Generative Learning of the Solution of Parametric Partial Differential Equations Using Guided Diffusion Models and Virtual Observations

We introduce a generative learning framework to model high-dimensional parametric systems using gradient guidance and virtual observations. We consider systems described by Partial Differential Equations (PDEs) discretized with structured or unstructured grids. The framework integrates multi-level information to generate high fidelity time sequences of the system dynamics. We demonstrate the effectiveness and versatility of our framework with two case studies in incompressible, two dimensional, low Reynolds cylinder flow on an unstructured mesh and incompressible turbulent channel flow on a structured mesh, both parameterized by the Reynolds number. Our results illustrate the framework's robustness and ability to generate accurate flow sequences across various parameter settings, significantly reducing computational costs allowing for efficient forecasting and reconstruction of flow dynamics.

==> figures/Energy.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}229$ streamwise, ylabel=$E(k)$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.19106968e-02)
( 1.00000000e+00,  2.70595271e-02)
( 2.00000000e+00,  1.51337311e-02)
( 3.00000000e+00,  9.08581633e-03)
( 4.00000000e+00,  6.56581158e-03)
( 5.00000000e+00,  4.41293092e-03)
( 6.00000000e+00,  3.33092664e-03)
( 7.00000000e+00,  2.33214488e-03)
( 8.00000000e+00,  1.77556276e-03)
( 9.00000000e+00,  1.29542081e-03)
( 1.00000000e+01,  8.95877427e-04)
( 1.10000000e+01,  7.09405169e-04)
( 1.20000000e+01,  5.76003222e-04)
( 1.30000000e+01,  4.28945496e-04)
( 1.40000000e+01,  3.67768895e-04)
( 1.50000000e+01,  2.85343762e-04)
( 1.60000000e+01,  2.14922969e-04)
( 1.70000000e+01,  1.70748317e-04)
( 1.80000000e+01,  1.49732849e-04)
( 1.90000000e+01,  1.25033883e-04)
( 2.00000000e+01,  1.01387363e-04)
( 2.10000000e+01,  8.50725628e-05)
( 2.20000000e+01,  6.62126258e-05)
( 2.30000000e+01,  5.59846521e-05)
( 2.40000000e+01,  4.88356127e-05)
( 2.50000000e+01,  4.15859613e-05)
( 2.60000000e+01,  3.64753796e-05)
( 2.70000000e+01,  3.02596163e-05)
( 2.80000000e+01,  2.57784195e-05)
( 2.90000000e+01,  2.19860267e-05)
( 3.00000000e+01,  1.85903136e-05)
( 3.10000000e+01,  1.59136198e-05)
( 3.20000000e+01,  1.34409047e-05)
( 3.30000000e+01,  1.26833129e-05)
( 3.40000000e+01,  1.13530978e-05)
( 3.50000000e+01,  9.50412777e-06)
( 3.60000000e+01,  8.21624690e-06)
( 3.70000000e+01,  7.21393508e-06)
( 3.80000000e+01,  6.44847387e-06)
( 3.90000000e+01,  5.84925601e-06)
( 4.00000000e+01,  5.38686254e-06)
( 4.10000000e+01,  4.75256138e-06)
( 4.20000000e+01,  4.13613452e-06)
( 4.30000000e+01,  3.54631561e-06)
( 4.40000000e+01,  3.19391961e-06)
( 4.50000000e+01,  2.89356331e-06)
( 4.60000000e+01,  2.50168887e-06)
( 4.70000000e+01,  2.20926177e-06)
( 4.80000000e+01,  1.97019313e-06)
( 4.90000000e+01,  1.73117360e-06)
( 5.00000000e+01,  1.51668053e-06)
( 5.10000000e+01,  1.37892516e-06)
( 5.20000000e+01,  1.26102259e-06)
( 5.30000000e+01,  1.15585988e-06)
( 5.40000000e+01,  1.00265538e-06)
( 5.50000000e+01,  8.73474335e-07)
( 5.60000000e+01,  7.68670873e-07)
( 5.70000000e+01,  6.74059720e-07)
( 5.80000000e+01,  5.88505259e-07)
( 5.90000000e+01,  5.12882195e-07)
( 6.00000000e+01,  4.41375448e-07)
( 6.10000000e+01,  3.92861693e-07)
( 6.20000000e+01,  3.56885351e-07)
( 6.30000000e+01,  3.27957309e-07)
( 6.40000000e+01,  3.07585623e-07)
( 6.50000000e+01,  2.77088702e-07)
( 6.60000000e+01,  2.56191242e-07)
( 6.70000000e+01,  2.33306238e-07)
( 6.80000000e+01,  2.05741060e-07)
( 6.90000000e+01,  1.81105051e-07)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  3.05991694e-02)
( 1.00000000e+00,  2.15476528e-02)
( 2.00000000e+00,  1.35628395e-02)
( 3.00000000e+00,  9.56454594e-03)
( 4.00000000e+00,  6.30714372e-03)
( 5.00000000e+00,  4.47054906e-03)
( 6.00000000e+00,  3.96964513e-03)
( 7.00000000e+00,  2.63335020e-03)
( 8.00000000e+00,  1.50902593e-03)
( 9.00000000e+00,  1.13768294e-03)
( 1.00000000e+01,  9.12772492e-04)
( 1.10000000e+01,  6.94073446e-04)
( 1.20000000e+01,  5.10232523e-04)
( 1.30000000e+01,  4.39665018e-04)
( 1.40000000e+01,  3.75435775e-04)
( 1.50000000e+01,  2.76347186e-04)
( 1.60000000e+01,  2.38894907e-04)
( 1.70000000e+01,  1.93604195e-04)
( 1.80000000e+01,  1.54132664e-04)
( 1.90000000e+01,  1.19581950e-04)
( 2.00000000e+01,  1.01286911e-04)
( 2.10000000e+01,  9.10776726e-05)
( 2.20000000e+01,  7.31262044e-05)
( 2.30000000e+01,  6.37330304e-05)
( 2.40000000e+01,  5.67595198e-05)
( 2.50000000e+01,  4.74670924e-05)
( 2.60000000e+01,  3.83893239e-05)
( 2.70000000e+01,  3.24121138e-05)
( 2.80000000e+01,  2.98371615e-05)
( 2.90000000e+01,  2.69338798e-05)
( 3.00000000e+01,  2.31219528e-05)
( 3.10000000e+01,  2.26525590e-05)
( 3.20000000e+01,  1.88748691e-05)
( 3.30000000e+01,  1.49243306e-05)
( 3.40000000e+01,  1.19835568e-05)
( 3.50000000e+01,  1.07479145e-05)
( 3.60000000e+01,  9.69484063e-06)
( 3.70000000e+01,  7.95956839e-06)
( 3.80000000e+01,  6.63337823e-06)
( 3.90000000e+01,  6.03520130e-06)
( 4.00000000e+01,  5.05762000e-06)
( 4.10000000e+01,  3.95857660e-06)
( 4.20000000e+01,  3.37925781e-06)
( 4.30000000e+01,  3.08426775e-06)
( 4.40000000e+01,  2.46779723e-06)
( 4.50000000e+01,  2.00800196e-06)
( 4.60000000e+01,  1.84986243e-06)
( 4.70000000e+01,  1.61150854e-06)
( 4.80000000e+01,  1.21087896e-06)
( 4.90000000e+01,  9.96384415e-07)
( 5.00000000e+01,  9.13149790e-07)
( 5.10000000e+01,  7.58381532e-07)
( 5.20000000e+01,  6.01046168e-07)
( 5.30000000e+01,  5.17269655e-07)
( 5.40000000e+01,  4.63009627e-07)
( 5.50000000e+01,  3.86061259e-07)
( 5.60000000e+01,  3.30962223e-07)
( 5.70000000e+01,  2.87777198e-07)
( 5.80000000e+01,  2.44647993e-07)
( 5.90000000e+01,  2.09066144e-07)
( 6.00000000e+01,  1.92441078e-07)
( 6.10000000e+01,  1.78226145e-07)
( 6.20000000e+01,  1.88039550e-07)
( 6.30000000e+01,  2.62394821e-07)
( 6.40000000e+01,  1.66888668e-07)
( 6.50000000e+01,  1.25002160e-07)
( 6.60000000e+01,  1.17058278e-07)
( 6.70000000e+01,  1.09531264e-07)
( 6.80000000e+01,  1.06742526e-07)
( 6.90000000e+01,  1.04143325e-07)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.69704426e-02)
( 1.00000000e+00,  1.31884795e-02)
( 2.00000000e+00,  8.41217767e-03)
( 3.00000000e+00,  5.54864854e-03)
( 4.00000000e+00,  3.37241613e-03)
( 5.00000000e+00,  2.52418802e-03)
( 6.00000000e+00,  2.09478079e-03)
( 7.00000000e+00,  1.70176080e-03)
( 8.00000000e+00,  1.31410477e-03)
( 9.00000000e+00,  1.00163172e-03)
( 1.00000000e+01,  8.79969273e-04)
( 1.10000000e+01,  6.57587370e-04)
( 1.20000000e+01,  4.88840626e-04)
( 1.30000000e+01,  4.50634485e-04)
( 1.40000000e+01,  3.79880075e-04)
( 1.50000000e+01,  3.22473934e-04)
( 1.60000000e+01,  2.72457633e-04)
( 1.70000000e+01,  2.45671399e-04)
( 1.80000000e+01,  2.11296894e-04)
( 1.90000000e+01,  1.68354949e-04)
( 2.00000000e+01,  1.36820410e-04)
( 2.10000000e+01,  1.22238460e-04)
( 2.20000000e+01,  9.65936269e-05)
( 2.30000000e+01,  8.50386641e-05)
( 2.40000000e+01,  8.11342034e-05)
( 2.50000000e+01,  6.95642448e-05)
( 2.60000000e+01,  5.90224736e-05)
( 2.70000000e+01,  5.24210445e-05)
( 2.80000000e+01,  4.57064962e-05)
( 2.90000000e+01,  3.92547918e-05)
( 3.00000000e+01,  3.54931799e-05)
( 3.10000000e+01,  3.43065221e-05)
( 3.20000000e+01,  2.86115628e-05)
( 3.30000000e+01,  2.28544650e-05)
( 3.40000000e+01,  2.04169773e-05)
( 3.50000000e+01,  1.88103531e-05)
( 3.60000000e+01,  1.68809238e-05)
( 3.70000000e+01,  1.42634053e-05)
( 3.80000000e+01,  1.27405747e-05)
( 3.90000000e+01,  1.04567325e-05)
( 4.00000000e+01,  9.53007930e-06)
( 4.10000000e+01,  8.52766607e-06)
( 4.20000000e+01,  7.54230268e-06)
( 4.30000000e+01,  6.74263129e-06)
( 4.40000000e+01,  6.13140901e-06)
( 4.50000000e+01,  5.61816250e-06)
( 4.60000000e+01,  4.90416687e-06)
( 4.70000000e+01,  4.14040369e-06)
( 4.80000000e+01,  3.54004510e-06)
( 4.90000000e+01,  3.09030338e-06)
( 5.00000000e+01,  2.69387556e-06)
( 5.10000000e+01,  2.36810388e-06)
( 5.20000000e+01,  2.02948854e-06)
( 5.30000000e+01,  1.69398413e-06)
( 5.40000000e+01,  1.36268261e-06)
( 5.50000000e+01,  1.20858215e-06)
( 5.60000000e+01,  1.01588910e-06)
( 5.70000000e+01,  8.20122693e-07)
( 5.80000000e+01,  6.70943336e-07)
( 5.90000000e+01,  5.64590039e-07)
( 6.00000000e+01,  4.33471371e-07)
( 6.10000000e+01,  3.31922649e-07)
( 6.20000000e+01,  2.53640280e-07)
( 6.30000000e+01,  1.97072126e-07)
( 6.40000000e+01,  1.45567938e-07)
( 6.50000000e+01,  1.05818813e-07)
( 6.60000000e+01,  8.09524110e-08)
( 6.70000000e+01,  6.29049097e-08)
( 6.80000000e+01,  4.87950373e-08)
( 6.90000000e+01,  3.69474797e-08)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.48834595e-02)
( 1.00000000e+00,  1.28609883e-02)
( 2.00000000e+00,  6.19345764e-03)
( 3.00000000e+00,  5.11862617e-03)
( 4.00000000e+00,  3.99746746e-03)
( 5.00000000e+00,  2.48105591e-03)
( 6.00000000e+00,  1.92602724e-03)
( 7.00000000e+00,  1.49309891e-03)
( 8.00000000e+00,  1.25731330e-03)
( 9.00000000e+00,  9.25803091e-04)
( 1.00000000e+01,  7.98876805e-04)
( 1.10000000e+01,  5.59874752e-04)
( 1.20000000e+01,  4.68340353e-04)
( 1.30000000e+01,  4.11057699e-04)
( 1.40000000e+01,  3.25285306e-04)
( 1.50000000e+01,  3.00079526e-04)
( 1.60000000e+01,  2.43427334e-04)
( 1.70000000e+01,  2.03066025e-04)
( 1.80000000e+01,  1.62692013e-04)
( 1.90000000e+01,  1.41346565e-04)
( 2.00000000e+01,  1.17994183e-04)
( 2.10000000e+01,  1.05907318e-04)
( 2.20000000e+01,  9.05574198e-05)
( 2.30000000e+01,  8.10193742e-05)
( 2.40000000e+01,  6.86470157e-05)
( 2.50000000e+01,  5.91138087e-05)
( 2.60000000e+01,  5.26944059e-05)
( 2.70000000e+01,  4.77078647e-05)
( 2.80000000e+01,  4.23005840e-05)
( 2.90000000e+01,  3.75904674e-05)
( 3.00000000e+01,  3.30038201e-05)
( 3.10000000e+01,  3.08074596e-05)
( 3.20000000e+01,  2.69543962e-05)
( 3.30000000e+01,  2.29088200e-05)
( 3.40000000e+01,  1.93269952e-05)
( 3.50000000e+01,  1.68795086e-05)
( 3.60000000e+01,  1.41574892e-05)
( 3.70000000e+01,  1.18712433e-05)
( 3.80000000e+01,  9.60071338e-06)
( 3.90000000e+01,  8.20374771e-06)
( 4.00000000e+01,  6.90986190e-06)
( 4.10000000e+01,  5.73734087e-06)
( 4.20000000e+01,  4.62351136e-06)
( 4.30000000e+01,  3.81993004e-06)
( 4.40000000e+01,  3.13276610e-06)
( 4.50000000e+01,  2.58661225e-06)
( 4.60000000e+01,  2.12950499e-06)
( 4.70000000e+01,  1.72614284e-06)
( 4.80000000e+01,  1.44614432e-06)
( 4.90000000e+01,  1.21653375e-06)
( 5.00000000e+01,  9.72671160e-07)
( 5.10000000e+01,  7.98292433e-07)
( 5.20000000e+01,  6.88081570e-07)
( 5.30000000e+01,  5.76142781e-07)
( 5.40000000e+01,  4.67563382e-07)
( 5.50000000e+01,  3.89695884e-07)
( 5.60000000e+01,  3.25955682e-07)
( 5.70000000e+01,  2.77746835e-07)
( 5.80000000e+01,  2.49863831e-07)
( 5.90000000e+01,  2.20098528e-07)
( 6.00000000e+01,  1.90725459e-07)
( 6.10000000e+01,  1.64761701e-07)
( 6.20000000e+01,  2.42683825e-07)
( 6.30000000e+01,  5.15386489e-07)
( 6.40000000e+01,  2.17651049e-07)
( 6.50000000e+01,  1.17862648e-07)
( 6.60000000e+01,  1.17262012e-07)
( 6.70000000e+01,  1.13187753e-07)
( 6.80000000e+01,  1.09500071e-07)
( 6.90000000e+01,  1.06227965e-07)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.06256334e-02)
( 1.00000000e+00,  7.89576024e-03)
( 2.00000000e+00,  4.61307354e-03)
( 3.00000000e+00,  2.77484464e-03)
( 4.00000000e+00,  1.94068532e-03)
( 5.00000000e+00,  1.75618625e-03)
( 6.00000000e+00,  1.00029877e-03)
( 7.00000000e+00,  8.21691530e-04)
( 8.00000000e+00,  6.65210187e-04)
( 9.00000000e+00,  5.22696821e-04)
( 1.00000000e+01,  4.20487515e-04)
( 1.10000000e+01,  3.52263596e-04)
( 1.20000000e+01,  2.69919459e-04)
( 1.30000000e+01,  2.35394720e-04)
( 1.40000000e+01,  1.95875502e-04)
( 1.50000000e+01,  1.56399270e-04)
( 1.60000000e+01,  1.35641938e-04)
( 1.70000000e+01,  1.13000948e-04)
( 1.80000000e+01,  9.78623139e-05)
( 1.90000000e+01,  8.88791765e-05)
( 2.00000000e+01,  8.20167843e-05)
( 2.10000000e+01,  6.64885301e-05)
( 2.20000000e+01,  5.90496493e-05)
( 2.30000000e+01,  5.09016900e-05)
( 2.40000000e+01,  4.45975638e-05)
( 2.50000000e+01,  3.80063575e-05)
( 2.60000000e+01,  3.20470608e-05)
( 2.70000000e+01,  2.65524486e-05)
( 2.80000000e+01,  2.23137122e-05)
( 2.90000000e+01,  1.92041716e-05)
( 3.00000000e+01,  1.72588479e-05)
( 3.10000000e+01,  1.55550697e-05)
( 3.20000000e+01,  1.20395944e-05)
( 3.30000000e+01,  9.05610432e-06)
( 3.40000000e+01,  8.26489486e-06)
( 3.50000000e+01,  7.01416729e-06)
( 3.60000000e+01,  6.02011323e-06)
( 3.70000000e+01,  5.03637375e-06)
( 3.80000000e+01,  4.23323308e-06)
( 3.90000000e+01,  3.76353046e-06)
( 4.00000000e+01,  3.34403876e-06)
( 4.10000000e+01,  2.73088540e-06)
( 4.20000000e+01,  2.32534035e-06)
( 4.30000000e+01,  1.86889770e-06)
( 4.40000000e+01,  1.47235778e-06)
( 4.50000000e+01,  1.29808927e-06)
( 4.60000000e+01,  1.10650092e-06)
( 4.70000000e+01,  8.93932111e-07)
( 4.80000000e+01,  7.32657554e-07)
( 4.90000000e+01,  6.04102354e-07)
( 5.00000000e+01,  4.93179641e-07)
( 5.10000000e+01,  4.06471997e-07)
( 5.20000000e+01,  3.25977510e-07)
( 5.30000000e+01,  2.48743703e-07)
( 5.40000000e+01,  1.86750142e-07)
( 5.50000000e+01,  1.44098664e-07)
( 5.60000000e+01,  1.11512151e-07)
( 5.70000000e+01,  9.02149537e-08)
( 5.80000000e+01,  7.29111846e-08)
( 5.90000000e+01,  5.79348800e-08)
( 6.00000000e+01,  4.66168402e-08)
( 6.10000000e+01,  3.63818238e-08)
( 6.20000000e+01,  2.84242017e-08)
( 6.30000000e+01,  2.25020784e-08)
( 6.40000000e+01,  1.72394010e-08)
( 6.50000000e+01,  1.34515075e-08)
( 6.60000000e+01,  1.07948308e-08)
( 6.70000000e+01,  8.51847926e-09)
( 6.80000000e+01,  6.61329036e-09)
( 6.90000000e+01,  5.23568833e-09)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  9.21672769e-03)
( 1.00000000e+00,  6.92818360e-03)
( 2.00000000e+00,  4.88639902e-03)
( 3.00000000e+00,  3.47957294e-03)
( 4.00000000e+00,  1.99407968e-03)
( 5.00000000e+00,  1.27134437e-03)
( 6.00000000e+00,  9.71514673e-04)
( 7.00000000e+00,  8.55513092e-04)
( 8.00000000e+00,  6.24612090e-04)
( 9.00000000e+00,  4.67401347e-04)
( 1.00000000e+01,  4.09273140e-04)
( 1.10000000e+01,  3.35174438e-04)
( 1.20000000e+01,  2.90382362e-04)
( 1.30000000e+01,  2.22035305e-04)
( 1.40000000e+01,  1.87696234e-04)
( 1.50000000e+01,  1.77295457e-04)
( 1.60000000e+01,  1.50364518e-04)
( 1.70000000e+01,  1.19073098e-04)
( 1.80000000e+01,  1.05967410e-04)
( 1.90000000e+01,  8.34365710e-05)
( 2.00000000e+01,  7.35091817e-05)
( 2.10000000e+01,  6.01457505e-05)
( 2.20000000e+01,  5.45045659e-05)
( 2.30000000e+01,  4.96032299e-05)
( 2.40000000e+01,  4.33712594e-05)
( 2.50000000e+01,  3.86536740e-05)
( 2.60000000e+01,  3.33476964e-05)
( 2.70000000e+01,  3.11887161e-05)
( 2.80000000e+01,  2.56982967e-05)
( 2.90000000e+01,  2.39660076e-05)
( 3.00000000e+01,  2.15802029e-05)
( 3.10000000e+01,  1.96754409e-05)
( 3.20000000e+01,  1.51921349e-05)
( 3.30000000e+01,  1.30304825e-05)
( 3.40000000e+01,  1.07428086e-05)
( 3.50000000e+01,  9.12186624e-06)
( 3.60000000e+01,  7.98791643e-06)
( 3.70000000e+01,  6.80496305e-06)
( 3.80000000e+01,  5.70790462e-06)
( 3.90000000e+01,  4.59985358e-06)
( 4.00000000e+01,  3.90963714e-06)
( 4.10000000e+01,  3.08203994e-06)
( 4.20000000e+01,  2.39348356e-06)
( 4.30000000e+01,  1.93512983e-06)
( 4.40000000e+01,  1.53711665e-06)
( 4.50000000e+01,  1.20264281e-06)
( 4.60000000e+01,  9.63247999e-07)
( 4.70000000e+01,  7.60734508e-07)
( 4.80000000e+01,  6.10309144e-07)
( 4.90000000e+01,  4.98398549e-07)
( 5.00000000e+01,  4.12926084e-07)
( 5.10000000e+01,  3.28022423e-07)
( 5.20000000e+01,  2.65373473e-07)
( 5.30000000e+01,  2.17518064e-07)
( 5.40000000e+01,  1.79368271e-07)
( 5.50000000e+01,  1.50685295e-07)
( 5.60000000e+01,  1.35839798e-07)
( 5.70000000e+01,  1.20559804e-07)
( 5.80000000e+01,  1.08734170e-07)
( 5.90000000e+01,  1.00550508e-07)
( 6.00000000e+01,  8.24617459e-08)
( 6.10000000e+01,  7.03870526e-08)
( 6.20000000e+01,  1.29743498e-07)
( 6.30000000e+01,  3.27545195e-07)
( 6.40000000e+01,  1.21750034e-07)
( 6.50000000e+01,  5.01712698e-08)
( 6.60000000e+01,  4.92567516e-08)
( 6.70000000e+01,  5.33607327e-08)
( 6.80000000e+01,  5.12433367e-08)
( 6.90000000e+01,  4.84453935e-08)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}229$ wallnormal]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  9.59765981e-04)
( 1.00000000e+00,  1.13897875e-03)
( 2.00000000e+00,  1.02713879e-03)
( 3.00000000e+00,  7.47768499e-04)
( 4.00000000e+00,  5.61641005e-04)
( 5.00000000e+00,  4.71639360e-04)
( 6.00000000e+00,  3.79637000e-04)
( 7.00000000e+00,  2.98949744e-04)
( 8.00000000e+00,  2.39057961e-04)
( 9.00000000e+00,  2.05290664e-04)
( 1.00000000e+01,  1.59505129e-04)
( 1.10000000e+01,  1.34509624e-04)
( 1.20000000e+01,  1.17628762e-04)
( 1.30000000e+01,  9.98189134e-05)
( 1.40000000e+01,  9.27945293e-05)
( 1.50000000e+01,  7.85847806e-05)
( 1.60000000e+01,  6.07359834e-05)
( 1.70000000e+01,  5.21075235e-05)
( 1.80000000e+01,  4.45009973e-05)
( 1.90000000e+01,  3.79471239e-05)
( 2.00000000e+01,  3.23684399e-05)
( 2.10000000e+01,  2.73460955e-05)
( 2.20000000e+01,  2.44374532e-05)
( 2.30000000e+01,  2.15448799e-05)
( 2.40000000e+01,  1.94378299e-05)
( 2.50000000e+01,  1.80547358e-05)
( 2.60000000e+01,  1.64154590e-05)
( 2.70000000e+01,  1.37014194e-05)
( 2.80000000e+01,  1.14672130e-05)
( 2.90000000e+01,  9.69233497e-06)
( 3.00000000e+01,  8.43974522e-06)
( 3.10000000e+01,  7.30321108e-06)
( 3.20000000e+01,  6.18047216e-06)
( 3.30000000e+01,  5.29596036e-06)
( 3.40000000e+01,  4.66707479e-06)
( 3.50000000e+01,  4.09031736e-06)
( 3.60000000e+01,  3.43395573e-06)
( 3.70000000e+01,  2.91239826e-06)
( 3.80000000e+01,  2.68778581e-06)
( 3.90000000e+01,  2.39033011e-06)
( 4.00000000e+01,  2.18818309e-06)
( 4.10000000e+01,  1.99478677e-06)
( 4.20000000e+01,  1.77563481e-06)
( 4.30000000e+01,  1.55194948e-06)
( 4.40000000e+01,  1.30977105e-06)
( 4.50000000e+01,  1.09910661e-06)
( 4.60000000e+01,  9.20882144e-07)
( 4.70000000e+01,  7.98400947e-07)
( 4.80000000e+01,  6.98798431e-07)
( 4.90000000e+01,  6.13740326e-07)
( 5.00000000e+01,  5.23355936e-07)
( 5.10000000e+01,  4.38567668e-07)
( 5.20000000e+01,  3.70485225e-07)
( 5.30000000e+01,  3.10232934e-07)
( 5.40000000e+01,  2.48066073e-07)
( 5.50000000e+01,  2.07737457e-07)
( 5.60000000e+01,  1.70630500e-07)
( 5.70000000e+01,  1.39509154e-07)
( 5.80000000e+01,  1.16237416e-07)
( 5.90000000e+01,  1.00881181e-07)
( 6.00000000e+01,  9.01933674e-08)
( 6.10000000e+01,  8.32501428e-08)
( 6.20000000e+01,  7.78192017e-08)
( 6.30000000e+01,  7.23975617e-08)
( 6.40000000e+01,  6.85554156e-08)
( 6.50000000e+01,  6.19668228e-08)
( 6.60000000e+01,  5.62503892e-08)
( 6.70000000e+01,  4.99417609e-08)
( 6.80000000e+01,  4.28102211e-08)
( 6.90000000e+01,  3.63037600e-08)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.34589721e-03)
( 1.00000000e+00,  1.20912795e-03)
( 2.00000000e+00,  8.25667637e-04)
( 3.00000000e+00,  7.03348545e-04)
( 4.00000000e+00,  6.37771853e-04)
( 5.00000000e+00,  5.09664009e-04)
( 6.00000000e+00,  3.73074785e-04)
( 7.00000000e+00,  2.91419099e-04)
( 8.00000000e+00,  2.29818543e-04)
( 9.00000000e+00,  1.78454211e-04)
( 1.00000000e+01,  1.54984780e-04)
( 1.10000000e+01,  1.36085568e-04)
( 1.20000000e+01,  1.10626228e-04)
( 1.30000000e+01,  9.25598797e-05)
( 1.40000000e+01,  7.84672957e-05)
( 1.50000000e+01,  6.23776432e-05)
( 1.60000000e+01,  4.93776060e-05)
( 1.70000000e+01,  4.14555871e-05)
( 1.80000000e+01,  3.54644508e-05)
( 1.90000000e+01,  2.97920815e-05)
( 2.00000000e+01,  2.57137835e-05)
( 2.10000000e+01,  2.25451859e-05)
( 2.20000000e+01,  1.90851206e-05)
( 2.30000000e+01,  1.68066017e-05)
( 2.40000000e+01,  1.45519516e-05)
( 2.50000000e+01,  1.26113346e-05)
( 2.60000000e+01,  1.08340810e-05)
( 2.70000000e+01,  9.67036704e-06)
( 2.80000000e+01,  8.46290095e-06)
( 2.90000000e+01,  7.33795468e-06)
( 3.00000000e+01,  6.33209493e-06)
( 3.10000000e+01,  5.49971901e-06)
( 3.20000000e+01,  4.54829660e-06)
( 3.30000000e+01,  3.93579739e-06)
( 3.40000000e+01,  3.36730113e-06)
( 3.50000000e+01,  3.08887661e-06)
( 3.60000000e+01,  2.69097950e-06)
( 3.70000000e+01,  2.28281533e-06)
( 3.80000000e+01,  1.95413872e-06)
( 3.90000000e+01,  1.66111693e-06)
( 4.00000000e+01,  1.43783018e-06)
( 4.10000000e+01,  1.21096912e-06)
( 4.20000000e+01,  1.03729963e-06)
( 4.30000000e+01,  8.89956141e-07)
( 4.40000000e+01,  7.57532064e-07)
( 4.50000000e+01,  6.19545119e-07)
( 4.60000000e+01,  5.42038094e-07)
( 4.70000000e+01,  4.72064727e-07)
( 4.80000000e+01,  3.80308506e-07)
( 4.90000000e+01,  3.19807157e-07)
( 5.00000000e+01,  2.76273965e-07)
( 5.10000000e+01,  2.27425801e-07)
( 5.20000000e+01,  1.87657633e-07)
( 5.30000000e+01,  1.65116631e-07)
( 5.40000000e+01,  1.40119738e-07)
( 5.50000000e+01,  1.16022335e-07)
( 5.60000000e+01,  9.64576330e-08)
( 5.70000000e+01,  7.90855665e-08)
( 5.80000000e+01,  6.30293044e-08)
( 5.90000000e+01,  5.08801001e-08)
( 6.00000000e+01,  4.15874659e-08)
( 6.10000000e+01,  3.44725635e-08)
( 6.20000000e+01,  6.37716511e-08)
( 6.30000000e+01,  1.61129321e-07)
( 6.40000000e+01,  5.14987804e-08)
( 6.50000000e+01,  1.45613397e-08)
( 6.60000000e+01,  1.18716956e-08)
( 6.70000000e+01,  1.05069855e-08)
( 6.80000000e+01,  9.93306326e-09)
( 6.90000000e+01,  8.35240588e-09)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  2.47621746e-03)
( 1.00000000e+00,  3.01169278e-03)
( 2.00000000e+00,  2.16223230e-03)
( 3.00000000e+00,  1.57912530e-03)
( 4.00000000e+00,  1.24119234e-03)
( 5.00000000e+00,  1.20665610e-03)
( 6.00000000e+00,  1.08616357e-03)
( 7.00000000e+00,  9.20429884e-04)
( 8.00000000e+00,  7.32368266e-04)
( 9.00000000e+00,  6.16803241e-04)
( 1.00000000e+01,  5.05316537e-04)
( 1.10000000e+01,  4.17577830e-04)
( 1.20000000e+01,  3.53302545e-04)
( 1.30000000e+01,  3.05709924e-04)
( 1.40000000e+01,  2.55906052e-04)
( 1.50000000e+01,  2.65284529e-04)
( 1.60000000e+01,  2.41540329e-04)
( 1.70000000e+01,  1.97525587e-04)
( 1.80000000e+01,  1.70277519e-04)
( 1.90000000e+01,  1.53794972e-04)
( 2.00000000e+01,  1.37408075e-04)
( 2.10000000e+01,  1.06970874e-04)
( 2.20000000e+01,  8.39519707e-05)
( 2.30000000e+01,  7.36087604e-05)
( 2.40000000e+01,  6.85846244e-05)
( 2.50000000e+01,  6.00034327e-05)
( 2.60000000e+01,  5.37907872e-05)
( 2.70000000e+01,  4.69864572e-05)
( 2.80000000e+01,  3.77572615e-05)
( 2.90000000e+01,  3.30523217e-05)
( 3.00000000e+01,  3.07091759e-05)
( 3.10000000e+01,  2.65605704e-05)
( 3.20000000e+01,  2.24926735e-05)
( 3.30000000e+01,  2.07610628e-05)
( 3.40000000e+01,  1.91052131e-05)
( 3.50000000e+01,  1.66953505e-05)
( 3.60000000e+01,  1.58927505e-05)
( 3.70000000e+01,  1.36414474e-05)
( 3.80000000e+01,  1.14851000e-05)
( 3.90000000e+01,  9.46967612e-06)
( 4.00000000e+01,  8.61042645e-06)
( 4.10000000e+01,  7.51971766e-06)
( 4.20000000e+01,  6.16038960e-06)
( 4.30000000e+01,  5.19663172e-06)
( 4.40000000e+01,  4.54912470e-06)
( 4.50000000e+01,  3.76517823e-06)
( 4.60000000e+01,  3.01727823e-06)
( 4.70000000e+01,  2.59066792e-06)
( 4.80000000e+01,  2.13373164e-06)
( 4.90000000e+01,  1.77226082e-06)
( 5.00000000e+01,  1.46232935e-06)
( 5.10000000e+01,  1.23251846e-06)
( 5.20000000e+01,  1.03311129e-06)
( 5.30000000e+01,  8.14156351e-07)
( 5.40000000e+01,  6.48432319e-07)
( 5.50000000e+01,  5.11889255e-07)
( 5.60000000e+01,  4.05230139e-07)
( 5.70000000e+01,  3.16506998e-07)
( 5.80000000e+01,  2.46453141e-07)
( 5.90000000e+01,  1.82382280e-07)
( 6.00000000e+01,  1.34889007e-07)
( 6.10000000e+01,  1.07778831e-07)
( 6.20000000e+01,  8.32667411e-08)
( 6.30000000e+01,  6.08728215e-08)
( 6.40000000e+01,  4.64808139e-08)
( 6.50000000e+01,  3.55989798e-08)
( 6.60000000e+01,  2.55942574e-08)
( 6.70000000e+01,  1.89422042e-08)
( 6.80000000e+01,  1.50782764e-08)
( 6.90000000e+01,  1.21261206e-08)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.50283233e-03)
( 1.00000000e+00,  2.48934934e-03)
( 2.00000000e+00,  1.55205675e-03)
( 3.00000000e+00,  1.29580253e-03)
( 4.00000000e+00,  1.28945604e-03)
( 5.00000000e+00,  1.02453213e-03)
( 6.00000000e+00,  8.98904575e-04)
( 7.00000000e+00,  8.82300024e-04)
( 8.00000000e+00,  6.33257907e-04)
( 9.00000000e+00,  4.96997614e-04)
( 1.00000000e+01,  4.42871096e-04)
( 1.10000000e+01,  3.71840986e-04)
( 1.20000000e+01,  3.57107114e-04)
( 1.30000000e+01,  3.08438379e-04)
( 1.40000000e+01,  2.66344403e-04)
( 1.50000000e+01,  2.20536996e-04)
( 1.60000000e+01,  1.72504922e-04)
( 1.70000000e+01,  1.60914700e-04)
( 1.80000000e+01,  1.29278051e-04)
( 1.90000000e+01,  1.17358766e-04)
( 2.00000000e+01,  1.05562947e-04)
( 2.10000000e+01,  8.35737665e-05)
( 2.20000000e+01,  7.38192321e-05)
( 2.30000000e+01,  6.78324941e-05)
( 2.40000000e+01,  5.86005444e-05)
( 2.50000000e+01,  5.38535351e-05)
( 2.60000000e+01,  4.53726097e-05)
( 2.70000000e+01,  3.99723467e-05)
( 2.80000000e+01,  3.70932648e-05)
( 2.90000000e+01,  3.37333404e-05)
( 3.00000000e+01,  3.15999314e-05)
( 3.10000000e+01,  2.69892698e-05)
( 3.20000000e+01,  2.19559715e-05)
( 3.30000000e+01,  1.87604983e-05)
( 3.40000000e+01,  1.65512265e-05)
( 3.50000000e+01,  1.44019205e-05)
( 3.60000000e+01,  1.25993720e-05)
( 3.70000000e+01,  1.09592911e-05)
( 3.80000000e+01,  8.94567984e-06)
( 3.90000000e+01,  7.82894494e-06)
( 4.00000000e+01,  6.74840976e-06)
( 4.10000000e+01,  5.36723246e-06)
( 4.20000000e+01,  4.63969400e-06)
( 4.30000000e+01,  3.86672127e-06)
( 4.40000000e+01,  3.12480051e-06)
( 4.50000000e+01,  2.55599070e-06)
( 4.60000000e+01,  2.06877644e-06)
( 4.70000000e+01,  1.75044306e-06)
( 4.80000000e+01,  1.40045006e-06)
( 4.90000000e+01,  1.15026955e-06)
( 5.00000000e+01,  9.31054672e-07)
( 5.10000000e+01,  7.60741216e-07)
( 5.20000000e+01,  6.05485639e-07)
( 5.30000000e+01,  4.62515032e-07)
( 5.40000000e+01,  3.64478097e-07)
( 5.50000000e+01,  2.91770533e-07)
( 5.60000000e+01,  2.24334272e-07)
( 5.70000000e+01,  1.77198984e-07)
( 5.80000000e+01,  1.40685131e-07)
( 5.90000000e+01,  1.07993948e-07)
( 6.00000000e+01,  8.46894750e-08)
( 6.10000000e+01,  7.17323942e-08)
( 6.20000000e+01,  9.81205588e-08)
( 6.30000000e+01,  2.14120007e-07)
( 6.40000000e+01,  8.33100415e-08)
( 6.50000000e+01,  3.06471577e-08)
( 6.60000000e+01,  2.48033150e-08)
( 6.70000000e+01,  2.05661674e-08)
( 6.80000000e+01,  1.82297804e-08)
( 6.90000000e+01,  1.62844138e-08)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.43090053e-03)
( 1.00000000e+00,  2.05715164e-03)
( 2.00000000e+00,  1.84416422e-03)
( 3.00000000e+00,  1.28809072e-03)
( 4.00000000e+00,  1.03957381e-03)
( 5.00000000e+00,  9.40347323e-04)
( 6.00000000e+00,  7.36250426e-04)
( 7.00000000e+00,  7.79394992e-04)
( 8.00000000e+00,  7.44338089e-04)
( 9.00000000e+00,  5.39403583e-04)
( 1.00000000e+01,  4.78905131e-04)
( 1.10000000e+01,  3.87362263e-04)
( 1.20000000e+01,  3.19076324e-04)
( 1.30000000e+01,  3.05605354e-04)
( 1.40000000e+01,  2.54127866e-04)
( 1.50000000e+01,  2.10666563e-04)
( 1.60000000e+01,  1.96147768e-04)
( 1.70000000e+01,  1.51716667e-04)
( 1.80000000e+01,  1.37436786e-04)
( 1.90000000e+01,  1.28845466e-04)
( 2.00000000e+01,  1.10563713e-04)
( 2.10000000e+01,  9.18866353e-05)
( 2.20000000e+01,  8.05113887e-05)
( 2.30000000e+01,  7.40528485e-05)
( 2.40000000e+01,  6.92720205e-05)
( 2.50000000e+01,  5.99235391e-05)
( 2.60000000e+01,  5.19126806e-05)
( 2.70000000e+01,  4.63472716e-05)
( 2.80000000e+01,  4.22643134e-05)
( 2.90000000e+01,  3.78757395e-05)
( 3.00000000e+01,  3.06424045e-05)
( 3.10000000e+01,  2.42672231e-05)
( 3.20000000e+01,  2.09224181e-05)
( 3.30000000e+01,  1.72318032e-05)
( 3.40000000e+01,  1.52250177e-05)
( 3.50000000e+01,  1.33113799e-05)
( 3.60000000e+01,  1.15442272e-05)
( 3.70000000e+01,  9.59623503e-06)
( 3.80000000e+01,  7.72876319e-06)
( 3.90000000e+01,  6.16827811e-06)
( 4.00000000e+01,  5.20995445e-06)
( 4.10000000e+01,  3.93990331e-06)
( 4.20000000e+01,  3.26618988e-06)
( 4.30000000e+01,  2.60812453e-06)
( 4.40000000e+01,  1.92627931e-06)
( 4.50000000e+01,  1.53300005e-06)
( 4.60000000e+01,  1.17497427e-06)
( 4.70000000e+01,  8.95368998e-07)
( 4.80000000e+01,  7.12200290e-07)
( 4.90000000e+01,  5.61705349e-07)
( 5.00000000e+01,  4.04838886e-07)
( 5.10000000e+01,  3.10717240e-07)
( 5.20000000e+01,  2.22345022e-07)
( 5.30000000e+01,  1.67908041e-07)
( 5.40000000e+01,  1.24035196e-07)
( 5.50000000e+01,  9.31752027e-08)
( 5.60000000e+01,  7.11751866e-08)
( 5.70000000e+01,  5.49082806e-08)
( 5.80000000e+01,  4.22102069e-08)
( 5.90000000e+01,  3.23376455e-08)
( 6.00000000e+01,  2.50973677e-08)
( 6.10000000e+01,  1.92029006e-08)
( 6.20000000e+01,  1.44058374e-08)
( 6.30000000e+01,  1.09641878e-08)
( 6.40000000e+01,  8.67752092e-09)
( 6.50000000e+01,  6.60366872e-09)
( 6.60000000e+01,  5.20776178e-09)
( 6.70000000e+01,  4.02056610e-09)
( 6.80000000e+01,  3.11600656e-09)
( 6.90000000e+01,  2.43736076e-09)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.63850083e-03)
( 1.00000000e+00,  1.70811184e-03)
( 2.00000000e+00,  1.18287688e-03)
( 3.00000000e+00,  1.64412358e-03)
( 4.00000000e+00,  1.47098699e-03)
( 5.00000000e+00,  9.31833347e-04)
( 6.00000000e+00,  8.41984292e-04)
( 7.00000000e+00,  7.55623041e-04)
( 8.00000000e+00,  6.14152988e-04)
( 9.00000000e+00,  4.77438472e-04)
( 1.00000000e+01,  4.63063800e-04)
( 1.10000000e+01,  5.49343647e-04)
( 1.20000000e+01,  4.98076843e-04)
( 1.30000000e+01,  3.12226475e-04)
( 1.40000000e+01,  2.28693825e-04)
( 1.50000000e+01,  2.06269906e-04)
( 1.60000000e+01,  1.76910908e-04)
( 1.70000000e+01,  1.52408524e-04)
( 1.80000000e+01,  1.45868427e-04)
( 1.90000000e+01,  1.29246910e-04)
( 2.00000000e+01,  1.08863162e-04)
( 2.10000000e+01,  9.85716761e-05)
( 2.20000000e+01,  8.18305489e-05)
( 2.30000000e+01,  7.44747085e-05)
( 2.40000000e+01,  6.14337769e-05)
( 2.50000000e+01,  4.94541528e-05)
( 2.60000000e+01,  4.99274138e-05)
( 2.70000000e+01,  4.80871458e-05)
( 2.80000000e+01,  3.92731017e-05)
( 2.90000000e+01,  3.18536804e-05)
( 3.00000000e+01,  2.68378681e-05)
( 3.10000000e+01,  2.56274670e-05)
( 3.20000000e+01,  2.11543647e-05)
( 3.30000000e+01,  1.79529488e-05)
( 3.40000000e+01,  1.40883831e-05)
( 3.50000000e+01,  1.06869129e-05)
( 3.60000000e+01,  8.77798720e-06)
( 3.70000000e+01,  8.18341232e-06)
( 3.80000000e+01,  6.88514001e-06)
( 3.90000000e+01,  5.24647112e-06)
( 4.00000000e+01,  4.14120132e-06)
( 4.10000000e+01,  3.38354084e-06)
( 4.20000000e+01,  2.59902572e-06)
( 4.30000000e+01,  2.07192193e-06)
( 4.40000000e+01,  1.67052633e-06)
( 4.50000000e+01,  1.30392289e-06)
( 4.60000000e+01,  9.90961553e-07)
( 4.70000000e+01,  7.61707611e-07)
( 4.80000000e+01,  5.93979223e-07)
( 4.90000000e+01,  4.37979452e-07)
( 5.00000000e+01,  3.36628432e-07)
( 5.10000000e+01,  2.57803919e-07)
( 5.20000000e+01,  1.86045142e-07)
( 5.30000000e+01,  1.33489394e-07)
( 5.40000000e+01,  9.88089326e-08)
( 5.50000000e+01,  7.32830117e-08)
( 5.60000000e+01,  5.32649835e-08)
( 5.70000000e+01,  4.06056380e-08)
( 5.80000000e+01,  3.39278792e-08)
( 5.90000000e+01,  2.81183610e-08)
( 6.00000000e+01,  2.14208793e-08)
( 6.10000000e+01,  1.74381150e-08)
( 6.20000000e+01,  3.95251298e-08)
( 6.30000000e+01,  1.04613427e-07)
( 6.40000000e+01,  3.42365389e-08)
( 6.50000000e+01,  1.12732756e-08)
( 6.60000000e+01,  1.04286961e-08)
( 6.70000000e+01,  9.52624291e-09)
( 6.80000000e+01,  8.86389540e-09)
( 6.90000000e+01,  8.10747824e-09)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}229$ spanwise]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.90434561e-03)
( 1.00000000e+00,  4.70063835e-03)
( 2.00000000e+00,  4.15848382e-03)
( 3.00000000e+00,  3.33459815e-03)
( 4.00000000e+00,  2.50275829e-03)
( 5.00000000e+00,  1.64251705e-03)
( 6.00000000e+00,  1.34181220e-03)
( 7.00000000e+00,  9.75099974e-04)
( 8.00000000e+00,  7.63962686e-04)
( 9.00000000e+00,  5.61072084e-04)
( 1.00000000e+01,  4.41606127e-04)
( 1.10000000e+01,  3.41293344e-04)
( 1.20000000e+01,  2.49325851e-04)
( 1.30000000e+01,  2.06311859e-04)
( 1.40000000e+01,  1.91726009e-04)
( 1.50000000e+01,  1.65733931e-04)
( 1.60000000e+01,  1.29579479e-04)
( 1.70000000e+01,  1.03545935e-04)
( 1.80000000e+01,  8.83901084e-05)
( 1.90000000e+01,  7.43806813e-05)
( 2.00000000e+01,  6.27579284e-05)
( 2.10000000e+01,  4.70757986e-05)
( 2.20000000e+01,  4.05890642e-05)
( 2.30000000e+01,  3.42557396e-05)
( 2.40000000e+01,  2.86896557e-05)
( 2.50000000e+01,  2.51961555e-05)
( 2.60000000e+01,  2.29007983e-05)
( 2.70000000e+01,  1.99710175e-05)
( 2.80000000e+01,  1.67754079e-05)
( 2.90000000e+01,  1.39676958e-05)
( 3.00000000e+01,  1.22798483e-05)
( 3.10000000e+01,  1.04095825e-05)
( 3.20000000e+01,  9.08143011e-06)
( 3.30000000e+01,  8.08817549e-06)
( 3.40000000e+01,  7.27376619e-06)
( 3.50000000e+01,  6.32082629e-06)
( 3.60000000e+01,  5.45379362e-06)
( 3.70000000e+01,  4.69365523e-06)
( 3.80000000e+01,  4.30710088e-06)
( 3.90000000e+01,  4.04592902e-06)
( 4.00000000e+01,  3.61592606e-06)
( 4.10000000e+01,  3.11334998e-06)
( 4.20000000e+01,  2.66150596e-06)
( 4.30000000e+01,  2.38701523e-06)
( 4.40000000e+01,  2.07548305e-06)
( 4.50000000e+01,  1.75207344e-06)
( 4.60000000e+01,  1.52980067e-06)
( 4.70000000e+01,  1.34224751e-06)
( 4.80000000e+01,  1.16762885e-06)
( 4.90000000e+01,  9.79486572e-07)
( 5.00000000e+01,  8.16974307e-07)
( 5.10000000e+01,  6.91892808e-07)
( 5.20000000e+01,  6.02898808e-07)
( 5.30000000e+01,  5.32441447e-07)
( 5.40000000e+01,  4.55614156e-07)
( 5.50000000e+01,  3.86711406e-07)
( 5.60000000e+01,  3.28915036e-07)
( 5.70000000e+01,  2.83687655e-07)
( 5.80000000e+01,  2.40966955e-07)
( 5.90000000e+01,  2.00218579e-07)
( 6.00000000e+01,  1.70292367e-07)
( 6.10000000e+01,  1.46749272e-07)
( 6.20000000e+01,  1.23909345e-07)
( 6.30000000e+01,  1.03109706e-07)
( 6.40000000e+01,  8.70988970e-08)
( 6.50000000e+01,  7.24484437e-08)
( 6.60000000e+01,  6.02711268e-08)
( 6.70000000e+01,  5.01179862e-08)
( 6.80000000e+01,  4.19222488e-08)
( 6.90000000e+01,  3.45486981e-08)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  3.82859330e-03)
( 1.00000000e+00,  4.17990750e-03)
( 2.00000000e+00,  2.95138988e-03)
( 3.00000000e+00,  2.43790518e-03)
( 4.00000000e+00,  2.10525934e-03)
( 5.00000000e+00,  1.55901746e-03)
( 6.00000000e+00,  1.35789521e-03)
( 7.00000000e+00,  8.89445015e-04)
( 8.00000000e+00,  6.47589564e-04)
( 9.00000000e+00,  4.97569388e-04)
( 1.00000000e+01,  4.38322750e-04)
( 1.10000000e+01,  3.61874205e-04)
( 1.20000000e+01,  2.44376715e-04)
( 1.30000000e+01,  2.01900053e-04)
( 1.40000000e+01,  1.73769164e-04)
( 1.50000000e+01,  1.41704149e-04)
( 1.60000000e+01,  1.17965334e-04)
( 1.70000000e+01,  8.48350101e-05)
( 1.80000000e+01,  6.96153438e-05)
( 1.90000000e+01,  5.65181581e-05)
( 2.00000000e+01,  4.59915682e-05)
( 2.10000000e+01,  4.17698720e-05)
( 2.20000000e+01,  3.28710084e-05)
( 2.30000000e+01,  2.45536539e-05)
( 2.40000000e+01,  2.21265564e-05)
( 2.50000000e+01,  1.84869641e-05)
( 2.60000000e+01,  1.49197831e-05)
( 2.70000000e+01,  1.27591438e-05)
( 2.80000000e+01,  1.13456545e-05)
( 2.90000000e+01,  1.00628076e-05)
( 3.00000000e+01,  9.27318524e-06)
( 3.10000000e+01,  9.90397257e-06)
( 3.20000000e+01,  7.29271733e-06)
( 3.30000000e+01,  5.84046120e-06)
( 3.40000000e+01,  5.13966097e-06)
( 3.50000000e+01,  4.66298525e-06)
( 3.60000000e+01,  4.04890488e-06)
( 3.70000000e+01,  3.26576628e-06)
( 3.80000000e+01,  2.93240237e-06)
( 3.90000000e+01,  2.71796694e-06)
( 4.00000000e+01,  2.24354244e-06)
( 4.10000000e+01,  1.87877401e-06)
( 4.20000000e+01,  1.72219052e-06)
( 4.30000000e+01,  1.49532912e-06)
( 4.40000000e+01,  1.21661208e-06)
( 4.50000000e+01,  1.04250682e-06)
( 4.60000000e+01,  9.40950883e-07)
( 4.70000000e+01,  8.06311618e-07)
( 4.80000000e+01,  6.48756270e-07)
( 4.90000000e+01,  5.64237212e-07)
( 5.00000000e+01,  5.00540011e-07)
( 5.10000000e+01,  4.06176127e-07)
( 5.20000000e+01,  3.36928792e-07)
( 5.30000000e+01,  3.01283933e-07)
( 5.40000000e+01,  2.56201304e-07)
( 5.50000000e+01,  2.03282809e-07)
( 5.60000000e+01,  1.70475218e-07)
( 5.70000000e+01,  1.51484727e-07)
( 5.80000000e+01,  1.29465334e-07)
( 5.90000000e+01,  1.05005221e-07)
( 6.00000000e+01,  8.74850343e-08)
( 6.10000000e+01,  7.69095081e-08)
( 6.20000000e+01,  1.53238744e-07)
( 6.30000000e+01,  3.97869059e-07)
( 6.40000000e+01,  1.30859803e-07)
( 6.50000000e+01,  3.52278349e-08)
( 6.60000000e+01,  2.96971123e-08)
( 6.70000000e+01,  2.43446117e-08)
( 6.80000000e+01,  2.14491536e-08)
( 6.90000000e+01,  1.85028917e-08)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  3.72318877e-03)
( 1.00000000e+00,  5.61695173e-03)
( 2.00000000e+00,  4.56952583e-03)
( 3.00000000e+00,  3.54409218e-03)
( 4.00000000e+00,  2.58910423e-03)
( 5.00000000e+00,  1.85609213e-03)
( 6.00000000e+00,  1.38073892e-03)
( 7.00000000e+00,  1.28407753e-03)
( 8.00000000e+00,  1.07560342e-03)
( 9.00000000e+00,  7.96050997e-04)
( 1.00000000e+01,  7.18923286e-04)
( 1.10000000e+01,  6.23254629e-04)
( 1.20000000e+01,  5.17549051e-04)
( 1.30000000e+01,  4.57534072e-04)
( 1.40000000e+01,  3.47746536e-04)
( 1.50000000e+01,  3.29214381e-04)
( 1.60000000e+01,  2.80555367e-04)
( 1.70000000e+01,  2.11422303e-04)
( 1.80000000e+01,  2.16773318e-04)
( 1.90000000e+01,  1.74513756e-04)
( 2.00000000e+01,  1.45621816e-04)
( 2.10000000e+01,  1.33747817e-04)
( 2.20000000e+01,  1.15712217e-04)
( 2.30000000e+01,  1.02523642e-04)
( 2.40000000e+01,  8.43145244e-05)
( 2.50000000e+01,  7.39534589e-05)
( 2.60000000e+01,  6.71990638e-05)
( 2.70000000e+01,  5.74642690e-05)
( 2.80000000e+01,  5.22778791e-05)
( 2.90000000e+01,  4.71540261e-05)
( 3.00000000e+01,  3.80104357e-05)
( 3.10000000e+01,  3.27513189e-05)
( 3.20000000e+01,  2.43425038e-05)
( 3.30000000e+01,  2.13911062e-05)
( 3.40000000e+01,  1.84565306e-05)
( 3.50000000e+01,  1.69873674e-05)
( 3.60000000e+01,  1.44791438e-05)
( 3.70000000e+01,  1.20455034e-05)
( 3.80000000e+01,  1.12136113e-05)
( 3.90000000e+01,  1.06533671e-05)
( 4.00000000e+01,  9.95154005e-06)
( 4.10000000e+01,  9.26672965e-06)
( 4.20000000e+01,  8.05281888e-06)
( 4.30000000e+01,  7.15252008e-06)
( 4.40000000e+01,  6.50237644e-06)
( 4.50000000e+01,  5.39865096e-06)
( 4.60000000e+01,  4.40238227e-06)
( 4.70000000e+01,  3.60069134e-06)
( 4.80000000e+01,  2.84234739e-06)
( 4.90000000e+01,  2.48505921e-06)
( 5.00000000e+01,  2.19133585e-06)
( 5.10000000e+01,  1.83380314e-06)
( 5.20000000e+01,  1.62193260e-06)
( 5.30000000e+01,  1.35874950e-06)
( 5.40000000e+01,  1.04752496e-06)
( 5.50000000e+01,  9.19212084e-07)
( 5.60000000e+01,  7.26227540e-07)
( 5.70000000e+01,  5.26637621e-07)
( 5.80000000e+01,  4.10383535e-07)
( 5.90000000e+01,  3.14343225e-07)
( 6.00000000e+01,  2.26959273e-07)
( 6.10000000e+01,  1.73063043e-07)
( 6.20000000e+01,  1.26618332e-07)
( 6.30000000e+01,  9.59605018e-08)
( 6.40000000e+01,  6.92059032e-08)
( 6.50000000e+01,  4.80300493e-08)
( 6.60000000e+01,  3.51591716e-08)
( 6.70000000e+01,  2.73714722e-08)
( 6.80000000e+01,  2.05666524e-08)
( 6.90000000e+01,  1.52002269e-08)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  3.53401178e-03)
( 1.00000000e+00,  4.82274033e-03)
( 2.00000000e+00,  3.82976886e-03)
( 3.00000000e+00,  3.26619903e-03)
( 4.00000000e+00,  2.62960931e-03)
( 5.00000000e+00,  2.15011998e-03)
( 6.00000000e+00,  1.55310554e-03)
( 7.00000000e+00,  1.51149230e-03)
( 8.00000000e+00,  1.23719661e-03)
( 9.00000000e+00,  8.70494405e-04)
( 1.00000000e+01,  7.47325597e-04)
( 1.10000000e+01,  6.27241971e-04)
( 1.20000000e+01,  4.43770608e-04)
( 1.30000000e+01,  3.44394532e-04)
( 1.40000000e+01,  2.86590279e-04)
( 1.50000000e+01,  2.68329401e-04)
( 1.60000000e+01,  2.45299889e-04)
( 1.70000000e+01,  1.83198266e-04)
( 1.80000000e+01,  1.50437263e-04)
( 1.90000000e+01,  1.31523761e-04)
( 2.00000000e+01,  1.15944327e-04)
( 2.10000000e+01,  9.50363828e-05)
( 2.20000000e+01,  7.99322224e-05)
( 2.30000000e+01,  7.20494936e-05)
( 2.40000000e+01,  6.15666941e-05)
( 2.50000000e+01,  5.22329756e-05)
( 2.60000000e+01,  4.71597632e-05)
( 2.70000000e+01,  4.08954984e-05)
( 2.80000000e+01,  3.67325010e-05)
( 2.90000000e+01,  3.11771946e-05)
( 3.00000000e+01,  2.82280380e-05)
( 3.10000000e+01,  2.76414776e-05)
( 3.20000000e+01,  2.32282218e-05)
( 3.30000000e+01,  1.97784848e-05)
( 3.40000000e+01,  1.62994820e-05)
( 3.50000000e+01,  1.41522160e-05)
( 3.60000000e+01,  1.27554731e-05)
( 3.70000000e+01,  1.04175497e-05)
( 3.80000000e+01,  8.96959409e-06)
( 3.90000000e+01,  8.22176935e-06)
( 4.00000000e+01,  7.13941608e-06)
( 4.10000000e+01,  6.18983995e-06)
( 4.20000000e+01,  5.26777467e-06)
( 4.30000000e+01,  4.36425807e-06)
( 4.40000000e+01,  3.56784426e-06)
( 4.50000000e+01,  2.92180175e-06)
( 4.60000000e+01,  2.43130899e-06)
( 4.70000000e+01,  2.02762112e-06)
( 4.80000000e+01,  1.60153036e-06)
( 4.90000000e+01,  1.27276587e-06)
( 5.00000000e+01,  1.04201717e-06)
( 5.10000000e+01,  8.57583359e-07)
( 5.20000000e+01,  7.01464955e-07)
( 5.30000000e+01,  5.58898023e-07)
( 5.40000000e+01,  4.43491047e-07)
( 5.50000000e+01,  3.65579467e-07)
( 5.60000000e+01,  3.04102855e-07)
( 5.70000000e+01,  2.44661777e-07)
( 5.80000000e+01,  2.09834184e-07)
( 5.90000000e+01,  1.70356358e-07)
( 6.00000000e+01,  1.32273414e-07)
( 6.10000000e+01,  1.08228228e-07)
( 6.20000000e+01,  1.57463134e-07)
( 6.30000000e+01,  3.25023763e-07)
( 6.40000000e+01,  1.25172264e-07)
( 6.50000000e+01,  4.92889214e-08)
( 6.60000000e+01,  3.89237478e-08)
( 6.70000000e+01,  3.33664509e-08)
( 6.80000000e+01,  2.90278273e-08)
( 6.90000000e+01,  2.51718308e-08)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  3.16900457e-03)
( 1.00000000e+00,  4.19190479e-03)
( 2.00000000e+00,  3.33194295e-03)
( 3.00000000e+00,  2.51212926e-03)
( 4.00000000e+00,  2.08118395e-03)
( 5.00000000e+00,  1.47279806e-03)
( 6.00000000e+00,  9.07873269e-04)
( 7.00000000e+00,  7.93934625e-04)
( 8.00000000e+00,  8.07691424e-04)
( 9.00000000e+00,  6.58588484e-04)
( 1.00000000e+01,  6.18613150e-04)
( 1.10000000e+01,  5.21189475e-04)
( 1.20000000e+01,  4.15880262e-04)
( 1.30000000e+01,  3.31771880e-04)
( 1.40000000e+01,  2.98837374e-04)
( 1.50000000e+01,  2.58981454e-04)
( 1.60000000e+01,  2.29531506e-04)
( 1.70000000e+01,  1.85395053e-04)
( 1.80000000e+01,  1.72773536e-04)
( 1.90000000e+01,  1.73731125e-04)
( 2.00000000e+01,  1.30523389e-04)
( 2.10000000e+01,  1.02665341e-04)
( 2.20000000e+01,  8.74437101e-05)
( 2.30000000e+01,  8.45442410e-05)
( 2.40000000e+01,  8.29243363e-05)
( 2.50000000e+01,  6.87823849e-05)
( 2.60000000e+01,  5.68402429e-05)
( 2.70000000e+01,  4.80394010e-05)
( 2.80000000e+01,  4.32561319e-05)
( 2.90000000e+01,  3.84758532e-05)
( 3.00000000e+01,  3.42809326e-05)
( 3.10000000e+01,  2.88179672e-05)
( 3.20000000e+01,  2.32244729e-05)
( 3.30000000e+01,  1.95219345e-05)
( 3.40000000e+01,  1.59768151e-05)
( 3.50000000e+01,  1.32099276e-05)
( 3.60000000e+01,  1.13132992e-05)
( 3.70000000e+01,  8.50645119e-06)
( 3.80000000e+01,  7.86302098e-06)
( 3.90000000e+01,  6.45226282e-06)
( 4.00000000e+01,  4.85616420e-06)
( 4.10000000e+01,  3.96927135e-06)
( 4.20000000e+01,  3.28268334e-06)
( 4.30000000e+01,  2.63183392e-06)
( 4.40000000e+01,  2.00944214e-06)
( 4.50000000e+01,  1.62212041e-06)
( 4.60000000e+01,  1.30274873e-06)
( 4.70000000e+01,  1.01869773e-06)
( 4.80000000e+01,  8.21170602e-07)
( 4.90000000e+01,  6.24698941e-07)
( 5.00000000e+01,  4.73053859e-07)
( 5.10000000e+01,  3.73950797e-07)
( 5.20000000e+01,  2.81705553e-07)
( 5.30000000e+01,  2.11600195e-07)
( 5.40000000e+01,  1.52709603e-07)
( 5.50000000e+01,  1.13014643e-07)
( 5.60000000e+01,  8.41454479e-08)
( 5.70000000e+01,  6.42003855e-08)
( 5.80000000e+01,  5.00688238e-08)
( 5.90000000e+01,  3.81725620e-08)
( 6.00000000e+01,  2.88663173e-08)
( 6.10000000e+01,  2.12410178e-08)
( 6.20000000e+01,  1.63606941e-08)
( 6.30000000e+01,  1.26724773e-08)
( 6.40000000e+01,  9.68664260e-09)
( 6.50000000e+01,  7.36401473e-09)
( 6.60000000e+01,  5.76571768e-09)
( 6.70000000e+01,  4.61367122e-09)
( 6.80000000e+01,  3.62060537e-09)
( 6.90000000e+01,  2.86997492e-09)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  2.80411495e-03)
( 1.00000000e+00,  3.44240363e-03)
( 2.00000000e+00,  3.23175220e-03)
( 3.00000000e+00,  2.60780798e-03)
( 4.00000000e+00,  2.03498732e-03)
( 5.00000000e+00,  1.57265808e-03)
( 6.00000000e+00,  1.32024020e-03)
( 7.00000000e+00,  1.04304322e-03)
( 8.00000000e+00,  1.11819082e-03)
( 9.00000000e+00,  8.44715396e-04)
( 1.00000000e+01,  6.02523272e-04)
( 1.10000000e+01,  5.00727794e-04)
( 1.20000000e+01,  4.01270401e-04)
( 1.30000000e+01,  3.58418183e-04)
( 1.40000000e+01,  3.25309695e-04)
( 1.50000000e+01,  2.40600479e-04)
( 1.60000000e+01,  1.83598982e-04)
( 1.70000000e+01,  1.68394195e-04)
( 1.80000000e+01,  1.59370320e-04)
( 1.90000000e+01,  1.33028196e-04)
( 2.00000000e+01,  1.08715874e-04)
( 2.10000000e+01,  8.94434415e-05)
( 2.20000000e+01,  7.96652603e-05)
( 2.30000000e+01,  7.07557410e-05)
( 2.40000000e+01,  5.83436668e-05)
( 2.50000000e+01,  5.41782756e-05)
( 2.60000000e+01,  4.83889962e-05)
( 2.70000000e+01,  3.98070661e-05)
( 2.80000000e+01,  3.53143441e-05)
( 2.90000000e+01,  3.18420061e-05)
( 3.00000000e+01,  2.66269362e-05)
( 3.10000000e+01,  2.32122311e-05)
( 3.20000000e+01,  1.97789304e-05)
( 3.30000000e+01,  1.78416904e-05)
( 3.40000000e+01,  1.35366745e-05)
( 3.50000000e+01,  1.12700500e-05)
( 3.60000000e+01,  1.03618022e-05)
( 3.70000000e+01,  8.48055424e-06)
( 3.80000000e+01,  6.56836573e-06)
( 3.90000000e+01,  5.46378033e-06)
( 4.00000000e+01,  4.20512288e-06)
( 4.10000000e+01,  3.55468296e-06)
( 4.20000000e+01,  2.96441999e-06)
( 4.30000000e+01,  2.35036919e-06)
( 4.40000000e+01,  1.80869040e-06)
( 4.50000000e+01,  1.45316346e-06)
( 4.60000000e+01,  1.11080294e-06)
( 4.70000000e+01,  8.54265977e-07)
( 4.80000000e+01,  6.46491003e-07)
( 4.90000000e+01,  5.02739567e-07)
( 5.00000000e+01,  3.78047872e-07)
( 5.10000000e+01,  2.79007622e-07)
( 5.20000000e+01,  2.14900027e-07)
( 5.30000000e+01,  1.57818789e-07)
( 5.40000000e+01,  1.25339568e-07)
( 5.50000000e+01,  9.92545424e-08)
( 5.60000000e+01,  7.60126753e-08)
( 5.70000000e+01,  6.09010442e-08)
( 5.80000000e+01,  5.05294402e-08)
( 5.90000000e+01,  4.02412361e-08)
( 6.00000000e+01,  3.46182034e-08)
( 6.10000000e+01,  3.04353556e-08)
( 6.20000000e+01,  5.30357447e-08)
( 6.30000000e+01,  1.28208995e-07)
( 6.40000000e+01,  4.75336819e-08)
( 6.50000000e+01,  2.19641461e-08)
( 6.60000000e+01,  1.87400264e-08)
( 6.70000000e+01,  1.77882615e-08)
( 6.80000000e+01,  1.73222521e-08)
( 6.90000000e+01,  1.49358836e-08)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}343$ streamwise, ylabel=$E(k)$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  3.88347283e-02)
( 1.00000000e+00,  2.72037275e-02)
( 2.00000000e+00,  1.50109809e-02)
( 3.00000000e+00,  1.26638431e-02)
( 4.00000000e+00,  9.71920602e-03)
( 5.00000000e+00,  8.18879716e-03)
( 6.00000000e+00,  6.34112768e-03)
( 7.00000000e+00,  5.15076611e-03)
( 8.00000000e+00,  4.14753100e-03)
( 9.00000000e+00,  3.34427645e-03)
( 1.00000000e+01,  2.63828854e-03)
( 1.10000000e+01,  2.35219928e-03)
( 1.20000000e+01,  2.01282068e-03)
( 1.30000000e+01,  1.61677809e-03)
( 1.40000000e+01,  1.37507252e-03)
( 1.50000000e+01,  1.21348083e-03)
( 1.60000000e+01,  1.01551751e-03)
( 1.70000000e+01,  8.35820974e-04)
( 1.80000000e+01,  7.39451265e-04)
( 1.90000000e+01,  6.64102728e-04)
( 2.00000000e+01,  5.92812838e-04)
( 2.10000000e+01,  4.68646031e-04)
( 2.20000000e+01,  3.93959839e-04)
( 2.30000000e+01,  3.50436458e-04)
( 2.40000000e+01,  3.15993151e-04)
( 2.50000000e+01,  2.88424082e-04)
( 2.60000000e+01,  2.63677503e-04)
( 2.70000000e+01,  2.29712750e-04)
( 2.80000000e+01,  1.92187174e-04)
( 2.90000000e+01,  1.76244968e-04)
( 3.00000000e+01,  1.64657496e-04)
( 3.10000000e+01,  1.44809906e-04)
( 3.20000000e+01,  1.29847642e-04)
( 3.30000000e+01,  1.16375020e-04)
( 3.40000000e+01,  1.03922983e-04)
( 3.50000000e+01,  9.23684056e-05)
( 3.60000000e+01,  8.31863072e-05)
( 3.70000000e+01,  7.18230003e-05)
( 3.80000000e+01,  6.56391494e-05)
( 3.90000000e+01,  6.12438453e-05)
( 4.00000000e+01,  5.78174877e-05)
( 4.10000000e+01,  5.27765442e-05)
( 4.20000000e+01,  4.64960867e-05)
( 4.30000000e+01,  4.08135456e-05)
( 4.40000000e+01,  3.66095301e-05)
( 4.50000000e+01,  3.51820199e-05)
( 4.60000000e+01,  3.27574016e-05)
( 4.70000000e+01,  2.98904142e-05)
( 4.80000000e+01,  2.71124409e-05)
( 4.90000000e+01,  2.45219107e-05)
( 5.00000000e+01,  2.29579455e-05)
( 5.10000000e+01,  2.12778996e-05)
( 5.20000000e+01,  1.93617689e-05)
( 5.30000000e+01,  1.77586062e-05)
( 5.40000000e+01,  1.60215277e-05)
( 5.50000000e+01,  1.42318877e-05)
( 5.60000000e+01,  1.28710053e-05)
( 5.70000000e+01,  1.20441264e-05)
( 5.80000000e+01,  1.09932153e-05)
( 5.90000000e+01,  9.67310643e-06)
( 6.00000000e+01,  8.65635320e-06)
( 6.10000000e+01,  8.00255566e-06)
( 6.20000000e+01,  7.09510050e-06)
( 6.30000000e+01,  6.36401683e-06)
( 6.40000000e+01,  5.75448075e-06)
( 6.50000000e+01,  4.97890824e-06)
( 6.60000000e+01,  4.23016081e-06)
( 6.70000000e+01,  3.69328995e-06)
( 6.80000000e+01,  3.30586340e-06)
( 6.90000000e+01,  2.91799824e-06)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  3.01711950e-02)
( 1.00000000e+00,  2.66228020e-02)
( 2.00000000e+00,  1.86975915e-02)
( 3.00000000e+00,  1.37598319e-02)
( 4.00000000e+00,  9.23576765e-03)
( 5.00000000e+00,  6.52568694e-03)
( 6.00000000e+00,  5.78849437e-03)
( 7.00000000e+00,  4.81888372e-03)
( 8.00000000e+00,  3.95644736e-03)
( 9.00000000e+00,  2.99917301e-03)
( 1.00000000e+01,  2.64839805e-03)
( 1.10000000e+01,  2.21373909e-03)
( 1.20000000e+01,  1.72065373e-03)
( 1.30000000e+01,  1.54288940e-03)
( 1.40000000e+01,  1.29408971e-03)
( 1.50000000e+01,  1.08633714e-03)
( 1.60000000e+01,  8.55415768e-04)
( 1.70000000e+01,  7.40842894e-04)
( 1.80000000e+01,  6.52415270e-04)
( 1.90000000e+01,  5.59255073e-04)
( 2.00000000e+01,  4.80675284e-04)
( 2.10000000e+01,  3.83269362e-04)
( 2.20000000e+01,  3.31389980e-04)
( 2.30000000e+01,  3.03803565e-04)
( 2.40000000e+01,  2.63167633e-04)
( 2.50000000e+01,  2.36965003e-04)
( 2.60000000e+01,  2.12624655e-04)
( 2.70000000e+01,  1.89650265e-04)
( 2.80000000e+01,  1.74174900e-04)
( 2.90000000e+01,  1.51489687e-04)
( 3.00000000e+01,  1.35406066e-04)
( 3.10000000e+01,  1.30699817e-04)
( 3.20000000e+01,  1.02607613e-04)
( 3.30000000e+01,  8.72122910e-05)
( 3.40000000e+01,  7.75856461e-05)
( 3.50000000e+01,  6.86354397e-05)
( 3.60000000e+01,  6.07680631e-05)
( 3.70000000e+01,  5.36010011e-05)
( 3.80000000e+01,  4.73729269e-05)
( 3.90000000e+01,  4.03209960e-05)
( 4.00000000e+01,  3.30065413e-05)
( 4.10000000e+01,  2.84956022e-05)
( 4.20000000e+01,  2.45953779e-05)
( 4.30000000e+01,  2.07247413e-05)
( 4.40000000e+01,  1.71737647e-05)
( 4.50000000e+01,  1.44273226e-05)
( 4.60000000e+01,  1.20847290e-05)
( 4.70000000e+01,  1.02608337e-05)
( 4.80000000e+01,  8.73983208e-06)
( 4.90000000e+01,  7.21249990e-06)
( 5.00000000e+01,  6.01191550e-06)
( 5.10000000e+01,  5.14293151e-06)
( 5.20000000e+01,  4.25095413e-06)
( 5.30000000e+01,  3.52126449e-06)
( 5.40000000e+01,  3.05804815e-06)
( 5.50000000e+01,  2.61762239e-06)
( 5.60000000e+01,  2.25223494e-06)
( 5.70000000e+01,  1.91266304e-06)
( 5.80000000e+01,  1.59443380e-06)
( 5.90000000e+01,  1.35636003e-06)
( 6.00000000e+01,  1.19537685e-06)
( 6.10000000e+01,  1.05191134e-06)
( 6.20000000e+01,  9.81509288e-07)
( 6.30000000e+01,  9.97478651e-07)
( 6.40000000e+01,  8.08473828e-07)
( 6.50000000e+01,  7.29205567e-07)
( 6.60000000e+01,  6.84115889e-07)
( 6.70000000e+01,  6.54060045e-07)
( 6.80000000e+01,  6.39993061e-07)
( 6.90000000e+01,  6.43092847e-07)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.84214730e-02)
( 1.00000000e+00,  1.45360492e-02)
( 2.00000000e+00,  8.78289063e-03)
( 3.00000000e+00,  7.00887572e-03)
( 4.00000000e+00,  6.02547359e-03)
( 5.00000000e+00,  4.50480683e-03)
( 6.00000000e+00,  2.96619325e-03)
( 7.00000000e+00,  2.47866916e-03)
( 8.00000000e+00,  2.40804721e-03)
( 9.00000000e+00,  2.13894993e-03)
( 1.00000000e+01,  1.73896877e-03)
( 1.10000000e+01,  1.35366293e-03)
( 1.20000000e+01,  1.05591875e-03)
( 1.30000000e+01,  1.01759925e-03)
( 1.40000000e+01,  8.93352611e-04)
( 1.50000000e+01,  8.35974119e-04)
( 1.60000000e+01,  6.81103207e-04)
( 1.70000000e+01,  6.23711327e-04)
( 1.80000000e+01,  5.60325687e-04)
( 1.90000000e+01,  4.97645233e-04)
( 2.00000000e+01,  4.44730860e-04)
( 2.10000000e+01,  3.66870168e-04)
( 2.20000000e+01,  3.31918854e-04)
( 2.30000000e+01,  3.28010414e-04)
( 2.40000000e+01,  3.01270251e-04)
( 2.50000000e+01,  2.59931810e-04)
( 2.60000000e+01,  2.31875034e-04)
( 2.70000000e+01,  2.17646506e-04)
( 2.80000000e+01,  1.96439549e-04)
( 2.90000000e+01,  1.76502741e-04)
( 3.00000000e+01,  1.65096426e-04)
( 3.10000000e+01,  1.57901552e-04)
( 3.20000000e+01,  1.37102863e-04)
( 3.30000000e+01,  1.27041189e-04)
( 3.40000000e+01,  1.14834504e-04)
( 3.50000000e+01,  1.00662037e-04)
( 3.60000000e+01,  8.73887257e-05)
( 3.70000000e+01,  8.25582174e-05)
( 3.80000000e+01,  7.81081544e-05)
( 3.90000000e+01,  7.22443074e-05)
( 4.00000000e+01,  6.39172795e-05)
( 4.10000000e+01,  5.73797806e-05)
( 4.20000000e+01,  5.17354711e-05)
( 4.30000000e+01,  4.81801108e-05)
( 4.40000000e+01,  4.46355225e-05)
( 4.50000000e+01,  4.12225309e-05)
( 4.60000000e+01,  3.71226924e-05)
( 4.70000000e+01,  3.33256576e-05)
( 4.80000000e+01,  2.95477894e-05)
( 4.90000000e+01,  2.58363398e-05)
( 5.00000000e+01,  2.34138115e-05)
( 5.10000000e+01,  2.03446361e-05)
( 5.20000000e+01,  1.81816140e-05)
( 5.30000000e+01,  1.57822014e-05)
( 5.40000000e+01,  1.40602269e-05)
( 5.50000000e+01,  1.20874492e-05)
( 5.60000000e+01,  1.02009180e-05)
( 5.70000000e+01,  8.73312456e-06)
( 5.80000000e+01,  7.45468787e-06)
( 5.90000000e+01,  6.64763456e-06)
( 6.00000000e+01,  5.54611643e-06)
( 6.10000000e+01,  4.64560981e-06)
( 6.20000000e+01,  3.95415418e-06)
( 6.30000000e+01,  3.38676614e-06)
( 6.40000000e+01,  2.82290671e-06)
( 6.50000000e+01,  2.22504536e-06)
( 6.60000000e+01,  1.88649199e-06)
( 6.70000000e+01,  1.58327498e-06)
( 6.80000000e+01,  1.30953413e-06)
( 6.90000000e+01,  1.09572443e-06)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.91018190e-02)
( 1.00000000e+00,  1.57910809e-02)
( 2.00000000e+00,  1.09219281e-02)
( 3.00000000e+00,  7.97142461e-03)
( 4.00000000e+00,  5.00649074e-03)
( 5.00000000e+00,  3.78311425e-03)
( 6.00000000e+00,  3.43022984e-03)
( 7.00000000e+00,  2.85725528e-03)
( 8.00000000e+00,  2.41233408e-03)
( 9.00000000e+00,  2.08441727e-03)
( 1.00000000e+01,  1.80113839e-03)
( 1.10000000e+01,  1.51284295e-03)
( 1.20000000e+01,  1.21614581e-03)
( 1.30000000e+01,  9.60877631e-04)
( 1.40000000e+01,  8.52292171e-04)
( 1.50000000e+01,  8.98245955e-04)
( 1.60000000e+01,  7.46182806e-04)
( 1.70000000e+01,  6.41552731e-04)
( 1.80000000e+01,  5.54661616e-04)
( 1.90000000e+01,  4.96825436e-04)
( 2.00000000e+01,  4.51764907e-04)
( 2.10000000e+01,  4.08997468e-04)
( 2.20000000e+01,  3.72128736e-04)
( 2.30000000e+01,  3.21840082e-04)
( 2.40000000e+01,  3.01102351e-04)
( 2.50000000e+01,  2.73662881e-04)
( 2.60000000e+01,  2.44396768e-04)
( 2.70000000e+01,  2.31779341e-04)
( 2.80000000e+01,  2.08621379e-04)
( 2.90000000e+01,  1.83651893e-04)
( 3.00000000e+01,  1.68293016e-04)
( 3.10000000e+01,  1.54276247e-04)
( 3.20000000e+01,  1.31683148e-04)
( 3.30000000e+01,  1.14726776e-04)
( 3.40000000e+01,  1.03571510e-04)
( 3.50000000e+01,  9.57279117e-05)
( 3.60000000e+01,  8.61898516e-05)
( 3.70000000e+01,  7.66315061e-05)
( 3.80000000e+01,  6.58233766e-05)
( 3.90000000e+01,  5.59349355e-05)
( 4.00000000e+01,  4.76083369e-05)
( 4.10000000e+01,  4.06562394e-05)
( 4.20000000e+01,  3.33884527e-05)
( 4.30000000e+01,  2.76826522e-05)
( 4.40000000e+01,  2.35086900e-05)
( 4.50000000e+01,  1.97251447e-05)
( 4.60000000e+01,  1.73010667e-05)
( 4.70000000e+01,  1.45129325e-05)
( 4.80000000e+01,  1.23889813e-05)
( 4.90000000e+01,  1.04522724e-05)
( 5.00000000e+01,  8.53181155e-06)
( 5.10000000e+01,  7.40916266e-06)
( 5.20000000e+01,  6.23709411e-06)
( 5.30000000e+01,  5.19001014e-06)
( 5.40000000e+01,  4.41840166e-06)
( 5.50000000e+01,  3.69331565e-06)
( 5.60000000e+01,  3.16681098e-06)
( 5.70000000e+01,  2.64434925e-06)
( 5.80000000e+01,  2.16698663e-06)
( 5.90000000e+01,  1.83002385e-06)
( 6.00000000e+01,  1.55964824e-06)
( 6.10000000e+01,  1.36593121e-06)
( 6.20000000e+01,  1.38564883e-06)
( 6.30000000e+01,  1.71965189e-06)
( 6.40000000e+01,  1.17948582e-06)
( 6.50000000e+01,  9.34360003e-07)
( 6.60000000e+01,  8.82340828e-07)
( 6.70000000e+01,  8.79986317e-07)
( 6.80000000e+01,  8.85948964e-07)
( 6.90000000e+01,  9.25272843e-07)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.31568937e-02)
( 1.00000000e+00,  1.25910109e-02)
( 2.00000000e+00,  5.50950691e-03)
( 3.00000000e+00,  4.57533356e-03)
( 4.00000000e+00,  3.65966884e-03)
( 5.00000000e+00,  2.36413209e-03)
( 6.00000000e+00,  1.95658416e-03)
( 7.00000000e+00,  1.81507098e-03)
( 8.00000000e+00,  1.25030545e-03)
( 9.00000000e+00,  1.31882157e-03)
( 1.00000000e+01,  1.20059808e-03)
( 1.10000000e+01,  7.95531494e-04)
( 1.20000000e+01,  6.99091877e-04)
( 1.30000000e+01,  5.95304242e-04)
( 1.40000000e+01,  5.83587622e-04)
( 1.50000000e+01,  5.45278890e-04)
( 1.60000000e+01,  4.56382229e-04)
( 1.70000000e+01,  3.41712002e-04)
( 1.80000000e+01,  3.05251044e-04)
( 1.90000000e+01,  2.84819340e-04)
( 2.00000000e+01,  2.67807831e-04)
( 2.10000000e+01,  2.36097752e-04)
( 2.20000000e+01,  1.88578604e-04)
( 2.30000000e+01,  1.79142691e-04)
( 2.40000000e+01,  1.59166375e-04)
( 2.50000000e+01,  1.47902552e-04)
( 2.60000000e+01,  1.35401235e-04)
( 2.70000000e+01,  1.18619268e-04)
( 2.80000000e+01,  1.00018129e-04)
( 2.90000000e+01,  8.62718080e-05)
( 3.00000000e+01,  7.72983767e-05)
( 3.10000000e+01,  7.36836591e-05)
( 3.20000000e+01,  6.45580949e-05)
( 3.30000000e+01,  5.58482498e-05)
( 3.40000000e+01,  5.06418037e-05)
( 3.50000000e+01,  4.52029781e-05)
( 3.60000000e+01,  4.06734653e-05)
( 3.70000000e+01,  3.52791976e-05)
( 3.80000000e+01,  3.00053616e-05)
( 3.90000000e+01,  2.60487323e-05)
( 4.00000000e+01,  2.32109596e-05)
( 4.10000000e+01,  2.06192271e-05)
( 4.20000000e+01,  1.71636402e-05)
( 4.30000000e+01,  1.46853636e-05)
( 4.40000000e+01,  1.29357422e-05)
( 4.50000000e+01,  1.08328122e-05)
( 4.60000000e+01,  8.80445987e-06)
( 4.70000000e+01,  7.43535202e-06)
( 4.80000000e+01,  6.02371256e-06)
( 4.90000000e+01,  5.20794356e-06)
( 5.00000000e+01,  4.10982739e-06)
( 5.10000000e+01,  3.50715891e-06)
( 5.20000000e+01,  2.88189153e-06)
( 5.30000000e+01,  2.42295459e-06)
( 5.40000000e+01,  1.92140237e-06)
( 5.50000000e+01,  1.62430865e-06)
( 5.60000000e+01,  1.32510672e-06)
( 5.70000000e+01,  1.13409521e-06)
( 5.80000000e+01,  9.44692829e-07)
( 5.90000000e+01,  7.64046490e-07)
( 6.00000000e+01,  6.04581203e-07)
( 6.10000000e+01,  4.80705410e-07)
( 6.20000000e+01,  4.00239003e-07)
( 6.30000000e+01,  3.27241963e-07)
( 6.40000000e+01,  2.60227779e-07)
( 6.50000000e+01,  2.11583469e-07)
( 6.60000000e+01,  1.67744858e-07)
( 6.70000000e+01,  1.36274551e-07)
( 6.80000000e+01,  1.10609157e-07)
( 6.90000000e+01,  9.08220841e-08)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.16896098e-02)
( 1.00000000e+00,  9.25102737e-03)
( 2.00000000e+00,  6.27609808e-03)
( 3.00000000e+00,  4.70179413e-03)
( 4.00000000e+00,  3.59633751e-03)
( 5.00000000e+00,  2.35940609e-03)
( 6.00000000e+00,  2.01453408e-03)
( 7.00000000e+00,  1.95825566e-03)
( 8.00000000e+00,  1.59951916e-03)
( 9.00000000e+00,  1.11886824e-03)
( 1.00000000e+01,  8.99070059e-04)
( 1.10000000e+01,  9.35090939e-04)
( 1.20000000e+01,  8.00365815e-04)
( 1.30000000e+01,  6.64637424e-04)
( 1.40000000e+01,  5.57354419e-04)
( 1.50000000e+01,  4.61129937e-04)
( 1.60000000e+01,  4.18243464e-04)
( 1.70000000e+01,  3.59510392e-04)
( 1.80000000e+01,  3.26982001e-04)
( 1.90000000e+01,  3.02485918e-04)
( 2.00000000e+01,  2.75154365e-04)
( 2.10000000e+01,  2.60805624e-04)
( 2.20000000e+01,  2.39492685e-04)
( 2.30000000e+01,  2.03601114e-04)
( 2.40000000e+01,  1.83133263e-04)
( 2.50000000e+01,  1.63173347e-04)
( 2.60000000e+01,  1.45688740e-04)
( 2.70000000e+01,  1.29546243e-04)
( 2.80000000e+01,  1.15713832e-04)
( 2.90000000e+01,  1.08827750e-04)
( 3.00000000e+01,  1.02505612e-04)
( 3.10000000e+01,  1.03291968e-04)
( 3.20000000e+01,  8.51535806e-05)
( 3.30000000e+01,  6.71133967e-05)
( 3.40000000e+01,  5.70159027e-05)
( 3.50000000e+01,  4.98714835e-05)
( 3.60000000e+01,  4.37356539e-05)
( 3.70000000e+01,  3.81749996e-05)
( 3.80000000e+01,  3.25199617e-05)
( 3.90000000e+01,  2.80233508e-05)
( 4.00000000e+01,  2.32952279e-05)
( 4.10000000e+01,  1.94370477e-05)
( 4.20000000e+01,  1.59617903e-05)
( 4.30000000e+01,  1.33010835e-05)
( 4.40000000e+01,  1.08931026e-05)
( 4.50000000e+01,  8.61812350e-06)
( 4.60000000e+01,  6.94537630e-06)
( 4.70000000e+01,  5.48068374e-06)
( 4.80000000e+01,  4.47896718e-06)
( 4.90000000e+01,  3.73519606e-06)
( 5.00000000e+01,  3.09566576e-06)
( 5.10000000e+01,  2.44726198e-06)
( 5.20000000e+01,  1.94800009e-06)
( 5.30000000e+01,  1.61160176e-06)
( 5.40000000e+01,  1.30686078e-06)
( 5.50000000e+01,  1.07973551e-06)
( 5.60000000e+01,  8.90996944e-07)
( 5.70000000e+01,  7.20636649e-07)
( 5.80000000e+01,  6.11482676e-07)
( 5.90000000e+01,  5.18749061e-07)
( 6.00000000e+01,  4.28943991e-07)
( 6.10000000e+01,  3.64682620e-07)
( 6.20000000e+01,  4.12849374e-07)
( 6.30000000e+01,  6.19470597e-07)
( 6.40000000e+01,  3.66281967e-07)
( 6.50000000e+01,  2.62518284e-07)
( 6.60000000e+01,  2.58610271e-07)
( 6.70000000e+01,  2.68451657e-07)
( 6.80000000e+01,  2.70590419e-07)
( 6.90000000e+01,  2.77508917e-07)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}343$ wallnormal]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.04589737e-03)
( 1.00000000e+00,  1.00993202e-03)
( 2.00000000e+00,  8.85669899e-04)
( 3.00000000e+00,  7.42688426e-04)
( 4.00000000e+00,  7.26158847e-04)
( 5.00000000e+00,  6.58094010e-04)
( 6.00000000e+00,  5.80665655e-04)
( 7.00000000e+00,  5.09078382e-04)
( 8.00000000e+00,  4.47631377e-04)
( 9.00000000e+00,  3.64954903e-04)
( 1.00000000e+01,  3.33022792e-04)
( 1.10000000e+01,  3.14356614e-04)
( 1.20000000e+01,  2.96927581e-04)
( 1.30000000e+01,  2.67455674e-04)
( 1.40000000e+01,  2.34941297e-04)
( 1.50000000e+01,  2.10841594e-04)
( 1.60000000e+01,  1.90863313e-04)
( 1.70000000e+01,  1.62917393e-04)
( 1.80000000e+01,  1.61122050e-04)
( 1.90000000e+01,  1.56925802e-04)
( 2.00000000e+01,  1.42713005e-04)
( 2.10000000e+01,  1.34833783e-04)
( 2.20000000e+01,  1.15504918e-04)
( 2.30000000e+01,  9.99668628e-05)
( 2.40000000e+01,  9.25477652e-05)
( 2.50000000e+01,  8.24262461e-05)
( 2.60000000e+01,  7.73933207e-05)
( 2.70000000e+01,  6.76277778e-05)
( 2.80000000e+01,  6.06954090e-05)
( 2.90000000e+01,  5.49275974e-05)
( 3.00000000e+01,  5.01133218e-05)
( 3.10000000e+01,  4.48988903e-05)
( 3.20000000e+01,  4.04420789e-05)
( 3.30000000e+01,  3.67705798e-05)
( 3.40000000e+01,  3.30775001e-05)
( 3.50000000e+01,  2.99675739e-05)
( 3.60000000e+01,  2.74284666e-05)
( 3.70000000e+01,  2.52902410e-05)
( 3.80000000e+01,  2.23405714e-05)
( 3.90000000e+01,  2.03338786e-05)
( 4.00000000e+01,  1.85414428e-05)
( 4.10000000e+01,  1.67090802e-05)
( 4.20000000e+01,  1.50823362e-05)
( 4.30000000e+01,  1.41663177e-05)
( 4.40000000e+01,  1.35230612e-05)
( 4.50000000e+01,  1.23521631e-05)
( 4.60000000e+01,  1.11386707e-05)
( 4.70000000e+01,  9.49798050e-06)
( 4.80000000e+01,  8.49556363e-06)
( 4.90000000e+01,  7.80240498e-06)
( 5.00000000e+01,  6.79255390e-06)
( 5.10000000e+01,  5.83523070e-06)
( 5.20000000e+01,  5.42054431e-06)
( 5.30000000e+01,  4.81577445e-06)
( 5.40000000e+01,  4.13297857e-06)
( 5.50000000e+01,  3.62086871e-06)
( 5.60000000e+01,  3.17146487e-06)
( 5.70000000e+01,  2.76733226e-06)
( 5.80000000e+01,  2.45705337e-06)
( 5.90000000e+01,  2.11953329e-06)
( 6.00000000e+01,  1.85953411e-06)
( 6.10000000e+01,  1.74462218e-06)
( 6.20000000e+01,  1.50832375e-06)
( 6.30000000e+01,  1.29846774e-06)
( 6.40000000e+01,  1.12562680e-06)
( 6.50000000e+01,  9.67309802e-07)
( 6.60000000e+01,  8.35751678e-07)
( 6.70000000e+01,  7.15440365e-07)
( 6.80000000e+01,  5.83733652e-07)
( 6.90000000e+01,  4.87429986e-07)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  9.62187536e-04)
( 1.00000000e+00,  1.08003407e-03)
( 2.00000000e+00,  9.41596110e-04)
( 3.00000000e+00,  7.98769528e-04)
( 4.00000000e+00,  6.25039160e-04)
( 5.00000000e+00,  5.14410378e-04)
( 6.00000000e+00,  4.71127685e-04)
( 7.00000000e+00,  3.99848999e-04)
( 8.00000000e+00,  3.47825699e-04)
( 9.00000000e+00,  3.11890006e-04)
( 1.00000000e+01,  2.60281202e-04)
( 1.10000000e+01,  2.23907540e-04)
( 1.20000000e+01,  2.06252415e-04)
( 1.30000000e+01,  1.78051603e-04)
( 1.40000000e+01,  1.54125126e-04)
( 1.50000000e+01,  1.41166107e-04)
( 1.60000000e+01,  1.19160686e-04)
( 1.70000000e+01,  1.00132209e-04)
( 1.80000000e+01,  9.33457268e-05)
( 1.90000000e+01,  8.05868913e-05)
( 2.00000000e+01,  7.19212985e-05)
( 2.10000000e+01,  6.28018606e-05)
( 2.20000000e+01,  5.66049566e-05)
( 2.30000000e+01,  5.49424476e-05)
( 2.40000000e+01,  4.87920661e-05)
( 2.50000000e+01,  4.22079647e-05)
( 2.60000000e+01,  3.70907765e-05)
( 2.70000000e+01,  3.42287567e-05)
( 2.80000000e+01,  2.95169575e-05)
( 2.90000000e+01,  2.58215623e-05)
( 3.00000000e+01,  2.27455748e-05)
( 3.10000000e+01,  2.06374552e-05)
( 3.20000000e+01,  1.84186774e-05)
( 3.30000000e+01,  1.66867940e-05)
( 3.40000000e+01,  1.50712603e-05)
( 3.50000000e+01,  1.31083916e-05)
( 3.60000000e+01,  1.15463499e-05)
( 3.70000000e+01,  1.04280152e-05)
( 3.80000000e+01,  9.25981476e-06)
( 3.90000000e+01,  8.11077916e-06)
( 4.00000000e+01,  7.03171827e-06)
( 4.10000000e+01,  6.21363870e-06)
( 4.20000000e+01,  5.58029387e-06)
( 4.30000000e+01,  4.84497832e-06)
( 4.40000000e+01,  4.12245618e-06)
( 4.50000000e+01,  3.45758167e-06)
( 4.60000000e+01,  3.04145806e-06)
( 4.70000000e+01,  2.73305932e-06)
( 4.80000000e+01,  2.38602070e-06)
( 4.90000000e+01,  2.13297858e-06)
( 5.00000000e+01,  1.78034509e-06)
( 5.10000000e+01,  1.48496963e-06)
( 5.20000000e+01,  1.29553007e-06)
( 5.30000000e+01,  1.08371069e-06)
( 5.40000000e+01,  9.53671361e-07)
( 5.50000000e+01,  8.27622671e-07)
( 5.60000000e+01,  6.83915914e-07)
( 5.70000000e+01,  5.76701893e-07)
( 5.80000000e+01,  4.66913065e-07)
( 5.90000000e+01,  3.74272162e-07)
( 6.00000000e+01,  2.98402711e-07)
( 6.10000000e+01,  2.38597408e-07)
( 6.20000000e+01,  2.15807873e-07)
( 6.30000000e+01,  2.38623585e-07)
( 6.40000000e+01,  1.47820671e-07)
( 6.50000000e+01,  9.95098262e-08)
( 6.60000000e+01,  7.76934783e-08)
( 6.70000000e+01,  6.35613091e-08)
( 6.80000000e+01,  5.17931973e-08)
( 6.90000000e+01,  4.28697362e-08)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  2.04184907e-03)
( 1.00000000e+00,  1.82556920e-03)
( 2.00000000e+00,  1.60257472e-03)
( 3.00000000e+00,  1.55118806e-03)
( 4.00000000e+00,  1.58152846e-03)
( 5.00000000e+00,  1.33414322e-03)
( 6.00000000e+00,  1.02085166e-03)
( 7.00000000e+00,  9.30380193e-04)
( 8.00000000e+00,  1.05315237e-03)
( 9.00000000e+00,  9.67828208e-04)
( 1.00000000e+01,  8.25056224e-04)
( 1.10000000e+01,  8.16747372e-04)
( 1.20000000e+01,  6.57762808e-04)
( 1.30000000e+01,  5.53905789e-04)
( 1.40000000e+01,  5.30855148e-04)
( 1.50000000e+01,  5.28493256e-04)
( 1.60000000e+01,  5.03888528e-04)
( 1.70000000e+01,  4.50893189e-04)
( 1.80000000e+01,  4.05651605e-04)
( 1.90000000e+01,  3.84672167e-04)
( 2.00000000e+01,  3.41967621e-04)
( 2.10000000e+01,  3.04760353e-04)
( 2.20000000e+01,  2.98686442e-04)
( 2.30000000e+01,  2.74971331e-04)
( 2.40000000e+01,  2.51752179e-04)
( 2.50000000e+01,  2.22774179e-04)
( 2.60000000e+01,  2.00687122e-04)
( 2.70000000e+01,  1.84392309e-04)
( 2.80000000e+01,  1.64095938e-04)
( 2.90000000e+01,  1.50307533e-04)
( 3.00000000e+01,  1.39796641e-04)
( 3.10000000e+01,  1.28243846e-04)
( 3.20000000e+01,  1.19475524e-04)
( 3.30000000e+01,  1.12081674e-04)
( 3.40000000e+01,  1.06946340e-04)
( 3.50000000e+01,  9.30610477e-05)
( 3.60000000e+01,  8.68920397e-05)
( 3.70000000e+01,  7.97200264e-05)
( 3.80000000e+01,  6.86577696e-05)
( 3.90000000e+01,  6.13154843e-05)
( 4.00000000e+01,  5.43298011e-05)
( 4.10000000e+01,  4.65088524e-05)
( 4.20000000e+01,  4.16248404e-05)
( 4.30000000e+01,  3.84418527e-05)
( 4.40000000e+01,  3.27471826e-05)
( 4.50000000e+01,  2.97432998e-05)
( 4.60000000e+01,  2.84571906e-05)
( 4.70000000e+01,  2.44036401e-05)
( 4.80000000e+01,  2.06511086e-05)
( 4.90000000e+01,  1.80087081e-05)
( 5.00000000e+01,  1.58442454e-05)
( 5.10000000e+01,  1.33937037e-05)
( 5.20000000e+01,  1.07761643e-05)
( 5.30000000e+01,  9.12641553e-06)
( 5.40000000e+01,  8.07977267e-06)
( 5.50000000e+01,  7.37122355e-06)
( 5.60000000e+01,  6.33781292e-06)
( 5.70000000e+01,  5.02856483e-06)
( 5.80000000e+01,  3.99505643e-06)
( 5.90000000e+01,  3.34046535e-06)
( 6.00000000e+01,  2.88337196e-06)
( 6.10000000e+01,  2.40725171e-06)
( 6.20000000e+01,  1.88887964e-06)
( 6.30000000e+01,  1.54089230e-06)
( 6.40000000e+01,  1.22575284e-06)
( 6.50000000e+01,  9.98827886e-07)
( 6.60000000e+01,  8.08819209e-07)
( 6.70000000e+01,  6.24471795e-07)
( 6.80000000e+01,  5.23455583e-07)
( 6.90000000e+01,  4.16396034e-07)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.98952667e-03)
( 1.00000000e+00,  2.36647576e-03)
( 2.00000000e+00,  2.08432390e-03)
( 3.00000000e+00,  1.85744371e-03)
( 4.00000000e+00,  1.46675378e-03)
( 5.00000000e+00,  1.21729309e-03)
( 6.00000000e+00,  1.30442297e-03)
( 7.00000000e+00,  1.21580367e-03)
( 8.00000000e+00,  9.76465759e-04)
( 9.00000000e+00,  9.04041983e-04)
( 1.00000000e+01,  8.29789555e-04)
( 1.10000000e+01,  7.27522594e-04)
( 1.20000000e+01,  6.80361642e-04)
( 1.30000000e+01,  5.44090581e-04)
( 1.40000000e+01,  4.99709276e-04)
( 1.50000000e+01,  4.97290050e-04)
( 1.60000000e+01,  4.16430994e-04)
( 1.70000000e+01,  3.63805098e-04)
( 1.80000000e+01,  3.51879396e-04)
( 1.90000000e+01,  3.21270141e-04)
( 2.00000000e+01,  2.78298539e-04)
( 2.10000000e+01,  2.52709200e-04)
( 2.20000000e+01,  2.23599593e-04)
( 2.30000000e+01,  2.19298599e-04)
( 2.40000000e+01,  1.97008150e-04)
( 2.50000000e+01,  1.73106804e-04)
( 2.60000000e+01,  1.56628827e-04)
( 2.70000000e+01,  1.38276329e-04)
( 2.80000000e+01,  1.24496379e-04)
( 2.90000000e+01,  1.09122542e-04)
( 3.00000000e+01,  1.01347170e-04)
( 3.10000000e+01,  9.81418925e-05)
( 3.20000000e+01,  8.20407804e-05)
( 3.30000000e+01,  7.29011590e-05)
( 3.40000000e+01,  6.86525891e-05)
( 3.50000000e+01,  6.33222007e-05)
( 3.60000000e+01,  5.92312317e-05)
( 3.70000000e+01,  5.47418531e-05)
( 3.80000000e+01,  4.59752700e-05)
( 3.90000000e+01,  4.14800525e-05)
( 4.00000000e+01,  3.63365980e-05)
( 4.10000000e+01,  3.09077404e-05)
( 4.20000000e+01,  2.75177790e-05)
( 4.30000000e+01,  2.33773790e-05)
( 4.40000000e+01,  2.01514558e-05)
( 4.50000000e+01,  1.82178446e-05)
( 4.60000000e+01,  1.57150753e-05)
( 4.70000000e+01,  1.33378062e-05)
( 4.80000000e+01,  1.11650870e-05)
( 4.90000000e+01,  9.58662622e-06)
( 5.00000000e+01,  8.21586491e-06)
( 5.10000000e+01,  6.98442000e-06)
( 5.20000000e+01,  5.99983423e-06)
( 5.30000000e+01,  4.98233749e-06)
( 5.40000000e+01,  4.02305886e-06)
( 5.50000000e+01,  3.31646538e-06)
( 5.60000000e+01,  2.76480955e-06)
( 5.70000000e+01,  2.29464854e-06)
( 5.80000000e+01,  1.84954467e-06)
( 5.90000000e+01,  1.47682488e-06)
( 6.00000000e+01,  1.17621619e-06)
( 6.10000000e+01,  9.26243160e-07)
( 6.20000000e+01,  7.36316679e-07)
( 6.30000000e+01,  6.11590565e-07)
( 6.40000000e+01,  4.30220553e-07)
( 6.50000000e+01,  3.09631190e-07)
( 6.60000000e+01,  2.35454323e-07)
( 6.70000000e+01,  1.82461704e-07)
( 6.80000000e+01,  1.40692464e-07)
( 6.90000000e+01,  1.12142338e-07)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.60821190e-03)
( 1.00000000e+00,  1.73300086e-03)
( 2.00000000e+00,  1.53289561e-03)
( 3.00000000e+00,  1.73425581e-03)
( 4.00000000e+00,  1.63202337e-03)
( 5.00000000e+00,  1.39517256e-03)
( 6.00000000e+00,  1.23425166e-03)
( 7.00000000e+00,  1.16880785e-03)
( 8.00000000e+00,  1.00573979e-03)
( 9.00000000e+00,  1.00607635e-03)
( 1.00000000e+01,  1.01494836e-03)
( 1.10000000e+01,  8.51879013e-04)
( 1.20000000e+01,  7.21500372e-04)
( 1.30000000e+01,  5.87621413e-04)
( 1.40000000e+01,  5.77259401e-04)
( 1.50000000e+01,  5.05429693e-04)
( 1.60000000e+01,  4.29810229e-04)
( 1.70000000e+01,  4.06225503e-04)
( 1.80000000e+01,  3.91566864e-04)
( 1.90000000e+01,  3.50278307e-04)
( 2.00000000e+01,  3.35109449e-04)
( 2.10000000e+01,  3.19685321e-04)
( 2.20000000e+01,  2.86337745e-04)
( 2.30000000e+01,  2.49178556e-04)
( 2.40000000e+01,  2.22677496e-04)
( 2.50000000e+01,  2.05169679e-04)
( 2.60000000e+01,  1.82938515e-04)
( 2.70000000e+01,  1.72291941e-04)
( 2.80000000e+01,  1.46544917e-04)
( 2.90000000e+01,  1.29253371e-04)
( 3.00000000e+01,  1.21345423e-04)
( 3.10000000e+01,  1.03397448e-04)
( 3.20000000e+01,  9.60186881e-05)
( 3.30000000e+01,  8.84837937e-05)
( 3.40000000e+01,  7.95963424e-05)
( 3.50000000e+01,  7.25241334e-05)
( 3.60000000e+01,  6.44956308e-05)
( 3.70000000e+01,  5.44269860e-05)
( 3.80000000e+01,  4.78793881e-05)
( 3.90000000e+01,  4.06798317e-05)
( 4.00000000e+01,  3.44237778e-05)
( 4.10000000e+01,  2.84159214e-05)
( 4.20000000e+01,  2.27318942e-05)
( 4.30000000e+01,  1.92122352e-05)
( 4.40000000e+01,  1.60374093e-05)
( 4.50000000e+01,  1.31474198e-05)
( 4.60000000e+01,  1.07873493e-05)
( 4.70000000e+01,  8.26726591e-06)
( 4.80000000e+01,  7.20966864e-06)
( 4.90000000e+01,  6.55113945e-06)
( 5.00000000e+01,  5.02390412e-06)
( 5.10000000e+01,  4.02012938e-06)
( 5.20000000e+01,  3.19208561e-06)
( 5.30000000e+01,  2.73496948e-06)
( 5.40000000e+01,  2.07152675e-06)
( 5.50000000e+01,  1.61630078e-06)
( 5.60000000e+01,  1.26432872e-06)
( 5.70000000e+01,  9.55834253e-07)
( 5.80000000e+01,  7.48467926e-07)
( 5.90000000e+01,  5.63232391e-07)
( 6.00000000e+01,  4.40066088e-07)
( 6.10000000e+01,  3.36249258e-07)
( 6.20000000e+01,  2.56679300e-07)
( 6.30000000e+01,  2.03959416e-07)
( 6.40000000e+01,  1.53905276e-07)
( 6.50000000e+01,  1.19319836e-07)
( 6.60000000e+01,  9.57278772e-08)
( 6.70000000e+01,  7.34786809e-08)
( 6.80000000e+01,  5.66265967e-08)
( 6.90000000e+01,  4.47276847e-08)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.95938884e-03)
( 1.00000000e+00,  2.10972223e-03)
( 2.00000000e+00,  2.01942399e-03)
( 3.00000000e+00,  1.69002940e-03)
( 4.00000000e+00,  1.71660946e-03)
( 5.00000000e+00,  1.40319229e-03)
( 6.00000000e+00,  1.51956629e-03)
( 7.00000000e+00,  1.38332357e-03)
( 8.00000000e+00,  1.09734735e-03)
( 9.00000000e+00,  9.80330049e-04)
( 1.00000000e+01,  8.86184280e-04)
( 1.10000000e+01,  7.97396118e-04)
( 1.20000000e+01,  7.37362832e-04)
( 1.30000000e+01,  5.75316197e-04)
( 1.40000000e+01,  5.16724831e-04)
( 1.50000000e+01,  4.99091286e-04)
( 1.60000000e+01,  4.70482104e-04)
( 1.70000000e+01,  3.98898148e-04)
( 1.80000000e+01,  3.36015248e-04)
( 1.90000000e+01,  2.94750294e-04)
( 2.00000000e+01,  2.74788006e-04)
( 2.10000000e+01,  2.39023662e-04)
( 2.20000000e+01,  2.12580460e-04)
( 2.30000000e+01,  1.92225212e-04)
( 2.40000000e+01,  1.67680206e-04)
( 2.50000000e+01,  1.46564911e-04)
( 2.60000000e+01,  1.28275438e-04)
( 2.70000000e+01,  1.15876152e-04)
( 2.80000000e+01,  1.09561348e-04)
( 2.90000000e+01,  9.68609384e-05)
( 3.00000000e+01,  8.64225804e-05)
( 3.10000000e+01,  8.27814438e-05)
( 3.20000000e+01,  7.06602586e-05)
( 3.30000000e+01,  6.55226540e-05)
( 3.40000000e+01,  5.60660919e-05)
( 3.50000000e+01,  5.07388577e-05)
( 3.60000000e+01,  4.74332046e-05)
( 3.70000000e+01,  4.14799542e-05)
( 3.80000000e+01,  3.48206813e-05)
( 3.90000000e+01,  2.94491274e-05)
( 4.00000000e+01,  2.49384229e-05)
( 4.10000000e+01,  2.09958143e-05)
( 4.20000000e+01,  1.83755728e-05)
( 4.30000000e+01,  1.55413272e-05)
( 4.40000000e+01,  1.32082605e-05)
( 4.50000000e+01,  1.08262457e-05)
( 4.60000000e+01,  9.03561795e-06)
( 4.70000000e+01,  7.52274627e-06)
( 4.80000000e+01,  6.07802349e-06)
( 4.90000000e+01,  4.85188275e-06)
( 5.00000000e+01,  3.80156825e-06)
( 5.10000000e+01,  2.97631982e-06)
( 5.20000000e+01,  2.30925934e-06)
( 5.30000000e+01,  1.79563847e-06)
( 5.40000000e+01,  1.33270464e-06)
( 5.50000000e+01,  1.03084642e-06)
( 5.60000000e+01,  8.08259870e-07)
( 5.70000000e+01,  6.17258138e-07)
( 5.80000000e+01,  4.76601883e-07)
( 5.90000000e+01,  3.55642328e-07)
( 6.00000000e+01,  2.72470942e-07)
( 6.10000000e+01,  2.17091639e-07)
( 6.20000000e+01,  1.82210755e-07)
( 6.30000000e+01,  1.79694396e-07)
( 6.40000000e+01,  1.19408824e-07)
( 6.50000000e+01,  8.51018669e-08)
( 6.60000000e+01,  6.71462672e-08)
( 6.70000000e+01,  5.59362050e-08)
( 6.80000000e+01,  4.72888289e-08)
( 6.90000000e+01,  4.05291516e-08)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, ymode=log, xmode=log, title=$Re_\tau\text{$=$}343$ spanwise]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.69384482e-03)
( 1.00000000e+00,  4.23694262e-03)
( 2.00000000e+00,  2.91417446e-03)
( 3.00000000e+00,  2.88919988e-03)
( 4.00000000e+00,  2.70770676e-03)
( 5.00000000e+00,  2.23964057e-03)
( 6.00000000e+00,  1.95847405e-03)
( 7.00000000e+00,  2.00874824e-03)
( 8.00000000e+00,  1.59834058e-03)
( 9.00000000e+00,  1.41836982e-03)
( 1.00000000e+01,  1.16149243e-03)
( 1.10000000e+01,  1.08281826e-03)
( 1.20000000e+01,  9.11696465e-04)
( 1.30000000e+01,  8.36701889e-04)
( 1.40000000e+01,  7.31042936e-04)
( 1.50000000e+01,  6.27455651e-04)
( 1.60000000e+01,  5.03460877e-04)
( 1.70000000e+01,  4.18347685e-04)
( 1.80000000e+01,  3.75106669e-04)
( 1.90000000e+01,  3.53416515e-04)
( 2.00000000e+01,  3.60045291e-04)
( 2.10000000e+01,  3.01264954e-04)
( 2.20000000e+01,  2.70581193e-04)
( 2.30000000e+01,  2.21809722e-04)
( 2.40000000e+01,  1.98438589e-04)
( 2.50000000e+01,  1.77997994e-04)
( 2.60000000e+01,  1.65531936e-04)
( 2.70000000e+01,  1.39310330e-04)
( 2.80000000e+01,  1.26911866e-04)
( 2.90000000e+01,  1.14860813e-04)
( 3.00000000e+01,  9.75938892e-05)
( 3.10000000e+01,  9.03544424e-05)
( 3.20000000e+01,  8.17434266e-05)
( 3.30000000e+01,  7.05134444e-05)
( 3.40000000e+01,  6.32377341e-05)
( 3.50000000e+01,  5.55842053e-05)
( 3.60000000e+01,  5.06332944e-05)
( 3.70000000e+01,  4.39880314e-05)
( 3.80000000e+01,  4.10617395e-05)
( 3.90000000e+01,  3.79773192e-05)
( 4.00000000e+01,  3.57396348e-05)
( 4.10000000e+01,  3.18713028e-05)
( 4.20000000e+01,  2.77051349e-05)
( 4.30000000e+01,  2.53339658e-05)
( 4.40000000e+01,  2.35701318e-05)
( 4.50000000e+01,  2.22314302e-05)
( 4.60000000e+01,  2.07687335e-05)
( 4.70000000e+01,  1.83591710e-05)
( 4.80000000e+01,  1.65173533e-05)
( 4.90000000e+01,  1.46974226e-05)
( 5.00000000e+01,  1.29900091e-05)
( 5.10000000e+01,  1.16326009e-05)
( 5.20000000e+01,  1.10460687e-05)
( 5.30000000e+01,  1.00791713e-05)
( 5.40000000e+01,  8.95900394e-06)
( 5.50000000e+01,  7.90152080e-06)
( 5.60000000e+01,  7.01152521e-06)
( 5.70000000e+01,  6.27605277e-06)
( 5.80000000e+01,  5.55517636e-06)
( 5.90000000e+01,  4.81750203e-06)
( 6.00000000e+01,  4.27612986e-06)
( 6.10000000e+01,  3.79049993e-06)
( 6.20000000e+01,  3.20900790e-06)
( 6.30000000e+01,  2.74239005e-06)
( 6.40000000e+01,  2.29397642e-06)
( 6.50000000e+01,  1.89218395e-06)
( 6.60000000e+01,  1.63635718e-06)
( 6.70000000e+01,  1.36970311e-06)
( 6.80000000e+01,  1.10354461e-06)
( 6.90000000e+01,  9.19684624e-07)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  4.68494883e-03)
( 1.00000000e+00,  4.99373861e-03)
( 2.00000000e+00,  4.60509118e-03)
( 3.00000000e+00,  4.18249378e-03)
( 4.00000000e+00,  3.02176969e-03)
( 5.00000000e+00,  2.50840886e-03)
( 6.00000000e+00,  2.02910556e-03)
( 7.00000000e+00,  1.78065617e-03)
( 8.00000000e+00,  1.43140228e-03)
( 9.00000000e+00,  1.30143121e-03)
( 1.00000000e+01,  1.15131948e-03)
( 1.10000000e+01,  9.16821591e-04)
( 1.20000000e+01,  7.41860771e-04)
( 1.30000000e+01,  6.60344900e-04)
( 1.40000000e+01,  5.59222302e-04)
( 1.50000000e+01,  4.73962864e-04)
( 1.60000000e+01,  3.88247252e-04)
( 1.70000000e+01,  3.58286576e-04)
( 1.80000000e+01,  3.01034393e-04)
( 1.90000000e+01,  2.41087095e-04)
( 2.00000000e+01,  1.93839005e-04)
( 2.10000000e+01,  1.76292262e-04)
( 2.20000000e+01,  1.53827787e-04)
( 2.30000000e+01,  1.31513851e-04)
( 2.40000000e+01,  1.20307166e-04)
( 2.50000000e+01,  1.01771722e-04)
( 2.60000000e+01,  9.01705134e-05)
( 2.70000000e+01,  7.82307252e-05)
( 2.80000000e+01,  6.56138291e-05)
( 2.90000000e+01,  5.76209859e-05)
( 3.00000000e+01,  4.86147728e-05)
( 3.10000000e+01,  4.49352483e-05)
( 3.20000000e+01,  3.91597459e-05)
( 3.30000000e+01,  3.49827897e-05)
( 3.40000000e+01,  3.11273106e-05)
( 3.50000000e+01,  2.68103777e-05)
( 3.60000000e+01,  2.33761984e-05)
( 3.70000000e+01,  2.01260827e-05)
( 3.80000000e+01,  1.81016985e-05)
( 3.90000000e+01,  1.59339634e-05)
( 4.00000000e+01,  1.42383733e-05)
( 4.10000000e+01,  1.29189693e-05)
( 4.20000000e+01,  1.16003139e-05)
( 4.30000000e+01,  1.01466057e-05)
( 4.40000000e+01,  8.95961421e-06)
( 4.50000000e+01,  7.84039366e-06)
( 4.60000000e+01,  6.94067148e-06)
( 4.70000000e+01,  6.03768831e-06)
( 4.80000000e+01,  5.33089406e-06)
( 4.90000000e+01,  4.76377636e-06)
( 5.00000000e+01,  4.12507507e-06)
( 5.10000000e+01,  3.64310699e-06)
( 5.20000000e+01,  3.11649455e-06)
( 5.30000000e+01,  2.70699320e-06)
( 5.40000000e+01,  2.29047737e-06)
( 5.50000000e+01,  1.96788301e-06)
( 5.60000000e+01,  1.72019622e-06)
( 5.70000000e+01,  1.43464422e-06)
( 5.80000000e+01,  1.21019582e-06)
( 5.90000000e+01,  9.91794082e-07)
( 6.00000000e+01,  8.22661093e-07)
( 6.10000000e+01,  6.87492332e-07)
( 6.20000000e+01,  5.84507347e-07)
( 6.30000000e+01,  5.55132942e-07)
( 6.40000000e+01,  3.76924049e-07)
( 6.50000000e+01,  2.70297818e-07)
( 6.60000000e+01,  2.13406722e-07)
( 6.70000000e+01,  1.62119250e-07)
( 6.80000000e+01,  1.26666663e-07)
( 6.90000000e+01,  9.80321957e-08)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  3.90890334e-03)
( 1.00000000e+00,  5.28951921e-03)
( 2.00000000e+00,  3.29728285e-03)
( 3.00000000e+00,  3.38425324e-03)
( 4.00000000e+00,  3.08865821e-03)
( 5.00000000e+00,  2.85297306e-03)
( 6.00000000e+00,  2.40245624e-03)
( 7.00000000e+00,  2.12269393e-03)
( 8.00000000e+00,  1.92443596e-03)
( 9.00000000e+00,  1.77036750e-03)
( 1.00000000e+01,  1.44997134e-03)
( 1.10000000e+01,  1.26058608e-03)
( 1.20000000e+01,  1.01908098e-03)
( 1.30000000e+01,  9.68694338e-04)
( 1.40000000e+01,  8.12664337e-04)
( 1.50000000e+01,  7.57564208e-04)
( 1.60000000e+01,  6.59144309e-04)
( 1.70000000e+01,  6.00635190e-04)
( 1.80000000e+01,  5.09867969e-04)
( 1.90000000e+01,  4.89420665e-04)
( 2.00000000e+01,  4.82462754e-04)
( 2.10000000e+01,  4.17720643e-04)
( 2.20000000e+01,  3.71211994e-04)
( 2.30000000e+01,  3.38119251e-04)
( 2.40000000e+01,  3.17283091e-04)
( 2.50000000e+01,  2.87651899e-04)
( 2.60000000e+01,  2.60460220e-04)
( 2.70000000e+01,  2.26885619e-04)
( 2.80000000e+01,  2.08201964e-04)
( 2.90000000e+01,  1.90574050e-04)
( 3.00000000e+01,  1.68779196e-04)
( 3.10000000e+01,  1.67130100e-04)
( 3.20000000e+01,  1.56227921e-04)
( 3.30000000e+01,  1.51200526e-04)
( 3.40000000e+01,  1.35513284e-04)
( 3.50000000e+01,  1.14782364e-04)
( 3.60000000e+01,  1.02197271e-04)
( 3.70000000e+01,  8.80805310e-05)
( 3.80000000e+01,  8.14700907e-05)
( 3.90000000e+01,  7.91424391e-05)
( 4.00000000e+01,  7.10981185e-05)
( 4.10000000e+01,  6.35940669e-05)
( 4.20000000e+01,  5.49866490e-05)
( 4.30000000e+01,  4.67379723e-05)
( 4.40000000e+01,  3.98310694e-05)
( 4.50000000e+01,  3.62360770e-05)
( 4.60000000e+01,  3.14794052e-05)
( 4.70000000e+01,  2.87042039e-05)
( 4.80000000e+01,  2.66298939e-05)
( 4.90000000e+01,  2.25998392e-05)
( 5.00000000e+01,  1.95139637e-05)
( 5.10000000e+01,  1.64806697e-05)
( 5.20000000e+01,  1.34907641e-05)
( 5.30000000e+01,  1.12468970e-05)
( 5.40000000e+01,  1.02229815e-05)
( 5.50000000e+01,  8.79290565e-06)
( 5.60000000e+01,  6.96244933e-06)
( 5.70000000e+01,  5.74373871e-06)
( 5.80000000e+01,  4.90932416e-06)
( 5.90000000e+01,  4.00450062e-06)
( 6.00000000e+01,  3.26958389e-06)
( 6.10000000e+01,  2.57244415e-06)
( 6.20000000e+01,  2.08708275e-06)
( 6.30000000e+01,  1.68143583e-06)
( 6.40000000e+01,  1.26840723e-06)
( 6.50000000e+01,  1.01372564e-06)
( 6.60000000e+01,  8.58734097e-07)
( 6.70000000e+01,  7.26246583e-07)
( 6.80000000e+01,  5.72420845e-07)
( 6.90000000e+01,  4.50020025e-07)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  5.42434957e-03)
( 1.00000000e+00,  6.13127323e-03)
( 2.00000000e+00,  4.82945982e-03)
( 3.00000000e+00,  3.61846597e-03)
( 4.00000000e+00,  3.03588202e-03)
( 5.00000000e+00,  2.70110322e-03)
( 6.00000000e+00,  2.14236719e-03)
( 7.00000000e+00,  1.82375021e-03)
( 8.00000000e+00,  1.86128344e-03)
( 9.00000000e+00,  1.57031638e-03)
( 1.00000000e+01,  1.17567531e-03)
( 1.10000000e+01,  1.08325318e-03)
( 1.20000000e+01,  1.00753410e-03)
( 1.30000000e+01,  9.38392011e-04)
( 1.40000000e+01,  7.91541534e-04)
( 1.50000000e+01,  7.42886623e-04)
( 1.60000000e+01,  6.53222378e-04)
( 1.70000000e+01,  5.55215636e-04)
( 1.80000000e+01,  4.78876580e-04)
( 1.90000000e+01,  4.04685677e-04)
( 2.00000000e+01,  3.60284321e-04)
( 2.10000000e+01,  3.40194179e-04)
( 2.20000000e+01,  3.37923731e-04)
( 2.30000000e+01,  2.86160997e-04)
( 2.40000000e+01,  2.32425286e-04)
( 2.50000000e+01,  2.11257327e-04)
( 2.60000000e+01,  2.03308446e-04)
( 2.70000000e+01,  1.69949490e-04)
( 2.80000000e+01,  1.42468125e-04)
( 2.90000000e+01,  1.25037128e-04)
( 3.00000000e+01,  1.16310868e-04)
( 3.10000000e+01,  1.07776003e-04)
( 3.20000000e+01,  9.52678165e-05)
( 3.30000000e+01,  9.28057489e-05)
( 3.40000000e+01,  8.67248309e-05)
( 3.50000000e+01,  7.81692288e-05)
( 3.60000000e+01,  7.35062131e-05)
( 3.70000000e+01,  6.64143372e-05)
( 3.80000000e+01,  6.07639049e-05)
( 3.90000000e+01,  5.16756409e-05)
( 4.00000000e+01,  4.35847251e-05)
( 4.10000000e+01,  3.76031967e-05)
( 4.20000000e+01,  3.17992344e-05)
( 4.30000000e+01,  2.77634517e-05)
( 4.40000000e+01,  2.53827475e-05)
( 4.50000000e+01,  2.22964863e-05)
( 4.60000000e+01,  1.92509724e-05)
( 4.70000000e+01,  1.70198728e-05)
( 4.80000000e+01,  1.41473629e-05)
( 4.90000000e+01,  1.20999030e-05)
( 5.00000000e+01,  1.08195445e-05)
( 5.10000000e+01,  9.26054054e-06)
( 5.20000000e+01,  7.62270793e-06)
( 5.30000000e+01,  6.38670599e-06)
( 5.40000000e+01,  5.47730497e-06)
( 5.50000000e+01,  4.52377935e-06)
( 5.60000000e+01,  3.63356526e-06)
( 5.70000000e+01,  2.91542210e-06)
( 5.80000000e+01,  2.40410736e-06)
( 5.90000000e+01,  1.94942163e-06)
( 6.00000000e+01,  1.57980764e-06)
( 6.10000000e+01,  1.26360828e-06)
( 6.20000000e+01,  1.01575210e-06)
( 6.30000000e+01,  8.56223039e-07)
( 6.40000000e+01,  6.37804533e-07)
( 6.50000000e+01,  4.78777338e-07)
( 6.60000000e+01,  3.69722045e-07)
( 6.70000000e+01,  2.86720820e-07)
( 6.80000000e+01,  2.19969550e-07)
( 6.90000000e+01,  1.70691180e-07)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  3.88804264e-03)
( 1.00000000e+00,  5.14022121e-03)
( 2.00000000e+00,  2.52501783e-03)
( 3.00000000e+00,  2.47545517e-03)
( 4.00000000e+00,  2.80776690e-03)
( 5.00000000e+00,  2.34743464e-03)
( 6.00000000e+00,  2.10064952e-03)
( 7.00000000e+00,  1.89468625e-03)
( 8.00000000e+00,  1.47311960e-03)
( 9.00000000e+00,  1.27115997e-03)
( 1.00000000e+01,  1.35097315e-03)
( 1.10000000e+01,  1.08647579e-03)
( 1.20000000e+01,  8.47666699e-04)
( 1.30000000e+01,  7.57754198e-04)
( 1.40000000e+01,  7.06654973e-04)
( 1.50000000e+01,  6.59284473e-04)
( 1.60000000e+01,  6.31976698e-04)
( 1.70000000e+01,  4.97204135e-04)
( 1.80000000e+01,  3.99971526e-04)
( 1.90000000e+01,  3.85566760e-04)
( 2.00000000e+01,  3.73173272e-04)
( 2.10000000e+01,  3.60367674e-04)
( 2.20000000e+01,  3.41214007e-04)
( 2.30000000e+01,  3.00042011e-04)
( 2.40000000e+01,  2.58152577e-04)
( 2.50000000e+01,  2.25410797e-04)
( 2.60000000e+01,  2.03893302e-04)
( 2.70000000e+01,  1.75784953e-04)
( 2.80000000e+01,  1.54143767e-04)
( 2.90000000e+01,  1.26738349e-04)
( 3.00000000e+01,  1.22389625e-04)
( 3.10000000e+01,  1.18671029e-04)
( 3.20000000e+01,  1.03067425e-04)
( 3.30000000e+01,  9.40335594e-05)
( 3.40000000e+01,  8.92104363e-05)
( 3.50000000e+01,  7.77844689e-05)
( 3.60000000e+01,  6.24422901e-05)
( 3.70000000e+01,  5.26339754e-05)
( 3.80000000e+01,  4.69655424e-05)
( 3.90000000e+01,  4.00353638e-05)
( 4.00000000e+01,  3.27734051e-05)
( 4.10000000e+01,  3.01915024e-05)
( 4.20000000e+01,  2.55541090e-05)
( 4.30000000e+01,  2.08659330e-05)
( 4.40000000e+01,  1.90781866e-05)
( 4.50000000e+01,  1.41405944e-05)
( 4.60000000e+01,  1.08603790e-05)
( 4.70000000e+01,  9.42834140e-06)
( 4.80000000e+01,  8.27899657e-06)
( 4.90000000e+01,  6.53211191e-06)
( 5.00000000e+01,  5.02757985e-06)
( 5.10000000e+01,  4.12440340e-06)
( 5.20000000e+01,  3.21149082e-06)
( 5.30000000e+01,  2.41476619e-06)
( 5.40000000e+01,  1.92679477e-06)
( 5.50000000e+01,  1.54107488e-06)
( 5.60000000e+01,  1.28725924e-06)
( 5.70000000e+01,  9.58758278e-07)
( 5.80000000e+01,  7.77196760e-07)
( 5.90000000e+01,  6.08878793e-07)
( 6.00000000e+01,  4.73082736e-07)
( 6.10000000e+01,  3.72083747e-07)
( 6.20000000e+01,  2.90262676e-07)
( 6.30000000e+01,  2.20835418e-07)
( 6.40000000e+01,  1.72939622e-07)
( 6.50000000e+01,  1.40397432e-07)
( 6.60000000e+01,  1.12103407e-07)
( 6.70000000e+01,  8.60662297e-08)
( 6.80000000e+01,  6.58985613e-08)
( 6.90000000e+01,  5.18989580e-08)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  3.32465232e-03)
( 1.00000000e+00,  4.88872873e-03)
( 2.00000000e+00,  4.50344244e-03)
( 3.00000000e+00,  3.17279832e-03)
( 4.00000000e+00,  3.07843112e-03)
( 5.00000000e+00,  2.24779244e-03)
( 6.00000000e+00,  1.73502392e-03)
( 7.00000000e+00,  1.66544551e-03)
( 8.00000000e+00,  1.77571224e-03)
( 9.00000000e+00,  1.59578910e-03)
( 1.00000000e+01,  9.98175819e-04)
( 1.10000000e+01,  1.02219731e-03)
( 1.20000000e+01,  9.46585380e-04)
( 1.30000000e+01,  7.47772225e-04)
( 1.40000000e+01,  6.36993675e-04)
( 1.50000000e+01,  5.63294918e-04)
( 1.60000000e+01,  5.22469520e-04)
( 1.70000000e+01,  4.17044008e-04)
( 1.80000000e+01,  3.25724017e-04)
( 1.90000000e+01,  2.86071707e-04)
( 2.00000000e+01,  2.71716126e-04)
( 2.10000000e+01,  2.35900196e-04)
( 2.20000000e+01,  2.15541499e-04)
( 2.30000000e+01,  1.89137194e-04)
( 2.40000000e+01,  1.63414705e-04)
( 2.50000000e+01,  1.53444518e-04)
( 2.60000000e+01,  1.46428632e-04)
( 2.70000000e+01,  1.29420689e-04)
( 2.80000000e+01,  1.15931274e-04)
( 2.90000000e+01,  1.13085800e-04)
( 3.00000000e+01,  1.03733451e-04)
( 3.10000000e+01,  8.53571546e-05)
( 3.20000000e+01,  7.32101398e-05)
( 3.30000000e+01,  6.53912793e-05)
( 3.40000000e+01,  6.09609997e-05)
( 3.50000000e+01,  5.39828179e-05)
( 3.60000000e+01,  4.68553189e-05)
( 3.70000000e+01,  4.01736688e-05)
( 3.80000000e+01,  3.48414142e-05)
( 3.90000000e+01,  2.98586638e-05)
( 4.00000000e+01,  2.53226117e-05)
( 4.10000000e+01,  2.20604379e-05)
( 4.20000000e+01,  1.85393692e-05)
( 4.30000000e+01,  1.63407749e-05)
( 4.40000000e+01,  1.38068681e-05)
( 4.50000000e+01,  1.16023830e-05)
( 4.60000000e+01,  9.45887041e-06)
( 4.70000000e+01,  7.74567798e-06)
( 4.80000000e+01,  6.19080129e-06)
( 4.90000000e+01,  4.95364384e-06)
( 5.00000000e+01,  3.99852752e-06)
( 5.10000000e+01,  3.27550310e-06)
( 5.20000000e+01,  2.59122567e-06)
( 5.30000000e+01,  2.02435058e-06)
( 5.40000000e+01,  1.53329779e-06)
( 5.50000000e+01,  1.21605206e-06)
( 5.60000000e+01,  9.71497684e-07)
( 5.70000000e+01,  7.59353782e-07)
( 5.80000000e+01,  5.95292533e-07)
( 5.90000000e+01,  4.86687384e-07)
( 6.00000000e+01,  3.99324051e-07)
( 6.10000000e+01,  3.20297460e-07)
( 6.20000000e+01,  3.02701153e-07)
( 6.30000000e+01,  4.20892462e-07)
( 6.40000000e+01,  2.33914662e-07)
( 6.50000000e+01,  1.46811658e-07)
( 6.60000000e+01,  1.17664172e-07)
( 6.70000000e+01,  9.66867049e-08)
( 6.80000000e+01,  8.23958004e-08)
( 6.90000000e+01,  7.00018674e-08)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, xlabel=$k$, ylabel=$E(k)$, ymode=log, title=$Re_\tau\text{$=$}552$ streamwise, xmode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  3.59166004e-02)
( 1.00000000e+00,  3.34184207e-02)
( 2.00000000e+00,  2.50856057e-02)
( 3.00000000e+00,  1.95464417e-02)
( 4.00000000e+00,  1.47511940e-02)
( 5.00000000e+00,  1.25578241e-02)
( 6.00000000e+00,  1.07365111e-02)
( 7.00000000e+00,  8.94311722e-03)
( 8.00000000e+00,  8.20604432e-03)
( 9.00000000e+00,  7.10781477e-03)
( 1.00000000e+01,  5.80093591e-03)
( 1.10000000e+01,  4.93865740e-03)
( 1.20000000e+01,  4.23716987e-03)
( 1.30000000e+01,  3.87918204e-03)
( 1.40000000e+01,  3.68490093e-03)
( 1.50000000e+01,  3.32989777e-03)
( 1.60000000e+01,  3.02876509e-03)
( 1.70000000e+01,  2.65050796e-03)
( 1.80000000e+01,  2.36543850e-03)
( 1.90000000e+01,  2.07377248e-03)
( 2.00000000e+01,  1.86561700e-03)
( 2.10000000e+01,  1.69514504e-03)
( 2.20000000e+01,  1.58920209e-03)
( 2.30000000e+01,  1.48234412e-03)
( 2.40000000e+01,  1.31376518e-03)
( 2.50000000e+01,  1.17908500e-03)
( 2.60000000e+01,  1.06967275e-03)
( 2.70000000e+01,  9.88226617e-04)
( 2.80000000e+01,  9.14589269e-04)
( 2.90000000e+01,  8.19641165e-04)
( 3.00000000e+01,  7.38777686e-04)
( 3.10000000e+01,  7.03522004e-04)
( 3.20000000e+01,  6.53791882e-04)
( 3.30000000e+01,  5.86212846e-04)
( 3.40000000e+01,  5.36283886e-04)
( 3.50000000e+01,  4.87980287e-04)
( 3.60000000e+01,  4.54095163e-04)
( 3.70000000e+01,  4.28864441e-04)
( 3.80000000e+01,  3.93564987e-04)
( 3.90000000e+01,  3.77781922e-04)
( 4.00000000e+01,  3.71334929e-04)
( 4.10000000e+01,  3.45496956e-04)
( 4.20000000e+01,  3.13721452e-04)
( 4.30000000e+01,  2.89493270e-04)
( 4.40000000e+01,  2.69230048e-04)
( 4.50000000e+01,  2.48179305e-04)
( 4.60000000e+01,  2.31353406e-04)
( 4.70000000e+01,  2.26114935e-04)
( 4.80000000e+01,  2.15708133e-04)
( 4.90000000e+01,  1.99838192e-04)
( 5.00000000e+01,  1.87414655e-04)
( 5.10000000e+01,  1.75072477e-04)
( 5.20000000e+01,  1.64420620e-04)
( 5.30000000e+01,  1.55150075e-04)
( 5.40000000e+01,  1.45811413e-04)
( 5.50000000e+01,  1.37791067e-04)
( 5.60000000e+01,  1.27020787e-04)
( 5.70000000e+01,  1.18063239e-04)
( 5.80000000e+01,  1.09312728e-04)
( 5.90000000e+01,  1.01552519e-04)
( 6.00000000e+01,  9.42699044e-05)
( 6.10000000e+01,  8.83463654e-05)
( 6.20000000e+01,  8.22274524e-05)
( 6.30000000e+01,  7.45315410e-05)
( 6.40000000e+01,  6.78946162e-05)
( 6.50000000e+01,  6.37032135e-05)
( 6.60000000e+01,  5.69305303e-05)
( 6.70000000e+01,  4.98192676e-05)
( 6.80000000e+01,  4.50378939e-05)
( 6.90000000e+01,  4.22146331e-05)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  4.83263284e-02)
( 1.00000000e+00,  3.09192948e-02)
( 2.00000000e+00,  2.04826239e-02)
( 3.00000000e+00,  1.65803134e-02)
( 4.00000000e+00,  1.29184881e-02)
( 5.00000000e+00,  9.44660883e-03)
( 6.00000000e+00,  8.47538281e-03)
( 7.00000000e+00,  7.35304179e-03)
( 8.00000000e+00,  6.63757510e-03)
( 9.00000000e+00,  6.12661149e-03)
( 1.00000000e+01,  4.83908644e-03)
( 1.10000000e+01,  4.14941506e-03)
( 1.20000000e+01,  3.68436775e-03)
( 1.30000000e+01,  3.29174730e-03)
( 1.40000000e+01,  2.88425875e-03)
( 1.50000000e+01,  2.58157682e-03)
( 1.60000000e+01,  2.28674710e-03)
( 1.70000000e+01,  2.06172233e-03)
( 1.80000000e+01,  1.80338032e-03)
( 1.90000000e+01,  1.58940454e-03)
( 2.00000000e+01,  1.45746989e-03)
( 2.10000000e+01,  1.28673390e-03)
( 2.20000000e+01,  1.14578917e-03)
( 2.30000000e+01,  1.06392149e-03)
( 2.40000000e+01,  9.20643623e-04)
( 2.50000000e+01,  8.49252450e-04)
( 2.60000000e+01,  7.70539336e-04)
( 2.70000000e+01,  6.88735687e-04)
( 2.80000000e+01,  6.26926485e-04)
( 2.90000000e+01,  5.55642357e-04)
( 3.00000000e+01,  5.33456216e-04)
( 3.10000000e+01,  5.59970620e-04)
( 3.20000000e+01,  4.33743786e-04)
( 3.30000000e+01,  3.64323962e-04)
( 3.40000000e+01,  3.26007837e-04)
( 3.50000000e+01,  2.92446814e-04)
( 3.60000000e+01,  2.59516004e-04)
( 3.70000000e+01,  2.26736287e-04)
( 3.80000000e+01,  1.99753646e-04)
( 3.90000000e+01,  1.76665257e-04)
( 4.00000000e+01,  1.58413735e-04)
( 4.10000000e+01,  1.35469454e-04)
( 4.20000000e+01,  1.14035851e-04)
( 4.30000000e+01,  9.78768876e-05)
( 4.40000000e+01,  8.31315192e-05)
( 4.50000000e+01,  7.22459008e-05)
( 4.60000000e+01,  6.07893271e-05)
( 4.70000000e+01,  5.20043322e-05)
( 4.80000000e+01,  4.51239866e-05)
( 4.90000000e+01,  3.82544858e-05)
( 5.00000000e+01,  3.20672007e-05)
( 5.10000000e+01,  2.67181640e-05)
( 5.20000000e+01,  2.31283830e-05)
( 5.30000000e+01,  1.95875873e-05)
( 5.40000000e+01,  1.67773469e-05)
( 5.50000000e+01,  1.46537723e-05)
( 5.60000000e+01,  1.27445992e-05)
( 5.70000000e+01,  1.10605170e-05)
( 5.80000000e+01,  9.52197752e-06)
( 5.90000000e+01,  8.47700267e-06)
( 6.00000000e+01,  7.33459046e-06)
( 6.10000000e+01,  6.42929945e-06)
( 6.20000000e+01,  6.20919400e-06)
( 6.30000000e+01,  7.18963520e-06)
( 6.40000000e+01,  5.31830892e-06)
( 6.50000000e+01,  4.53933171e-06)
( 6.60000000e+01,  4.30323371e-06)
( 6.70000000e+01,  4.17887622e-06)
( 6.80000000e+01,  4.00239014e-06)
( 6.90000000e+01,  3.93969458e-06)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  2.06582695e-02)
( 1.00000000e+00,  1.84876844e-02)
( 2.00000000e+00,  1.27744889e-02)
( 3.00000000e+00,  1.00612566e-02)
( 4.00000000e+00,  7.97900278e-03)
( 5.00000000e+00,  6.75415201e-03)
( 6.00000000e+00,  6.04097033e-03)
( 7.00000000e+00,  5.33849653e-03)
( 8.00000000e+00,  4.45485860e-03)
( 9.00000000e+00,  3.66021181e-03)
( 1.00000000e+01,  3.20546213e-03)
( 1.10000000e+01,  3.20038758e-03)
( 1.20000000e+01,  2.73333210e-03)
( 1.30000000e+01,  2.42969254e-03)
( 1.40000000e+01,  2.21397099e-03)
( 1.50000000e+01,  2.02971278e-03)
( 1.60000000e+01,  1.95024197e-03)
( 1.70000000e+01,  1.81321497e-03)
( 1.80000000e+01,  1.64035650e-03)
( 1.90000000e+01,  1.56912964e-03)
( 2.00000000e+01,  1.40387099e-03)
( 2.10000000e+01,  1.17959001e-03)
( 2.20000000e+01,  1.10399211e-03)
( 2.30000000e+01,  1.09005207e-03)
( 2.40000000e+01,  1.01036171e-03)
( 2.50000000e+01,  8.82581458e-04)
( 2.60000000e+01,  8.44831113e-04)
( 2.70000000e+01,  7.67654099e-04)
( 2.80000000e+01,  7.27988372e-04)
( 2.90000000e+01,  7.12817186e-04)
( 3.00000000e+01,  6.63049577e-04)
( 3.10000000e+01,  6.15699682e-04)
( 3.20000000e+01,  5.38369757e-04)
( 3.30000000e+01,  4.74780391e-04)
( 3.40000000e+01,  4.61739663e-04)
( 3.50000000e+01,  4.46308579e-04)
( 3.60000000e+01,  4.10658540e-04)
( 3.70000000e+01,  3.87982087e-04)
( 3.80000000e+01,  3.45181499e-04)
( 3.90000000e+01,  3.32367665e-04)
( 4.00000000e+01,  3.44233034e-04)
( 4.10000000e+01,  3.16896883e-04)
( 4.20000000e+01,  2.83980567e-04)
( 4.30000000e+01,  2.67506955e-04)
( 4.40000000e+01,  2.50349403e-04)
( 4.50000000e+01,  2.41579633e-04)
( 4.60000000e+01,  2.22995150e-04)
( 4.70000000e+01,  2.08885918e-04)
( 4.80000000e+01,  1.97052752e-04)
( 4.90000000e+01,  1.82837044e-04)
( 5.00000000e+01,  1.65351928e-04)
( 5.10000000e+01,  1.49780783e-04)
( 5.20000000e+01,  1.43159879e-04)
( 5.30000000e+01,  1.32725792e-04)
( 5.40000000e+01,  1.18763644e-04)
( 5.50000000e+01,  1.05271072e-04)
( 5.60000000e+01,  9.75438743e-05)
( 5.70000000e+01,  9.06026689e-05)
( 5.80000000e+01,  8.19721172e-05)
( 5.90000000e+01,  7.22643235e-05)
( 6.00000000e+01,  6.38993370e-05)
( 6.10000000e+01,  5.51668818e-05)
( 6.20000000e+01,  4.91239625e-05)
( 6.30000000e+01,  4.47180246e-05)
( 6.40000000e+01,  4.02560399e-05)
( 6.50000000e+01,  3.55552547e-05)
( 6.60000000e+01,  3.22825836e-05)
( 6.70000000e+01,  2.82630735e-05)
( 6.80000000e+01,  2.43058257e-05)
( 6.90000000e+01,  2.12067498e-05)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.15690229e-02)
( 1.00000000e+00,  1.55362831e-02)
( 2.00000000e+00,  1.07453270e-02)
( 3.00000000e+00,  8.04459210e-03)
( 4.00000000e+00,  7.41511770e-03)
( 5.00000000e+00,  5.79260802e-03)
( 6.00000000e+00,  4.61565936e-03)
( 7.00000000e+00,  4.20968095e-03)
( 8.00000000e+00,  3.74732842e-03)
( 9.00000000e+00,  3.28429323e-03)
( 1.00000000e+01,  2.71817087e-03)
( 1.10000000e+01,  2.39040377e-03)
( 1.20000000e+01,  2.32521025e-03)
( 1.30000000e+01,  2.01410614e-03)
( 1.40000000e+01,  1.76085543e-03)
( 1.50000000e+01,  1.57806545e-03)
( 1.60000000e+01,  1.46480696e-03)
( 1.70000000e+01,  1.38710754e-03)
( 1.80000000e+01,  1.28921494e-03)
( 1.90000000e+01,  1.16228475e-03)
( 2.00000000e+01,  1.05007458e-03)
( 2.10000000e+01,  9.42450366e-04)
( 2.20000000e+01,  8.88768118e-04)
( 2.30000000e+01,  8.08965007e-04)
( 2.40000000e+01,  7.24906044e-04)
( 2.50000000e+01,  6.63916289e-04)
( 2.60000000e+01,  6.18206337e-04)
( 2.70000000e+01,  5.61078836e-04)
( 2.80000000e+01,  5.25044103e-04)
( 2.90000000e+01,  4.79255745e-04)
( 3.00000000e+01,  4.49101150e-04)
( 3.10000000e+01,  4.50240448e-04)
( 3.20000000e+01,  3.70308757e-04)
( 3.30000000e+01,  3.20801220e-04)
( 3.40000000e+01,  2.94442347e-04)
( 3.50000000e+01,  2.76836043e-04)
( 3.60000000e+01,  2.46931450e-04)
( 3.70000000e+01,  2.13339663e-04)
( 3.80000000e+01,  1.89655693e-04)
( 3.90000000e+01,  1.70376923e-04)
( 4.00000000e+01,  1.55159199e-04)
( 4.10000000e+01,  1.31618741e-04)
( 4.20000000e+01,  1.13759925e-04)
( 4.30000000e+01,  9.81073536e-05)
( 4.40000000e+01,  8.49460630e-05)
( 4.50000000e+01,  7.51635744e-05)
( 4.60000000e+01,  6.15836761e-05)
( 4.70000000e+01,  5.22518130e-05)
( 4.80000000e+01,  4.68945873e-05)
( 4.90000000e+01,  3.99040291e-05)
( 5.00000000e+01,  3.30132789e-05)
( 5.10000000e+01,  2.78585212e-05)
( 5.20000000e+01,  2.41427224e-05)
( 5.30000000e+01,  2.06213208e-05)
( 5.40000000e+01,  1.76874710e-05)
( 5.50000000e+01,  1.56469341e-05)
( 5.60000000e+01,  1.35249475e-05)
( 5.70000000e+01,  1.16468673e-05)
( 5.80000000e+01,  9.94364291e-06)
( 5.90000000e+01,  8.59808097e-06)
( 6.00000000e+01,  7.51116204e-06)
( 6.10000000e+01,  6.56831389e-06)
( 6.20000000e+01,  6.14234114e-06)
( 6.30000000e+01,  6.50725087e-06)
( 6.40000000e+01,  5.25647738e-06)
( 6.50000000e+01,  4.64887671e-06)
( 6.60000000e+01,  4.48043920e-06)
( 6.70000000e+01,  4.39604673e-06)
( 6.80000000e+01,  4.36654500e-06)
( 6.90000000e+01,  4.34166896e-06)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.97504256e-02)
( 1.00000000e+00,  1.44952815e-02)
( 2.00000000e+00,  1.06420163e-02)
( 3.00000000e+00,  7.87696708e-03)
( 4.00000000e+00,  5.98904304e-03)
( 5.00000000e+00,  4.97610914e-03)
( 6.00000000e+00,  3.84960393e-03)
( 7.00000000e+00,  3.17865261e-03)
( 8.00000000e+00,  2.91774399e-03)
( 9.00000000e+00,  2.53859838e-03)
( 1.00000000e+01,  2.01917742e-03)
( 1.10000000e+01,  1.80506590e-03)
( 1.20000000e+01,  1.56136591e-03)
( 1.30000000e+01,  1.39110303e-03)
( 1.40000000e+01,  1.19092292e-03)
( 1.50000000e+01,  1.12113357e-03)
( 1.60000000e+01,  1.07317849e-03)
( 1.70000000e+01,  9.88451298e-04)
( 1.80000000e+01,  9.20402352e-04)
( 1.90000000e+01,  7.85565993e-04)
( 2.00000000e+01,  7.59192859e-04)
( 2.10000000e+01,  6.94012793e-04)
( 2.20000000e+01,  6.26746682e-04)
( 2.30000000e+01,  6.42495812e-04)
( 2.40000000e+01,  5.47018775e-04)
( 2.50000000e+01,  4.87270911e-04)
( 2.60000000e+01,  4.66488651e-04)
( 2.70000000e+01,  4.47238912e-04)
( 2.80000000e+01,  4.00312128e-04)
( 2.90000000e+01,  3.46979446e-04)
( 3.00000000e+01,  3.31632997e-04)
( 3.10000000e+01,  3.16356600e-04)
( 3.20000000e+01,  2.82060762e-04)
( 3.30000000e+01,  2.60433764e-04)
( 3.40000000e+01,  2.44933792e-04)
( 3.50000000e+01,  2.29447571e-04)
( 3.60000000e+01,  2.10428349e-04)
( 3.70000000e+01,  2.04723678e-04)
( 3.80000000e+01,  1.84852863e-04)
( 3.90000000e+01,  1.69555075e-04)
( 4.00000000e+01,  1.57344126e-04)
( 4.10000000e+01,  1.39019234e-04)
( 4.20000000e+01,  1.28023399e-04)
( 4.30000000e+01,  1.11647299e-04)
( 4.40000000e+01,  9.82127312e-05)
( 4.50000000e+01,  9.12276373e-05)
( 4.60000000e+01,  8.24519593e-05)
( 4.70000000e+01,  8.01817223e-05)
( 4.80000000e+01,  7.08740190e-05)
( 4.90000000e+01,  5.96735299e-05)
( 5.00000000e+01,  5.46483279e-05)
( 5.10000000e+01,  4.87868565e-05)
( 5.20000000e+01,  4.35374095e-05)
( 5.30000000e+01,  3.79710000e-05)
( 5.40000000e+01,  3.31120100e-05)
( 5.50000000e+01,  2.84087582e-05)
( 5.60000000e+01,  2.55259893e-05)
( 5.70000000e+01,  2.26157972e-05)
( 5.80000000e+01,  1.97345398e-05)
( 5.90000000e+01,  1.69509512e-05)
( 6.00000000e+01,  1.44545884e-05)
( 6.10000000e+01,  1.24756752e-05)
( 6.20000000e+01,  1.05888730e-05)
( 6.30000000e+01,  9.15885812e-06)
( 6.40000000e+01,  8.04211686e-06)
( 6.50000000e+01,  6.84029965e-06)
( 6.60000000e+01,  5.67777988e-06)
( 6.70000000e+01,  4.70237410e-06)
( 6.80000000e+01,  4.01051466e-06)
( 6.90000000e+01,  3.45919057e-06)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.51849408e-02)
( 1.00000000e+00,  1.32291913e-02)
( 2.00000000e+00,  8.58008955e-03)
( 3.00000000e+00,  6.51520956e-03)
( 4.00000000e+00,  5.81032829e-03)
( 5.00000000e+00,  4.84702876e-03)
( 6.00000000e+00,  3.87925026e-03)
( 7.00000000e+00,  3.37401871e-03)
( 8.00000000e+00,  2.50825612e-03)
( 9.00000000e+00,  2.10205396e-03)
( 1.00000000e+01,  1.80666370e-03)
( 1.10000000e+01,  1.66714587e-03)
( 1.20000000e+01,  1.62495230e-03)
( 1.30000000e+01,  1.36854080e-03)
( 1.40000000e+01,  1.23487553e-03)
( 1.50000000e+01,  1.08186831e-03)
( 1.60000000e+01,  9.73481801e-04)
( 1.70000000e+01,  8.81281565e-04)
( 1.80000000e+01,  7.91988277e-04)
( 1.90000000e+01,  7.32933928e-04)
( 2.00000000e+01,  6.71976013e-04)
( 2.10000000e+01,  6.00074884e-04)
( 2.20000000e+01,  5.39816043e-04)
( 2.30000000e+01,  4.98041394e-04)
( 2.40000000e+01,  4.62774129e-04)
( 2.50000000e+01,  4.40078991e-04)
( 2.60000000e+01,  4.02783277e-04)
( 2.70000000e+01,  3.66745517e-04)
( 2.80000000e+01,  3.33335629e-04)
( 2.90000000e+01,  3.10505391e-04)
( 3.00000000e+01,  2.97185470e-04)
( 3.10000000e+01,  3.04663088e-04)
( 3.20000000e+01,  2.40987647e-04)
( 3.30000000e+01,  2.09290753e-04)
( 3.40000000e+01,  1.88794380e-04)
( 3.50000000e+01,  1.62703189e-04)
( 3.60000000e+01,  1.43810976e-04)
( 3.70000000e+01,  1.26965417e-04)
( 3.80000000e+01,  1.09909692e-04)
( 3.90000000e+01,  9.48282686e-05)
( 4.00000000e+01,  8.28746051e-05)
( 4.10000000e+01,  6.96624484e-05)
( 4.20000000e+01,  5.78049003e-05)
( 4.30000000e+01,  4.84757111e-05)
( 4.40000000e+01,  4.05637620e-05)
( 4.50000000e+01,  3.32676718e-05)
( 4.60000000e+01,  2.79482829e-05)
( 4.70000000e+01,  2.31453578e-05)
( 4.80000000e+01,  1.92652406e-05)
( 4.90000000e+01,  1.61436219e-05)
( 5.00000000e+01,  1.35350365e-05)
( 5.10000000e+01,  1.11758563e-05)
( 5.20000000e+01,  9.26905795e-06)
( 5.30000000e+01,  7.82639836e-06)
( 5.40000000e+01,  6.62982575e-06)
( 5.50000000e+01,  5.53251630e-06)
( 5.60000000e+01,  4.67061545e-06)
( 5.70000000e+01,  3.97202939e-06)
( 5.80000000e+01,  3.38325640e-06)
( 5.90000000e+01,  2.80449967e-06)
( 6.00000000e+01,  2.36218443e-06)
( 6.10000000e+01,  2.06486516e-06)
( 6.20000000e+01,  1.94918653e-06)
( 6.30000000e+01,  2.08082429e-06)
( 6.40000000e+01,  1.64277992e-06)
( 6.50000000e+01,  1.48145148e-06)
( 6.60000000e+01,  1.44137471e-06)
( 6.70000000e+01,  1.46338721e-06)
( 6.80000000e+01,  1.50592973e-06)
( 6.90000000e+01,  1.52622613e-06)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, title=$Re_\tau\text{$=$}552$ wallnormal, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.01530692e-03)
( 1.00000000e+00,  1.16686989e-03)
( 2.00000000e+00,  1.09425571e-03)
( 3.00000000e+00,  1.00133265e-03)
( 4.00000000e+00,  8.84489913e-04)
( 5.00000000e+00,  8.00420297e-04)
( 6.00000000e+00,  7.67567486e-04)
( 7.00000000e+00,  7.54570181e-04)
( 8.00000000e+00,  6.78420416e-04)
( 9.00000000e+00,  6.37747173e-04)
( 1.00000000e+01,  6.05545589e-04)
( 1.10000000e+01,  5.42863505e-04)
( 1.20000000e+01,  4.94034961e-04)
( 1.30000000e+01,  4.69862978e-04)
( 1.40000000e+01,  4.58771596e-04)
( 1.50000000e+01,  4.11434507e-04)
( 1.60000000e+01,  3.61896819e-04)
( 1.70000000e+01,  3.45789507e-04)
( 1.80000000e+01,  3.38002952e-04)
( 1.90000000e+01,  3.16592137e-04)
( 2.00000000e+01,  2.94538622e-04)
( 2.10000000e+01,  2.69966986e-04)
( 2.20000000e+01,  2.63429305e-04)
( 2.30000000e+01,  2.52852158e-04)
( 2.40000000e+01,  2.28323610e-04)
( 2.50000000e+01,  2.15533670e-04)
( 2.60000000e+01,  2.09349091e-04)
( 2.70000000e+01,  1.97359346e-04)
( 2.80000000e+01,  1.80488729e-04)
( 2.90000000e+01,  1.71275373e-04)
( 3.00000000e+01,  1.59948468e-04)
( 3.10000000e+01,  1.52573921e-04)
( 3.20000000e+01,  1.50504828e-04)
( 3.30000000e+01,  1.38425632e-04)
( 3.40000000e+01,  1.20620272e-04)
( 3.50000000e+01,  1.12793416e-04)
( 3.60000000e+01,  1.07980457e-04)
( 3.70000000e+01,  1.01525882e-04)
( 3.80000000e+01,  9.51681941e-05)
( 3.90000000e+01,  8.99570005e-05)
( 4.00000000e+01,  8.28648845e-05)
( 4.10000000e+01,  7.43115743e-05)
( 4.20000000e+01,  6.87202410e-05)
( 4.30000000e+01,  6.47516790e-05)
( 4.40000000e+01,  6.05815439e-05)
( 4.50000000e+01,  5.44385548e-05)
( 4.60000000e+01,  5.14844651e-05)
( 4.70000000e+01,  4.75162888e-05)
( 4.80000000e+01,  4.27707528e-05)
( 4.90000000e+01,  3.96173382e-05)
( 5.00000000e+01,  3.58088546e-05)
( 5.10000000e+01,  3.29330032e-05)
( 5.20000000e+01,  2.91893975e-05)
( 5.30000000e+01,  2.70321398e-05)
( 5.40000000e+01,  2.54110728e-05)
( 5.50000000e+01,  2.27280234e-05)
( 5.60000000e+01,  2.04018597e-05)
( 5.70000000e+01,  1.86929701e-05)
( 5.80000000e+01,  1.74926936e-05)
( 5.90000000e+01,  1.59860592e-05)
( 6.00000000e+01,  1.45716576e-05)
( 6.10000000e+01,  1.32148625e-05)
( 6.20000000e+01,  1.19574270e-05)
( 6.30000000e+01,  1.05724803e-05)
( 6.40000000e+01,  9.58382225e-06)
( 6.50000000e+01,  8.62739398e-06)
( 6.60000000e+01,  7.48071261e-06)
( 6.70000000e+01,  6.57841883e-06)
( 6.80000000e+01,  5.76085267e-06)
( 6.90000000e+01,  5.03554611e-06)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  9.93532478e-04)
( 1.00000000e+00,  9.85716470e-04)
( 2.00000000e+00,  8.39187356e-04)
( 3.00000000e+00,  7.50045176e-04)
( 4.00000000e+00,  6.89879642e-04)
( 5.00000000e+00,  5.87961869e-04)
( 6.00000000e+00,  5.71945799e-04)
( 7.00000000e+00,  5.39242814e-04)
( 8.00000000e+00,  4.87639976e-04)
( 9.00000000e+00,  4.55841451e-04)
( 1.00000000e+01,  4.16575407e-04)
( 1.10000000e+01,  3.71026515e-04)
( 1.20000000e+01,  3.63309722e-04)
( 1.30000000e+01,  3.30041221e-04)
( 1.40000000e+01,  3.13002849e-04)
( 1.50000000e+01,  2.91754695e-04)
( 1.60000000e+01,  2.73175741e-04)
( 1.70000000e+01,  2.46542681e-04)
( 1.80000000e+01,  2.37088956e-04)
( 1.90000000e+01,  2.26990902e-04)
( 2.00000000e+01,  2.02772062e-04)
( 2.10000000e+01,  1.82468109e-04)
( 2.20000000e+01,  1.70663479e-04)
( 2.30000000e+01,  1.58058669e-04)
( 2.40000000e+01,  1.37455077e-04)
( 2.50000000e+01,  1.29251974e-04)
( 2.60000000e+01,  1.18708194e-04)
( 2.70000000e+01,  1.11721653e-04)
( 2.80000000e+01,  1.01508485e-04)
( 2.90000000e+01,  9.23275365e-05)
( 3.00000000e+01,  8.61128719e-05)
( 3.10000000e+01,  8.00092457e-05)
( 3.20000000e+01,  7.45412981e-05)
( 3.30000000e+01,  6.73330287e-05)
( 3.40000000e+01,  6.33729287e-05)
( 3.50000000e+01,  5.87399336e-05)
( 3.60000000e+01,  5.31234109e-05)
( 3.70000000e+01,  4.84585071e-05)
( 3.80000000e+01,  4.27519008e-05)
( 3.90000000e+01,  3.96165924e-05)
( 4.00000000e+01,  3.59757396e-05)
( 4.10000000e+01,  3.20063991e-05)
( 4.20000000e+01,  2.87393323e-05)
( 4.30000000e+01,  2.62908252e-05)
( 4.40000000e+01,  2.32088460e-05)
( 4.50000000e+01,  2.06006407e-05)
( 4.60000000e+01,  1.87385012e-05)
( 4.70000000e+01,  1.68132101e-05)
( 4.80000000e+01,  1.44538908e-05)
( 4.90000000e+01,  1.25833285e-05)
( 5.00000000e+01,  1.13836250e-05)
( 5.10000000e+01,  9.92847617e-06)
( 5.20000000e+01,  8.61699482e-06)
( 5.30000000e+01,  7.22279492e-06)
( 5.40000000e+01,  6.24604763e-06)
( 5.50000000e+01,  5.54296230e-06)
( 5.60000000e+01,  4.79250957e-06)
( 5.70000000e+01,  4.00849058e-06)
( 5.80000000e+01,  3.33642743e-06)
( 5.90000000e+01,  2.83978329e-06)
( 6.00000000e+01,  2.29310194e-06)
( 6.10000000e+01,  1.82929750e-06)
( 6.20000000e+01,  2.56584030e-06)
( 6.30000000e+01,  5.42010457e-06)
( 6.40000000e+01,  2.01652574e-06)
( 6.50000000e+01,  7.26214637e-07)
( 6.60000000e+01,  5.53412121e-07)
( 6.70000000e+01,  4.30429367e-07)
( 6.80000000e+01,  3.42900847e-07)
( 6.90000000e+01,  2.76459502e-07)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  2.22059130e-03)
( 1.00000000e+00,  2.54788157e-03)
( 2.00000000e+00,  2.11202772e-03)
( 3.00000000e+00,  1.75621395e-03)
( 4.00000000e+00,  1.54299568e-03)
( 5.00000000e+00,  1.41091074e-03)
( 6.00000000e+00,  1.55422802e-03)
( 7.00000000e+00,  1.54389895e-03)
( 8.00000000e+00,  1.47991523e-03)
( 9.00000000e+00,  1.28074689e-03)
( 1.00000000e+01,  1.14033965e-03)
( 1.10000000e+01,  1.06363744e-03)
( 1.20000000e+01,  1.08803750e-03)
( 1.30000000e+01,  1.10300456e-03)
( 1.40000000e+01,  1.02762866e-03)
( 1.50000000e+01,  9.44478088e-04)
( 1.60000000e+01,  9.24102264e-04)
( 1.70000000e+01,  8.00127862e-04)
( 1.80000000e+01,  8.15454230e-04)
( 1.90000000e+01,  8.62614426e-04)
( 2.00000000e+01,  8.10905593e-04)
( 2.10000000e+01,  7.58660492e-04)
( 2.20000000e+01,  7.22271216e-04)
( 2.30000000e+01,  6.91851950e-04)
( 2.40000000e+01,  6.46422559e-04)
( 2.50000000e+01,  5.78206033e-04)
( 2.60000000e+01,  5.50774857e-04)
( 2.70000000e+01,  5.44462004e-04)
( 2.80000000e+01,  5.32274717e-04)
( 2.90000000e+01,  4.57164744e-04)
( 3.00000000e+01,  4.45116457e-04)
( 3.10000000e+01,  4.53559711e-04)
( 3.20000000e+01,  4.07919142e-04)
( 3.30000000e+01,  3.65691114e-04)
( 3.40000000e+01,  3.77976306e-04)
( 3.50000000e+01,  3.50088318e-04)
( 3.60000000e+01,  3.10452655e-04)
( 3.70000000e+01,  2.88381358e-04)
( 3.80000000e+01,  2.71911151e-04)
( 3.90000000e+01,  2.39733956e-04)
( 4.00000000e+01,  2.38725188e-04)
( 4.10000000e+01,  2.29897050e-04)
( 4.20000000e+01,  2.02375915e-04)
( 4.30000000e+01,  1.81276555e-04)
( 4.40000000e+01,  1.73706489e-04)
( 4.50000000e+01,  1.54459936e-04)
( 4.60000000e+01,  1.41645622e-04)
( 4.70000000e+01,  1.31156718e-04)
( 4.80000000e+01,  1.25578415e-04)
( 4.90000000e+01,  1.16453732e-04)
( 5.00000000e+01,  1.06469080e-04)
( 5.10000000e+01,  9.59715835e-05)
( 5.20000000e+01,  8.35201936e-05)
( 5.30000000e+01,  7.67949241e-05)
( 5.40000000e+01,  6.97797441e-05)
( 5.50000000e+01,  6.12048680e-05)
( 5.60000000e+01,  5.42448761e-05)
( 5.70000000e+01,  4.68425606e-05)
( 5.80000000e+01,  4.26539082e-05)
( 5.90000000e+01,  3.81402642e-05)
( 6.00000000e+01,  3.19289938e-05)
( 6.10000000e+01,  2.77241943e-05)
( 6.20000000e+01,  2.47556618e-05)
( 6.30000000e+01,  2.23850893e-05)
( 6.40000000e+01,  1.92093557e-05)
( 6.50000000e+01,  1.54606787e-05)
( 6.60000000e+01,  1.26211480e-05)
( 6.70000000e+01,  1.08446084e-05)
( 6.80000000e+01,  9.14676912e-06)
( 6.90000000e+01,  7.52998994e-06)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.41674413e-03)
( 1.00000000e+00,  2.24269228e-03)
( 2.00000000e+00,  2.13302043e-03)
( 3.00000000e+00,  2.10848893e-03)
( 4.00000000e+00,  1.91129115e-03)
( 5.00000000e+00,  1.58170972e-03)
( 6.00000000e+00,  1.52620696e-03)
( 7.00000000e+00,  1.45738607e-03)
( 8.00000000e+00,  1.25287590e-03)
( 9.00000000e+00,  1.19066029e-03)
( 1.00000000e+01,  1.12615270e-03)
( 1.10000000e+01,  1.02072826e-03)
( 1.20000000e+01,  1.02938316e-03)
( 1.30000000e+01,  9.38487938e-04)
( 1.40000000e+01,  8.91753880e-04)
( 1.50000000e+01,  8.67057825e-04)
( 1.60000000e+01,  8.33037950e-04)
( 1.70000000e+01,  8.04435345e-04)
( 1.80000000e+01,  7.11541681e-04)
( 1.90000000e+01,  6.49973808e-04)
( 2.00000000e+01,  6.22915628e-04)
( 2.10000000e+01,  6.29245827e-04)
( 2.20000000e+01,  6.05649839e-04)
( 2.30000000e+01,  5.76011429e-04)
( 2.40000000e+01,  5.12721657e-04)
( 2.50000000e+01,  4.85473080e-04)
( 2.60000000e+01,  4.47797938e-04)
( 2.70000000e+01,  4.31797729e-04)
( 2.80000000e+01,  4.03568178e-04)
( 2.90000000e+01,  3.66592605e-04)
( 3.00000000e+01,  3.30519164e-04)
( 3.10000000e+01,  3.06345872e-04)
( 3.20000000e+01,  2.86831637e-04)
( 3.30000000e+01,  2.76877487e-04)
( 3.40000000e+01,  2.60265049e-04)
( 3.50000000e+01,  2.35601372e-04)
( 3.60000000e+01,  2.16583445e-04)
( 3.70000000e+01,  1.95688393e-04)
( 3.80000000e+01,  1.78122980e-04)
( 3.90000000e+01,  1.55042275e-04)
( 4.00000000e+01,  1.36749193e-04)
( 4.10000000e+01,  1.15310875e-04)
( 4.20000000e+01,  1.05824154e-04)
( 4.30000000e+01,  9.53541021e-05)
( 4.40000000e+01,  8.46381590e-05)
( 4.50000000e+01,  7.43417040e-05)
( 4.60000000e+01,  6.59495272e-05)
( 4.70000000e+01,  5.93947843e-05)
( 4.80000000e+01,  5.40229012e-05)
( 4.90000000e+01,  4.69965235e-05)
( 5.00000000e+01,  4.02469450e-05)
( 5.10000000e+01,  3.36838166e-05)
( 5.20000000e+01,  2.93456305e-05)
( 5.30000000e+01,  2.52044538e-05)
( 5.40000000e+01,  2.16760382e-05)
( 5.50000000e+01,  1.82755266e-05)
( 5.60000000e+01,  1.49996058e-05)
( 5.70000000e+01,  1.29175678e-05)
( 5.80000000e+01,  1.05803583e-05)
( 5.90000000e+01,  8.59544616e-06)
( 6.00000000e+01,  7.11535085e-06)
( 6.10000000e+01,  5.64583115e-06)
( 6.20000000e+01,  5.08693802e-06)
( 6.30000000e+01,  6.05427795e-06)
( 6.40000000e+01,  3.17846411e-06)
( 6.50000000e+01,  1.86440968e-06)
( 6.60000000e+01,  1.37433699e-06)
( 6.70000000e+01,  1.00495038e-06)
( 6.80000000e+01,  7.65691368e-07)
( 6.90000000e+01,  5.78101719e-07)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  2.65151984e-03)
( 1.00000000e+00,  2.58856872e-03)
( 2.00000000e+00,  2.29083421e-03)
( 3.00000000e+00,  2.06381059e-03)
( 4.00000000e+00,  1.78378751e-03)
( 5.00000000e+00,  1.85166695e-03)
( 6.00000000e+00,  1.77030964e-03)
( 7.00000000e+00,  1.68493739e-03)
( 8.00000000e+00,  1.57112139e-03)
( 9.00000000e+00,  1.52159343e-03)
( 1.00000000e+01,  1.31559686e-03)
( 1.10000000e+01,  1.32490858e-03)
( 1.20000000e+01,  1.14613923e-03)
( 1.30000000e+01,  1.08825439e-03)
( 1.40000000e+01,  1.04564405e-03)
( 1.50000000e+01,  9.89833381e-04)
( 1.60000000e+01,  1.03755493e-03)
( 1.70000000e+01,  1.11957418e-03)
( 1.80000000e+01,  9.78523982e-04)
( 1.90000000e+01,  8.45069007e-04)
( 2.00000000e+01,  8.61442997e-04)
( 2.10000000e+01,  7.85994576e-04)
( 2.20000000e+01,  7.14648922e-04)
( 2.30000000e+01,  6.92299975e-04)
( 2.40000000e+01,  6.22004154e-04)
( 2.50000000e+01,  5.69295778e-04)
( 2.60000000e+01,  5.17382810e-04)
( 2.70000000e+01,  5.08390658e-04)
( 2.80000000e+01,  4.80282033e-04)
( 2.90000000e+01,  4.45447164e-04)
( 3.00000000e+01,  4.07564745e-04)
( 3.10000000e+01,  3.66439694e-04)
( 3.20000000e+01,  3.40345810e-04)
( 3.30000000e+01,  3.24462482e-04)
( 3.40000000e+01,  2.83997564e-04)
( 3.50000000e+01,  2.66395975e-04)
( 3.60000000e+01,  2.48533703e-04)
( 3.70000000e+01,  2.26332530e-04)
( 3.80000000e+01,  2.10671002e-04)
( 3.90000000e+01,  1.91968968e-04)
( 4.00000000e+01,  1.72726242e-04)
( 4.10000000e+01,  1.64210767e-04)
( 4.20000000e+01,  1.49575833e-04)
( 4.30000000e+01,  1.32607805e-04)
( 4.40000000e+01,  1.16669995e-04)
( 4.50000000e+01,  9.91671623e-05)
( 4.60000000e+01,  8.88650975e-05)
( 4.70000000e+01,  7.73102875e-05)
( 4.80000000e+01,  7.10544773e-05)
( 4.90000000e+01,  6.25029861e-05)
( 5.00000000e+01,  5.33845378e-05)
( 5.10000000e+01,  4.45599690e-05)
( 5.20000000e+01,  4.01907091e-05)
( 5.30000000e+01,  3.49911388e-05)
( 5.40000000e+01,  3.03027700e-05)
( 5.50000000e+01,  2.57163611e-05)
( 5.60000000e+01,  2.18244440e-05)
( 5.70000000e+01,  1.75671557e-05)
( 5.80000000e+01,  1.44430560e-05)
( 5.90000000e+01,  1.18818225e-05)
( 6.00000000e+01,  9.85778206e-06)
( 6.10000000e+01,  8.06113439e-06)
( 6.20000000e+01,  6.37552148e-06)
( 6.30000000e+01,  5.24141069e-06)
( 6.40000000e+01,  4.17231649e-06)
( 6.50000000e+01,  3.38302584e-06)
( 6.60000000e+01,  2.73991873e-06)
( 6.70000000e+01,  2.24609653e-06)
( 6.80000000e+01,  1.82257077e-06)
( 6.90000000e+01,  1.47116691e-06)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  2.44465121e-03)
( 1.00000000e+00,  2.53500999e-03)
( 2.00000000e+00,  2.14053947e-03)
( 3.00000000e+00,  2.46729492e-03)
( 4.00000000e+00,  2.71282694e-03)
( 5.00000000e+00,  2.30787671e-03)
( 6.00000000e+00,  2.06034095e-03)
( 7.00000000e+00,  1.90763467e-03)
( 8.00000000e+00,  1.59224845e-03)
( 9.00000000e+00,  1.41550833e-03)
( 1.00000000e+01,  1.12742314e-03)
( 1.10000000e+01,  1.23613293e-03)
( 1.20000000e+01,  1.39315985e-03)
( 1.30000000e+01,  1.20588450e-03)
( 1.40000000e+01,  1.12132356e-03)
( 1.50000000e+01,  1.04583800e-03)
( 1.60000000e+01,  9.22926702e-04)
( 1.70000000e+01,  8.17785156e-04)
( 1.80000000e+01,  7.91454804e-04)
( 1.90000000e+01,  7.48249819e-04)
( 2.00000000e+01,  6.96103496e-04)
( 2.10000000e+01,  6.56105694e-04)
( 2.20000000e+01,  5.89026546e-04)
( 2.30000000e+01,  5.29474288e-04)
( 2.40000000e+01,  4.82485630e-04)
( 2.50000000e+01,  4.81596042e-04)
( 2.60000000e+01,  4.35652328e-04)
( 2.70000000e+01,  3.92940332e-04)
( 2.80000000e+01,  3.68610461e-04)
( 2.90000000e+01,  3.47695604e-04)
( 3.00000000e+01,  3.20215913e-04)
( 3.10000000e+01,  2.95669975e-04)
( 3.20000000e+01,  2.73369980e-04)
( 3.30000000e+01,  2.53120961e-04)
( 3.40000000e+01,  2.25517491e-04)
( 3.50000000e+01,  1.99584843e-04)
( 3.60000000e+01,  1.74862842e-04)
( 3.70000000e+01,  1.54853667e-04)
( 3.80000000e+01,  1.37282943e-04)
( 3.90000000e+01,  1.23298596e-04)
( 4.00000000e+01,  1.08771113e-04)
( 4.10000000e+01,  9.64862047e-05)
( 4.20000000e+01,  8.46309194e-05)
( 4.30000000e+01,  7.19466479e-05)
( 4.40000000e+01,  5.82015164e-05)
( 4.50000000e+01,  4.98217523e-05)
( 4.60000000e+01,  4.31184417e-05)
( 4.70000000e+01,  3.78388831e-05)
( 4.80000000e+01,  3.14199278e-05)
( 4.90000000e+01,  2.64431237e-05)
( 5.00000000e+01,  2.19329577e-05)
( 5.10000000e+01,  1.82575259e-05)
( 5.20000000e+01,  1.46218872e-05)
( 5.30000000e+01,  1.20741188e-05)
( 5.40000000e+01,  1.00328853e-05)
( 5.50000000e+01,  7.98795918e-06)
( 5.60000000e+01,  6.21468234e-06)
( 5.70000000e+01,  4.97800193e-06)
( 5.80000000e+01,  4.01328361e-06)
( 5.90000000e+01,  3.25687779e-06)
( 6.00000000e+01,  2.54874612e-06)
( 6.10000000e+01,  1.99860870e-06)
( 6.20000000e+01,  1.97718146e-06)
( 6.30000000e+01,  2.95347013e-06)
( 6.40000000e+01,  1.34765742e-06)
( 6.50000000e+01,  6.50710433e-07)
( 6.60000000e+01,  4.98727218e-07)
( 6.70000000e+01,  3.73258104e-07)
( 6.80000000e+01,  2.93429110e-07)
( 6.90000000e+01,  2.36389937e-07)};\label{line:idns:Ediff_y100}

\nextgroupplot[width=0.32\textwidth, title=$Re_\tau\text{$=$}552$ spanwise, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  6.79667201e-03)
( 1.00000000e+00,  6.06180727e-03)
( 2.00000000e+00,  4.57116263e-03)
( 3.00000000e+00,  3.59878480e-03)
( 4.00000000e+00,  3.29265045e-03)
( 5.00000000e+00,  3.01341270e-03)
( 6.00000000e+00,  3.03137978e-03)
( 7.00000000e+00,  2.88721989e-03)
( 8.00000000e+00,  2.50469288e-03)
( 9.00000000e+00,  2.15769419e-03)
( 1.00000000e+01,  1.94026134e-03)
( 1.10000000e+01,  1.96060049e-03)
( 1.20000000e+01,  1.78702769e-03)
( 1.30000000e+01,  1.56406616e-03)
( 1.40000000e+01,  1.47970067e-03)
( 1.50000000e+01,  1.27131655e-03)
( 1.60000000e+01,  1.26703421e-03)
( 1.70000000e+01,  1.16363657e-03)
( 1.80000000e+01,  1.09295372e-03)
( 1.90000000e+01,  1.02074386e-03)
( 2.00000000e+01,  9.39844293e-04)
( 2.10000000e+01,  8.72207864e-04)
( 2.20000000e+01,  8.54122511e-04)
( 2.30000000e+01,  7.89172249e-04)
( 2.40000000e+01,  6.87349937e-04)
( 2.50000000e+01,  6.45911088e-04)
( 2.60000000e+01,  6.10998890e-04)
( 2.70000000e+01,  5.59584820e-04)
( 2.80000000e+01,  5.09615697e-04)
( 2.90000000e+01,  4.28213505e-04)
( 3.00000000e+01,  3.98441916e-04)
( 3.10000000e+01,  3.78963974e-04)
( 3.20000000e+01,  3.60127102e-04)
( 3.30000000e+01,  3.39215738e-04)
( 3.40000000e+01,  3.05782276e-04)
( 3.50000000e+01,  2.75992439e-04)
( 3.60000000e+01,  2.56522850e-04)
( 3.70000000e+01,  2.50140118e-04)
( 3.80000000e+01,  2.32160251e-04)
( 3.90000000e+01,  2.13905587e-04)
( 4.00000000e+01,  1.97310845e-04)
( 4.10000000e+01,  1.75577923e-04)
( 4.20000000e+01,  1.63972087e-04)
( 4.30000000e+01,  1.56182228e-04)
( 4.40000000e+01,  1.39384021e-04)
( 4.50000000e+01,  1.27915511e-04)
( 4.60000000e+01,  1.22887475e-04)
( 4.70000000e+01,  1.17294607e-04)
( 4.80000000e+01,  1.10353612e-04)
( 4.90000000e+01,  1.00007914e-04)
( 5.00000000e+01,  9.25369895e-05)
( 5.10000000e+01,  8.54285172e-05)
( 5.20000000e+01,  7.85000302e-05)
( 5.30000000e+01,  7.11016182e-05)
( 5.40000000e+01,  6.29382921e-05)
( 5.50000000e+01,  5.81412423e-05)
( 5.60000000e+01,  5.50238074e-05)
( 5.70000000e+01,  4.93142907e-05)
( 5.80000000e+01,  4.40329277e-05)
( 5.90000000e+01,  3.97848926e-05)
( 6.00000000e+01,  3.65764463e-05)
( 6.10000000e+01,  3.30041694e-05)
( 6.20000000e+01,  2.99098228e-05)
( 6.30000000e+01,  2.62521025e-05)
( 6.40000000e+01,  2.28897461e-05)
( 6.50000000e+01,  2.09408918e-05)
( 6.60000000e+01,  1.84872952e-05)
( 6.70000000e+01,  1.59141164e-05)
( 6.80000000e+01,  1.36396429e-05)
( 6.90000000e+01,  1.15219054e-05)};\label{line:idns:Edns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  7.16870325e-03)
( 1.00000000e+00,  5.80852572e-03)
( 2.00000000e+00,  4.44069505e-03)
( 3.00000000e+00,  3.99408955e-03)
( 4.00000000e+00,  3.65287601e-03)
( 5.00000000e+00,  3.05238040e-03)
( 6.00000000e+00,  2.39496492e-03)
( 7.00000000e+00,  2.22538831e-03)
( 8.00000000e+00,  2.16439180e-03)
( 9.00000000e+00,  2.07620882e-03)
( 1.00000000e+01,  2.00126646e-03)
( 1.10000000e+01,  1.63800339e-03)
( 1.20000000e+01,  1.45345344e-03)
( 1.30000000e+01,  1.35069189e-03)
( 1.40000000e+01,  1.18488376e-03)
( 1.50000000e+01,  1.09105278e-03)
( 1.60000000e+01,  1.03489845e-03)
( 1.70000000e+01,  1.01900403e-03)
( 1.80000000e+01,  9.34689888e-04)
( 1.90000000e+01,  7.77707959e-04)
( 2.00000000e+01,  6.44002575e-04)
( 2.10000000e+01,  6.07921509e-04)
( 2.20000000e+01,  6.21183717e-04)
( 2.30000000e+01,  5.71007957e-04)
( 2.40000000e+01,  5.34890045e-04)
( 2.50000000e+01,  4.73805354e-04)
( 2.60000000e+01,  4.28309140e-04)
( 2.70000000e+01,  3.75957170e-04)
( 2.80000000e+01,  3.26484034e-04)
( 2.90000000e+01,  3.00105719e-04)
( 3.00000000e+01,  2.69460870e-04)
( 3.10000000e+01,  2.51704798e-04)
( 3.20000000e+01,  2.24750518e-04)
( 3.30000000e+01,  1.96941255e-04)
( 3.40000000e+01,  1.81661715e-04)
( 3.50000000e+01,  1.65143050e-04)
( 3.60000000e+01,  1.47278333e-04)
( 3.70000000e+01,  1.31633860e-04)
( 3.80000000e+01,  1.20204189e-04)
( 3.90000000e+01,  1.09328234e-04)
( 4.00000000e+01,  9.88556712e-05)
( 4.10000000e+01,  8.97986902e-05)
( 4.20000000e+01,  8.19959823e-05)
( 4.30000000e+01,  7.38715753e-05)
( 4.40000000e+01,  6.66660490e-05)
( 4.50000000e+01,  5.92180295e-05)
( 4.60000000e+01,  5.30141588e-05)
( 4.70000000e+01,  4.80131421e-05)
( 4.80000000e+01,  4.25497310e-05)
( 4.90000000e+01,  3.87849432e-05)
( 5.00000000e+01,  3.50803712e-05)
( 5.10000000e+01,  3.11282201e-05)
( 5.20000000e+01,  2.75114762e-05)
( 5.30000000e+01,  2.40808768e-05)
( 5.40000000e+01,  2.07123667e-05)
( 5.50000000e+01,  1.85800072e-05)
( 5.60000000e+01,  1.65262190e-05)
( 5.70000000e+01,  1.43469852e-05)
( 5.80000000e+01,  1.20666364e-05)
( 5.90000000e+01,  1.00766365e-05)
( 6.00000000e+01,  8.35706032e-06)
( 6.10000000e+01,  6.90688194e-06)
( 6.20000000e+01,  6.23865208e-06)
( 6.30000000e+01,  7.07796335e-06)
( 6.40000000e+01,  4.17291631e-06)
( 6.50000000e+01,  2.64230630e-06)
( 6.60000000e+01,  1.98520252e-06)
( 6.70000000e+01,  1.47813807e-06)
( 6.80000000e+01,  1.08907545e-06)
( 6.90000000e+01,  8.34648120e-07)};\label{line:idns:Ediff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  6.80666044e-03)
( 1.00000000e+00,  5.81843825e-03)
( 2.00000000e+00,  4.02835151e-03)
( 3.00000000e+00,  3.96348815e-03)
( 4.00000000e+00,  3.60036222e-03)
( 5.00000000e+00,  3.21677513e-03)
( 6.00000000e+00,  2.91554886e-03)
( 7.00000000e+00,  3.14528868e-03)
( 8.00000000e+00,  2.59087980e-03)
( 9.00000000e+00,  2.06209230e-03)
( 1.00000000e+01,  2.02671369e-03)
( 1.10000000e+01,  1.97292375e-03)
( 1.20000000e+01,  1.76938239e-03)
( 1.30000000e+01,  1.78946892e-03)
( 1.40000000e+01,  1.79248210e-03)
( 1.50000000e+01,  1.75801304e-03)
( 1.60000000e+01,  1.59354485e-03)
( 1.70000000e+01,  1.43540965e-03)
( 1.80000000e+01,  1.30219129e-03)
( 1.90000000e+01,  1.26441417e-03)
( 2.00000000e+01,  1.12266897e-03)
( 2.10000000e+01,  1.06503535e-03)
( 2.20000000e+01,  1.07732276e-03)
( 2.30000000e+01,  9.91102075e-04)
( 2.40000000e+01,  8.91194970e-04)
( 2.50000000e+01,  7.99934380e-04)
( 2.60000000e+01,  7.44323537e-04)
( 2.70000000e+01,  6.86254760e-04)
( 2.80000000e+01,  6.48658432e-04)
( 2.90000000e+01,  6.13318698e-04)
( 3.00000000e+01,  6.47774141e-04)
( 3.10000000e+01,  5.62438800e-04)
( 3.20000000e+01,  4.81956551e-04)
( 3.30000000e+01,  4.61474003e-04)
( 3.40000000e+01,  4.50997002e-04)
( 3.50000000e+01,  4.31595661e-04)
( 3.60000000e+01,  3.86669184e-04)
( 3.70000000e+01,  3.66435503e-04)
( 3.80000000e+01,  3.50838935e-04)
( 3.90000000e+01,  3.14268545e-04)
( 4.00000000e+01,  2.99512700e-04)
( 4.10000000e+01,  2.78538791e-04)
( 4.20000000e+01,  2.58291577e-04)
( 4.30000000e+01,  2.37030719e-04)
( 4.40000000e+01,  2.24505813e-04)
( 4.50000000e+01,  2.08547557e-04)
( 4.60000000e+01,  1.89430299e-04)
( 4.70000000e+01,  1.73538254e-04)
( 4.80000000e+01,  1.56436465e-04)
( 4.90000000e+01,  1.40457443e-04)
( 5.00000000e+01,  1.34312184e-04)
( 5.10000000e+01,  1.24542436e-04)
( 5.20000000e+01,  1.09210130e-04)
( 5.30000000e+01,  9.40400569e-05)
( 5.40000000e+01,  8.76095364e-05)
( 5.50000000e+01,  8.12164799e-05)
( 5.60000000e+01,  7.19411764e-05)
( 5.70000000e+01,  6.19376369e-05)
( 5.80000000e+01,  5.23268718e-05)
( 5.90000000e+01,  4.45166697e-05)
( 6.00000000e+01,  3.98122029e-05)
( 6.10000000e+01,  3.64157640e-05)
( 6.20000000e+01,  3.20856816e-05)
( 6.30000000e+01,  2.62527410e-05)
( 6.40000000e+01,  2.28414065e-05)
( 6.50000000e+01,  1.91540621e-05)
( 6.60000000e+01,  1.67564303e-05)
( 6.70000000e+01,  1.50294518e-05)
( 6.80000000e+01,  1.23241034e-05)
( 6.90000000e+01,  9.91111847e-06)};\label{line:idns:Edns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  5.58142317e-03)
( 1.00000000e+00,  7.18420930e-03)
( 2.00000000e+00,  5.50523493e-03)
( 3.00000000e+00,  4.35055094e-03)
( 4.00000000e+00,  3.54988733e-03)
( 5.00000000e+00,  3.16858711e-03)
( 6.00000000e+00,  2.96892296e-03)
( 7.00000000e+00,  3.07085016e-03)
( 8.00000000e+00,  2.84225703e-03)
( 9.00000000e+00,  2.63170619e-03)
( 1.00000000e+01,  2.22596084e-03)
( 1.10000000e+01,  1.71592063e-03)
( 1.20000000e+01,  1.74962345e-03)
( 1.30000000e+01,  1.58690487e-03)
( 1.40000000e+01,  1.51788758e-03)
( 1.50000000e+01,  1.40584796e-03)
( 1.60000000e+01,  1.25518977e-03)
( 1.70000000e+01,  1.11386459e-03)
( 1.80000000e+01,  1.13203842e-03)
( 1.90000000e+01,  1.05631410e-03)
( 2.00000000e+01,  9.55162861e-04)
( 2.10000000e+01,  8.71415832e-04)
( 2.20000000e+01,  8.14887753e-04)
( 2.30000000e+01,  7.33898953e-04)
( 2.40000000e+01,  6.74843963e-04)
( 2.50000000e+01,  6.62404986e-04)
( 2.60000000e+01,  5.98816667e-04)
( 2.70000000e+01,  5.51250007e-04)
( 2.80000000e+01,  5.12319850e-04)
( 2.90000000e+01,  4.30657528e-04)
( 3.00000000e+01,  3.93050461e-04)
( 3.10000000e+01,  3.88863496e-04)
( 3.20000000e+01,  3.60789563e-04)
( 3.30000000e+01,  3.12722172e-04)
( 3.40000000e+01,  2.97163351e-04)
( 3.50000000e+01,  2.65205745e-04)
( 3.60000000e+01,  2.47405522e-04)
( 3.70000000e+01,  2.26407865e-04)
( 3.80000000e+01,  1.97364279e-04)
( 3.90000000e+01,  1.75404522e-04)
( 4.00000000e+01,  1.63452176e-04)
( 4.10000000e+01,  1.49880216e-04)
( 4.20000000e+01,  1.33225331e-04)
( 4.30000000e+01,  1.17411670e-04)
( 4.40000000e+01,  1.06866188e-04)
( 4.50000000e+01,  9.92039131e-05)
( 4.60000000e+01,  8.86276684e-05)
( 4.70000000e+01,  7.74738146e-05)
( 4.80000000e+01,  6.61318263e-05)
( 4.90000000e+01,  5.74999322e-05)
( 5.00000000e+01,  5.14978819e-05)
( 5.10000000e+01,  4.49560248e-05)
( 5.20000000e+01,  3.94623021e-05)
( 5.30000000e+01,  3.38801110e-05)
( 5.40000000e+01,  2.91345150e-05)
( 5.50000000e+01,  2.47289390e-05)
( 5.60000000e+01,  2.11782826e-05)
( 5.70000000e+01,  1.80749066e-05)
( 5.80000000e+01,  1.51699487e-05)
( 5.90000000e+01,  1.25491779e-05)
( 6.00000000e+01,  1.05971194e-05)
( 6.10000000e+01,  8.84226210e-06)
( 6.20000000e+01,  7.34334662e-06)
( 6.30000000e+01,  7.15369652e-06)
( 6.40000000e+01,  4.73275395e-06)
( 6.50000000e+01,  3.30480475e-06)
( 6.60000000e+01,  2.53792041e-06)
( 6.70000000e+01,  1.85182955e-06)
( 6.80000000e+01,  1.38345058e-06)
( 6.90000000e+01,  1.02508398e-06)};\label{line:idns:Ediff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  6.93526724e-03)
( 1.00000000e+00,  4.99292370e-03)
( 2.00000000e+00,  4.62496327e-03)
( 3.00000000e+00,  4.72988188e-03)
( 4.00000000e+00,  3.82083608e-03)
( 5.00000000e+00,  3.14809335e-03)
( 6.00000000e+00,  2.66288081e-03)
( 7.00000000e+00,  2.34882138e-03)
( 8.00000000e+00,  2.37313588e-03)
( 9.00000000e+00,  2.18130462e-03)
( 1.00000000e+01,  1.64742942e-03)
( 1.10000000e+01,  1.62060442e-03)
( 1.20000000e+01,  1.59343693e-03)
( 1.30000000e+01,  1.63919362e-03)
( 1.40000000e+01,  1.31570396e-03)
( 1.50000000e+01,  1.31585426e-03)
( 1.60000000e+01,  1.29333732e-03)
( 1.70000000e+01,  1.18051644e-03)
( 1.80000000e+01,  1.07522088e-03)
( 1.90000000e+01,  9.24496155e-04)
( 2.00000000e+01,  8.75831989e-04)
( 2.10000000e+01,  8.39508197e-04)
( 2.20000000e+01,  8.23460810e-04)
( 2.30000000e+01,  7.81614333e-04)
( 2.40000000e+01,  6.54316507e-04)
( 2.50000000e+01,  6.25423505e-04)
( 2.60000000e+01,  5.90068521e-04)
( 2.70000000e+01,  5.63718379e-04)
( 2.80000000e+01,  4.85475553e-04)
( 2.90000000e+01,  4.41068289e-04)
( 3.00000000e+01,  4.02088306e-04)
( 3.10000000e+01,  4.25662263e-04)
( 3.20000000e+01,  3.99423414e-04)
( 3.30000000e+01,  3.24316119e-04)
( 3.40000000e+01,  3.12891352e-04)
( 3.50000000e+01,  2.98089144e-04)
( 3.60000000e+01,  2.54900719e-04)
( 3.70000000e+01,  2.40513138e-04)
( 3.80000000e+01,  2.25569733e-04)
( 3.90000000e+01,  2.07987658e-04)
( 4.00000000e+01,  1.90794322e-04)
( 4.10000000e+01,  1.83186916e-04)
( 4.20000000e+01,  1.51722605e-04)
( 4.30000000e+01,  1.36981937e-04)
( 4.40000000e+01,  1.25323786e-04)
( 4.50000000e+01,  1.15361814e-04)
( 4.60000000e+01,  1.01911246e-04)
( 4.70000000e+01,  9.02416941e-05)
( 4.80000000e+01,  7.62382842e-05)
( 4.90000000e+01,  6.86994827e-05)
( 5.00000000e+01,  6.12652511e-05)
( 5.10000000e+01,  5.17225999e-05)
( 5.20000000e+01,  4.49335203e-05)
( 5.30000000e+01,  3.92289003e-05)
( 5.40000000e+01,  3.52410498e-05)
( 5.50000000e+01,  3.00699921e-05)
( 5.60000000e+01,  2.40270147e-05)
( 5.70000000e+01,  2.03518375e-05)
( 5.80000000e+01,  1.72261553e-05)
( 5.90000000e+01,  1.45755912e-05)
( 6.00000000e+01,  1.15951552e-05)
( 6.10000000e+01,  9.30402803e-06)
( 6.20000000e+01,  7.59761087e-06)
( 6.30000000e+01,  6.27174904e-06)
( 6.40000000e+01,  5.27093016e-06)
( 6.50000000e+01,  4.33981268e-06)
( 6.60000000e+01,  3.62198170e-06)
( 6.70000000e+01,  2.94303823e-06)
( 6.80000000e+01,  2.38023722e-06)
( 6.90000000e+01,  1.91516347e-06)};\label{line:idns:Edns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  3.57950223e-03)
( 1.00000000e+00,  5.85143408e-03)
( 2.00000000e+00,  5.04076388e-03)
( 3.00000000e+00,  3.94793879e-03)
( 4.00000000e+00,  3.55059095e-03)
( 5.00000000e+00,  2.82450160e-03)
( 6.00000000e+00,  2.74679018e-03)
( 7.00000000e+00,  2.62942887e-03)
( 8.00000000e+00,  2.26046401e-03)
( 9.00000000e+00,  2.38180906e-03)
( 1.00000000e+01,  2.18999502e-03)
( 1.10000000e+01,  1.91823184e-03)
( 1.20000000e+01,  1.78657554e-03)
( 1.30000000e+01,  1.56286894e-03)
( 1.40000000e+01,  1.42708444e-03)
( 1.50000000e+01,  1.22872915e-03)
( 1.60000000e+01,  1.03192090e-03)
( 1.70000000e+01,  9.92917223e-04)
( 1.80000000e+01,  9.05056251e-04)
( 1.90000000e+01,  8.74922611e-04)
( 2.00000000e+01,  8.75660917e-04)
( 2.10000000e+01,  7.93100044e-04)
( 2.20000000e+01,  6.96215662e-04)
( 2.30000000e+01,  6.33054122e-04)
( 2.40000000e+01,  6.60638732e-04)
( 2.50000000e+01,  6.08665694e-04)
( 2.60000000e+01,  5.13046689e-04)
( 2.70000000e+01,  4.49035928e-04)
( 2.80000000e+01,  4.28888452e-04)
( 2.90000000e+01,  3.89275461e-04)
( 3.00000000e+01,  3.55082477e-04)
( 3.10000000e+01,  3.39863502e-04)
( 3.20000000e+01,  2.96096900e-04)
( 3.30000000e+01,  2.59327091e-04)
( 3.40000000e+01,  2.38446548e-04)
( 3.50000000e+01,  2.08146172e-04)
( 3.60000000e+01,  1.83138618e-04)
( 3.70000000e+01,  1.63605000e-04)
( 3.80000000e+01,  1.40211530e-04)
( 3.90000000e+01,  1.27186562e-04)
( 4.00000000e+01,  1.14383445e-04)
( 4.10000000e+01,  1.03749633e-04)
( 4.20000000e+01,  8.97577120e-05)
( 4.30000000e+01,  7.62604104e-05)
( 4.40000000e+01,  6.39334539e-05)
( 4.50000000e+01,  5.35007675e-05)
( 4.60000000e+01,  4.48293613e-05)
( 4.70000000e+01,  3.91348949e-05)
( 4.80000000e+01,  3.32905365e-05)
( 4.90000000e+01,  2.78221360e-05)
( 5.00000000e+01,  2.39490510e-05)
( 5.10000000e+01,  1.97879926e-05)
( 5.20000000e+01,  1.60999589e-05)
( 5.30000000e+01,  1.27401563e-05)
( 5.40000000e+01,  1.04365436e-05)
( 5.50000000e+01,  8.93839297e-06)
( 5.60000000e+01,  7.28394025e-06)
( 5.70000000e+01,  5.90621403e-06)
( 5.80000000e+01,  4.86161343e-06)
( 5.90000000e+01,  3.91465710e-06)
( 6.00000000e+01,  3.13964415e-06)
( 6.10000000e+01,  2.55869941e-06)
( 6.20000000e+01,  2.65109384e-06)
( 6.30000000e+01,  4.13459384e-06)
( 6.40000000e+01,  1.97467284e-06)
( 6.50000000e+01,  1.02099727e-06)
( 6.60000000e+01,  7.71686757e-07)
( 6.70000000e+01,  6.01441627e-07)
( 6.80000000e+01,  4.91177957e-07)
( 6.90000000e+01,  3.91519933e-07)};\label{line:idns:Ediff_y100}

\end{groupplot}\end{tikzpicture}

==> figures/FrocastClCd.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.33\textwidth, ylabel=$C_{\mathrm{d,l}}$, xlabel=$t$, title=$Re\text{$=$}106$]
\addplot [mark options={solid, thick}, mark=x, mark size=2, only marks, color=blue]
coordinates {
( 0.00000000e+00,  3.25963200e-02)
( 1.00000000e+00,  3.25922800e-02)
( 2.00000000e+00,  3.25884900e-02)
( 3.00000000e+00,  3.25849500e-02)
( 4.00000000e+00,  3.25816200e-02)
( 5.00000000e+00,  3.25785300e-02)
( 6.00000000e+00,  3.25756300e-02)
( 7.00000000e+00,  3.25728900e-02)
( 8.00000000e+00,  3.25703300e-02)
( 9.00000000e+00,  3.25679500e-02)
( 1.00000000e+01,  3.25657200e-02)
( 1.10000000e+01,  3.25636400e-02)
( 1.20000000e+01,  3.25617100e-02)
( 1.30000000e+01,  3.25599000e-02)
( 1.40000000e+01,  3.25581600e-02)
( 1.50000000e+01,  3.25566200e-02)
( 1.60000000e+01,  3.25551700e-02)
( 1.70000000e+01,  3.25538200e-02)
( 1.80000000e+01,  3.25526000e-02)
( 1.90000000e+01,  3.25515100e-02)
( 2.00000000e+01,  3.25504800e-02)
( 2.10000000e+01,  3.25495900e-02)
( 2.20000000e+01,  3.25487800e-02)
( 2.30000000e+01,  3.25481400e-02)
( 2.40000000e+01,  3.25476100e-02)
( 2.50000000e+01,  3.25472900e-02)
( 2.60000000e+01,  3.25469400e-02)
( 2.70000000e+01,  3.25468600e-02)
( 2.80000000e+01,  3.25468200e-02)
( 2.90000000e+01,  3.25471300e-02)
( 3.00000000e+01,  3.25476500e-02)
( 3.10000000e+01,  3.25483700e-02)
( 3.20000000e+01,  3.25494700e-02)
( 3.30000000e+01,  3.25506400e-02)
( 3.40000000e+01,  3.25523900e-02)
( 3.50000000e+01,  3.25546700e-02)
( 3.60000000e+01,  3.25574600e-02)
( 3.70000000e+01,  3.25605200e-02)
( 3.80000000e+01,  3.25643400e-02)
( 3.90000000e+01,  3.25690700e-02)
( 4.00000000e+01,  3.25746400e-02)
( 4.10000000e+01,  3.25816800e-02)
( 4.20000000e+01,  3.25899600e-02)
( 4.30000000e+01,  3.25996500e-02)
( 4.40000000e+01,  3.26099500e-02)
( 4.50000000e+01,  3.26231000e-02)
( 4.60000000e+01,  3.26391800e-02)
( 4.70000000e+01,  3.26567000e-02)
( 4.80000000e+01,  3.26796500e-02)
( 4.90000000e+01,  3.27042400e-02)
( 5.00000000e+01,  3.27313900e-02)
( 5.10000000e+01,  3.27637000e-02)
( 5.20000000e+01,  3.28021300e-02)
( 5.30000000e+01,  3.28488600e-02)
( 5.40000000e+01,  3.29003100e-02)
( 5.50000000e+01,  3.29563700e-02)
( 5.60000000e+01,  3.30158900e-02)
( 5.70000000e+01,  3.30858400e-02)
( 5.80000000e+01,  3.31685000e-02)
( 5.90000000e+01,  3.32628700e-02)
( 6.00000000e+01,  3.33607200e-02)
( 6.10000000e+01,  3.34599500e-02)
( 6.20000000e+01,  3.35658400e-02)
( 6.30000000e+01,  3.36877700e-02)
( 6.40000000e+01,  3.38283300e-02)
( 6.50000000e+01,  3.39772400e-02)
( 6.60000000e+01,  3.41121600e-02)
( 6.70000000e+01,  3.42392700e-02)
( 6.80000000e+01,  3.43830500e-02)
( 6.90000000e+01,  3.45600800e-02)
( 7.00000000e+01,  3.47436300e-02)
( 7.10000000e+01,  3.48903000e-02)
( 7.20000000e+01,  3.50062800e-02)
( 7.30000000e+01,  3.51411600e-02)
( 7.40000000e+01,  3.53349900e-02)
( 7.50000000e+01,  3.55263000e-02)
( 7.60000000e+01,  3.56326800e-02)
( 7.70000000e+01,  3.56861600e-02)
( 7.80000000e+01,  3.58069000e-02)
( 7.90000000e+01,  3.60172800e-02)
( 8.00000000e+01,  3.61669800e-02)
( 8.10000000e+01,  3.61788400e-02)
( 8.20000000e+01,  3.61836300e-02)
( 8.30000000e+01,  3.63451200e-02)
( 8.40000000e+01,  3.65625300e-02)
( 8.50000000e+01,  3.66169100e-02)
( 8.60000000e+01,  3.65340900e-02)
( 8.70000000e+01,  3.65745900e-02)
( 8.80000000e+01,  3.68147200e-02)
( 8.90000000e+01,  3.69787000e-02)
( 9.00000000e+01,  3.68959300e-02)
( 9.10000000e+01,  3.67949300e-02)
( 9.20000000e+01,  3.69561800e-02)
( 9.30000000e+01,  3.72228600e-02)
( 9.40000000e+01,  3.72425700e-02)
( 9.50000000e+01,  3.70527600e-02)
( 9.60000000e+01,  3.70476700e-02)
( 9.70000000e+01,  3.73307500e-02)
( 9.80000000e+01,  3.75067900e-02)
( 9.90000000e+01,  3.73501300e-02)
( 1.00000000e+02,  3.71707300e-02)
( 1.01000000e+02,  3.73345300e-02)
( 1.02000000e+02,  3.76378800e-02)
( 1.03000000e+02,  3.76233200e-02)
( 1.04000000e+02,  3.73595100e-02)
( 1.05000000e+02,  3.73239000e-02)
( 1.06000000e+02,  3.76307700e-02)
( 1.07000000e+02,  3.78068400e-02)
( 1.08000000e+02,  3.75992300e-02)
( 1.09000000e+02,  3.73748800e-02)
( 1.10000000e+02,  3.75422800e-02)
( 1.11000000e+02,  3.78618300e-02)
( 1.12000000e+02,  3.78231300e-02)
( 1.13000000e+02,  3.75137900e-02)
( 1.14000000e+02,  3.74646300e-02)
( 1.15000000e+02,  3.77855800e-02)
( 1.16000000e+02,  3.79603800e-02)
( 1.17000000e+02,  3.77236300e-02)
( 1.18000000e+02,  3.74742200e-02)
( 1.19000000e+02,  3.76476000e-02)
( 1.20000000e+02,  3.79730000e-02)
( 1.21000000e+02,  3.79209800e-02)
( 1.22000000e+02,  3.75907600e-02)
( 1.23000000e+02,  3.75343400e-02)
( 1.24000000e+02,  3.78638500e-02)
( 1.25000000e+02,  3.80363300e-02)
( 1.26000000e+02,  3.77805500e-02)
( 1.27000000e+02,  3.75230200e-02)
( 1.28000000e+02,  3.77026700e-02)
( 1.29000000e+02,  3.80300400e-02)
( 1.30000000e+02,  3.79663100e-02)
( 1.31000000e+02,  3.76244900e-02)
( 1.32000000e+02,  3.75687400e-02)
( 1.33000000e+02,  3.79029600e-02)
( 1.34000000e+02,  3.80727800e-02)
( 1.35000000e+02,  3.78059100e-02)
( 1.36000000e+02,  3.75445500e-02)
( 1.37000000e+02,  3.77293400e-02)
( 1.38000000e+02,  3.80576400e-02)
( 1.39000000e+02,  3.79859900e-02)
( 1.40000000e+02,  3.76381000e-02)
( 1.41000000e+02,  3.75859000e-02)
( 1.42000000e+02,  3.79251900e-02)
( 1.43000000e+02,  3.80886800e-02)
( 1.44000000e+02,  3.78166600e-02)
( 1.45000000e+02,  3.75541800e-02)
( 1.46000000e+02,  3.77422000e-02)
( 1.47000000e+02,  3.80709500e-02)
( 1.48000000e+02,  3.79939400e-02)
( 1.49000000e+02,  3.76441900e-02)};\label{line:forecast_cd_cfd}

\addplot [mark options={solid, thick}, mark=+, mark size=1, only marks, color=green]
coordinates {
( 0.00000000e+00,  3.22992500e-02)
( 1.00000000e+00,  3.23252700e-02)
( 2.00000000e+00,  3.25551100e-02)
( 3.00000000e+00,  3.24340000e-02)
( 4.00000000e+00,  3.24516800e-02)
( 5.00000000e+00,  3.23995000e-02)
( 6.00000000e+00,  3.24469600e-02)
( 7.00000000e+00,  3.24355100e-02)
( 8.00000000e+00,  3.24322400e-02)
( 9.00000000e+00,  3.25243800e-02)
( 1.00000000e+01,  3.26531900e-02)
( 1.10000000e+01,  3.26869600e-02)
( 1.20000000e+01,  3.28821000e-02)
( 1.30000000e+01,  3.26967100e-02)
( 1.40000000e+01,  3.26376700e-02)
( 1.50000000e+01,  3.25725200e-02)
( 1.60000000e+01,  3.27255500e-02)
( 1.70000000e+01,  3.26623100e-02)
( 1.80000000e+01,  3.26242700e-02)
( 1.90000000e+01,  3.25342500e-02)
( 2.00000000e+01,  3.25767900e-02)
( 2.10000000e+01,  3.26394100e-02)
( 2.20000000e+01,  3.26396100e-02)
( 2.30000000e+01,  3.28439600e-02)
( 2.40000000e+01,  3.25912600e-02)
( 2.50000000e+01,  3.25488800e-02)
( 2.60000000e+01,  3.24392200e-02)
( 2.70000000e+01,  3.25978700e-02)
( 2.80000000e+01,  3.25065200e-02)
( 2.90000000e+01,  3.26167300e-02)
( 3.00000000e+01,  3.24754300e-02)
( 3.10000000e+01,  3.25700700e-02)
( 3.20000000e+01,  3.26186200e-02)
( 3.30000000e+01,  3.24899900e-02)
( 3.40000000e+01,  3.25066500e-02)
( 3.50000000e+01,  3.25546900e-02)
( 3.60000000e+01,  3.24761200e-02)
( 3.70000000e+01,  3.27595400e-02)
( 3.80000000e+01,  3.26007100e-02)
( 3.90000000e+01,  3.28155000e-02)
( 4.00000000e+01,  3.26333000e-02)
( 4.10000000e+01,  3.27454300e-02)
( 4.20000000e+01,  3.25612000e-02)
( 4.30000000e+01,  3.26768000e-02)
( 4.40000000e+01,  3.27225300e-02)
( 4.50000000e+01,  3.26568700e-02)
( 4.60000000e+01,  3.25999300e-02)
( 4.70000000e+01,  3.26450100e-02)
( 4.80000000e+01,  3.26516200e-02)
( 4.90000000e+01,  3.25726700e-02)
( 5.00000000e+01,  3.26695500e-02)
( 5.10000000e+01,  3.28304600e-02)
( 5.20000000e+01,  3.28952500e-02)
( 5.30000000e+01,  3.29257500e-02)
( 5.40000000e+01,  3.28960900e-02)
( 5.50000000e+01,  3.25383500e-02)
( 5.60000000e+01,  3.26283000e-02)
( 5.70000000e+01,  3.27408300e-02)
( 5.80000000e+01,  3.28170500e-02)
( 5.90000000e+01,  3.26623400e-02)
( 6.00000000e+01,  3.29353900e-02)
( 6.10000000e+01,  3.30014900e-02)
( 6.20000000e+01,  3.31804300e-02)
( 6.30000000e+01,  3.33435800e-02)
( 6.40000000e+01,  3.34892400e-02)
( 6.50000000e+01,  3.37308400e-02)
( 6.60000000e+01,  3.36024800e-02)
( 6.70000000e+01,  3.37788200e-02)
( 6.80000000e+01,  3.38629400e-02)
( 6.90000000e+01,  3.38701800e-02)
( 7.00000000e+01,  3.44015100e-02)
( 7.10000000e+01,  3.46348400e-02)
( 7.20000000e+01,  3.54122300e-02)
( 7.30000000e+01,  3.58291500e-02)
( 7.40000000e+01,  3.57464600e-02)
( 7.50000000e+01,  3.55226100e-02)
( 7.60000000e+01,  3.59111200e-02)
( 7.70000000e+01,  3.63310400e-02)
( 7.80000000e+01,  3.63065500e-02)
( 7.90000000e+01,  3.67673500e-02)
( 8.00000000e+01,  3.69281200e-02)
( 8.10000000e+01,  3.77204900e-02)
( 8.20000000e+01,  3.76425000e-02)
( 8.30000000e+01,  3.77030400e-02)
( 8.40000000e+01,  3.72995200e-02)
( 8.50000000e+01,  3.75233900e-02)
( 8.60000000e+01,  3.79447300e-02)
( 8.70000000e+01,  3.81973400e-02)
( 8.80000000e+01,  3.78754200e-02)
( 8.90000000e+01,  3.81271000e-02)
( 9.00000000e+01,  3.86387700e-02)
( 9.10000000e+01,  3.84135600e-02)
( 9.20000000e+01,  3.80995100e-02)
( 9.30000000e+01,  3.83929300e-02)
( 9.40000000e+01,  3.88850400e-02)
( 9.50000000e+01,  3.88043300e-02)
( 9.60000000e+01,  3.84236500e-02)
( 9.70000000e+01,  3.83208300e-02)
( 9.80000000e+01,  3.90709100e-02)
( 9.90000000e+01,  3.91251600e-02)
( 1.00000000e+02,  3.87379200e-02)
( 1.01000000e+02,  3.85331500e-02)
( 1.02000000e+02,  3.89882300e-02)
( 1.03000000e+02,  3.91574800e-02)
( 1.04000000e+02,  3.89919000e-02)
( 1.05000000e+02,  3.84915500e-02)
( 1.06000000e+02,  3.89098800e-02)
( 1.07000000e+02,  3.94203700e-02)
( 1.08000000e+02,  3.91569700e-02)
( 1.09000000e+02,  3.86952000e-02)
( 1.10000000e+02,  3.85612400e-02)
( 1.11000000e+02,  3.94766100e-02)
( 1.12000000e+02,  3.89795100e-02)
( 1.13000000e+02,  3.85834300e-02)
( 1.14000000e+02,  3.86625900e-02)
( 1.15000000e+02,  3.93075100e-02)
( 1.16000000e+02,  3.95982600e-02)
( 1.17000000e+02,  3.89060900e-02)
( 1.18000000e+02,  3.86721700e-02)
( 1.19000000e+02,  3.89228300e-02)
( 1.20000000e+02,  3.94098500e-02)
( 1.21000000e+02,  3.91546600e-02)
( 1.22000000e+02,  3.88383700e-02)
( 1.23000000e+02,  3.87011400e-02)
( 1.24000000e+02,  3.95739000e-02)
( 1.25000000e+02,  3.97024100e-02)
( 1.26000000e+02,  3.91944500e-02)
( 1.27000000e+02,  3.87677500e-02)
( 1.28000000e+02,  3.96296400e-02)
( 1.29000000e+02,  3.94527100e-02)
( 1.30000000e+02,  3.88536100e-02)
( 1.31000000e+02,  3.85865100e-02)
( 1.32000000e+02,  3.91547800e-02)
( 1.33000000e+02,  3.94251600e-02)
( 1.34000000e+02,  3.90836000e-02)
( 1.35000000e+02,  3.88712400e-02)
( 1.36000000e+02,  3.91452000e-02)
( 1.37000000e+02,  3.95085300e-02)
( 1.38000000e+02,  3.91601100e-02)
( 1.39000000e+02,  3.86592600e-02)
( 1.40000000e+02,  3.84267200e-02)
( 1.41000000e+02,  3.94052600e-02)
( 1.42000000e+02,  3.95312900e-02)
( 1.43000000e+02,  3.92049700e-02)
( 1.44000000e+02,  3.89121500e-02)
( 1.45000000e+02,  3.91811400e-02)
( 1.46000000e+02,  3.93098600e-02)
( 1.47000000e+02,  3.88446500e-02)
( 1.48000000e+02,  3.87671300e-02)
( 1.49000000e+02,  3.87975500e-02)};\label{line:forecast_cd_diff}

\addplot [mark options={solid, thick}, mark=*, mark size=2, only marks, color=black]
coordinates {
( 0.00000000e+00, -1.03868600e-05)
( 1.00000000e+00, -8.98660500e-06)
( 2.00000000e+00, -5.02839300e-06)
( 3.00000000e+00,  6.97283500e-07)
( 4.00000000e+00,  6.79808500e-06)
( 5.00000000e+00,  1.15235500e-05)
( 6.00000000e+00,  1.31342600e-05)
( 7.00000000e+00,  1.06385900e-05)
( 8.00000000e+00,  3.98160200e-06)
( 9.00000000e+00, -5.39653600e-06)
( 1.00000000e+01, -1.53502700e-05)
( 1.10000000e+01, -2.29000200e-05)
( 1.20000000e+01, -2.53015300e-05)
( 1.30000000e+01, -2.07875200e-05)
( 1.40000000e+01, -9.83101600e-06)
( 1.50000000e+01,  5.90540900e-06)
( 1.60000000e+01,  2.20847000e-05)
( 1.70000000e+01,  3.42004200e-05)
( 1.80000000e+01,  3.76314600e-05)
( 1.90000000e+01,  2.98599600e-05)
( 2.00000000e+01,  1.13886500e-05)
( 2.10000000e+01, -1.43846300e-05)
( 2.20000000e+01, -4.09324300e-05)
( 2.30000000e+01, -6.03181700e-05)
( 2.40000000e+01, -6.54398200e-05)
( 2.50000000e+01, -5.23049500e-05)
( 2.60000000e+01, -2.12573100e-05)
( 2.70000000e+01,  2.09861100e-05)
( 2.80000000e+01,  6.45242800e-05)
( 2.90000000e+01,  9.59325200e-05)
( 3.00000000e+01,  1.03846800e-04)
( 3.10000000e+01,  8.11631900e-05)
( 3.20000000e+01,  3.00578400e-05)
( 3.30000000e+01, -4.03131200e-05)
( 3.40000000e+01, -1.11273200e-04)
( 3.50000000e+01, -1.62972200e-04)
( 3.60000000e+01, -1.74408600e-04)
( 3.70000000e+01, -1.36753100e-04)
( 3.80000000e+01, -5.11524500e-05)
( 3.90000000e+01,  6.46386900e-05)
( 4.00000000e+01,  1.82316300e-04)
( 4.10000000e+01,  2.65814000e-04)
( 4.20000000e+01,  2.83799400e-04)
( 4.30000000e+01,  2.18257800e-04)
( 4.40000000e+01,  7.54721300e-05)
( 4.50000000e+01, -1.17857100e-04)
( 4.60000000e+01, -3.11519700e-04)
( 4.70000000e+01, -4.50194800e-04)
( 4.80000000e+01, -4.71222100e-04)
( 4.90000000e+01, -3.53808800e-04)
( 5.00000000e+01, -1.04943100e-04)
( 5.10000000e+01,  2.21794700e-04)
( 5.20000000e+01,  5.41831100e-04)
( 5.30000000e+01,  7.51989900e-04)
( 5.40000000e+01,  7.62646300e-04)
( 5.50000000e+01,  5.29460800e-04)
( 5.60000000e+01,  7.92157700e-05)
( 5.70000000e+01, -4.91594000e-04)
( 5.80000000e+01, -1.00774900e-03)
( 5.90000000e+01, -1.28392700e-03)
( 6.00000000e+01, -1.17168600e-03)
( 6.10000000e+01, -6.25258900e-04)
( 6.20000000e+01,  2.59440400e-04)
( 6.30000000e+01,  1.22076500e-03)
( 6.40000000e+01,  1.91371700e-03)
( 6.50000000e+01,  2.00744600e-03)
( 6.60000000e+01,  1.33366500e-03)
( 6.70000000e+01,  2.47470800e-06)
( 6.80000000e+01, -1.56936100e-03)
( 6.90000000e+01, -2.76027200e-03)
( 7.00000000e+01, -2.98334900e-03)
( 7.10000000e+01, -1.96828500e-03)
( 7.20000000e+01,  5.89292900e-05)
( 7.30000000e+01,  2.35197900e-03)
( 7.40000000e+01,  3.89235000e-03)
( 7.50000000e+01,  3.86459100e-03)
( 7.60000000e+01,  2.08639900e-03)
( 7.70000000e+01, -8.43122600e-04)
( 7.80000000e+01, -3.69237900e-03)
( 7.90000000e+01, -5.08178900e-03)
( 8.00000000e+01, -4.23371400e-03)
( 8.10000000e+01, -1.35961900e-03)
( 8.20000000e+01,  2.37564300e-03)
( 8.30000000e+01,  5.27653400e-03)
( 8.40000000e+01,  5.87134200e-03)
( 8.50000000e+01,  3.76371900e-03)
( 8.60000000e+01, -2.22911900e-04)
( 8.70000000e+01, -4.34618600e-03)
( 8.80000000e+01, -6.63436400e-03)
( 8.90000000e+01, -5.89206700e-03)
( 9.00000000e+01, -2.37662300e-03)
( 9.10000000e+01,  2.40979900e-03)
( 9.20000000e+01,  6.27825000e-03)
( 9.30000000e+01,  7.30655600e-03)
( 9.40000000e+01,  4.93410300e-03)
( 9.50000000e+01,  1.98961000e-04)
( 9.60000000e+01, -4.81054100e-03)
( 9.70000000e+01, -7.69624800e-03)
( 9.80000000e+01, -6.99573700e-03)
( 9.90000000e+01, -3.03320200e-03)
( 1.00000000e+02,  2.45025300e-03)
( 1.01000000e+02,  6.92555700e-03)
( 1.02000000e+02,  8.19479800e-03)
( 1.03000000e+02,  5.62322700e-03)
( 1.04000000e+02,  4.18467100e-04)
( 1.05000000e+02, -5.10510000e-03)
( 1.06000000e+02, -8.31315100e-03)
( 1.07000000e+02, -7.60700000e-03)
( 1.08000000e+02, -3.36319300e-03)
( 1.09000000e+02,  2.50403800e-03)
( 1.10000000e+02,  7.29837900e-03)
( 1.11000000e+02,  8.67237000e-03)
( 1.12000000e+02,  5.97062800e-03)
( 1.13000000e+02,  5.00186800e-04)
( 1.14000000e+02, -5.29125600e-03)
( 1.15000000e+02, -8.64328100e-03)
( 1.16000000e+02, -7.91125500e-03)
( 1.17000000e+02, -3.50754700e-03)
( 1.18000000e+02,  2.56076700e-03)
( 1.19000000e+02,  7.50317700e-03)
( 1.20000000e+02,  8.90527500e-03)
( 1.21000000e+02,  6.12329200e-03)
( 1.22000000e+02,  5.09286700e-04)
( 1.23000000e+02, -5.40822500e-03)
( 1.24000000e+02, -8.81482200e-03)
( 1.25000000e+02, -8.04342600e-03)
( 1.26000000e+02, -3.54659400e-03)
( 1.27000000e+02,  2.61704600e-03)
( 1.28000000e+02,  7.62010900e-03)
( 1.29000000e+02,  9.01633000e-03)
( 1.30000000e+02,  6.17184800e-03)
( 1.31000000e+02,  4.83814200e-04)
( 1.32000000e+02, -5.48869500e-03)
( 1.33000000e+02, -8.90199400e-03)
( 1.34000000e+02, -8.09215000e-03)
( 1.35000000e+02, -3.53747800e-03)
( 1.36000000e+02,  2.67543500e-03)
( 1.37000000e+02,  7.69465900e-03)
( 1.38000000e+02,  9.06331200e-03)
( 1.39000000e+02,  6.17232100e-03)
( 1.40000000e+02,  4.39940700e-04)
( 1.41000000e+02, -5.55194900e-03)
( 1.42000000e+02, -8.95120500e-03)
( 1.43000000e+02, -8.10143200e-03)
( 1.44000000e+02, -3.50482500e-03)
( 1.45000000e+02,  2.73532500e-03)
( 1.46000000e+02,  7.74671400e-03)
( 1.47000000e+02,  9.08136000e-03)
( 1.48000000e+02,  6.14880400e-03)
( 1.49000000e+02,  3.86769000e-04)};\label{line:forecast_cl_cfd}

\addplot [mark options={solid, thin}, mark=square*, mark size=1, only marks, color=magenta]
coordinates {
( 0.00000000e+00, -9.76869100e-04)
( 1.00000000e+00, -7.99289200e-04)
( 2.00000000e+00, -8.06399200e-04)
( 3.00000000e+00, -7.39913300e-04)
( 4.00000000e+00, -6.31048500e-04)
( 5.00000000e+00, -7.10867600e-04)
( 6.00000000e+00, -7.35770100e-04)
( 7.00000000e+00, -7.87890300e-04)
( 8.00000000e+00, -8.55292100e-04)
( 9.00000000e+00, -9.27327100e-04)
( 1.00000000e+01, -7.84603000e-04)
( 1.10000000e+01, -7.69859300e-04)
( 1.20000000e+01, -7.82033800e-04)
( 1.30000000e+01, -7.62137100e-04)
( 1.40000000e+01, -6.32138200e-04)
( 1.50000000e+01, -5.12819700e-04)
( 1.60000000e+01, -6.19069000e-04)
( 1.70000000e+01, -5.15773000e-04)
( 1.80000000e+01, -6.43738400e-04)
( 1.90000000e+01, -3.53830700e-04)
( 2.00000000e+01, -5.73215900e-04)
( 2.10000000e+01, -5.38638400e-04)
( 2.20000000e+01, -6.11099900e-04)
( 2.30000000e+01, -6.27787400e-04)
( 2.40000000e+01, -6.59729900e-04)
( 2.50000000e+01, -5.86080500e-04)
( 2.60000000e+01, -2.55373600e-04)
( 2.70000000e+01, -2.40022000e-04)
( 2.80000000e+01, -4.08384200e-04)
( 2.90000000e+01, -3.23158600e-04)
( 3.00000000e+01, -1.61381900e-04)
( 3.10000000e+01, -4.85218100e-04)
( 3.20000000e+01, -6.66943500e-04)
( 3.30000000e+01, -6.02884600e-04)
( 3.40000000e+01, -3.66766100e-04)
( 3.50000000e+01, -3.07083300e-04)
( 3.60000000e+01, -1.80011800e-04)
( 3.70000000e+01, -3.80601300e-04)
( 3.80000000e+01, -1.75946500e-04)
( 3.90000000e+01, -3.59405200e-04)
( 4.00000000e+01, -2.48624300e-04)
( 4.10000000e+01, -2.66439000e-04)
( 4.20000000e+01, -1.74548200e-04)
( 4.30000000e+01, -2.82528500e-04)
( 4.40000000e+01, -4.08282700e-04)
( 4.50000000e+01, -2.35050100e-04)
( 4.60000000e+01, -2.44655600e-04)
( 4.70000000e+01,  5.70615200e-05)
( 4.80000000e+01,  1.23323700e-04)
( 4.90000000e+01, -1.59643100e-04)
( 5.00000000e+01, -1.51426900e-04)
( 5.10000000e+01, -2.79469800e-04)
( 5.20000000e+01, -4.51995000e-04)
( 5.30000000e+01, -6.99147600e-04)
( 5.40000000e+01, -2.29385200e-04)
( 5.50000000e+01,  3.01886600e-05)
( 5.60000000e+01,  2.89392900e-04)
( 5.70000000e+01,  2.49634600e-04)
( 5.80000000e+01,  1.95539700e-04)
( 5.90000000e+01, -1.98744700e-04)
( 6.00000000e+01, -4.30623700e-04)
( 6.10000000e+01, -8.62942000e-04)
( 6.20000000e+01, -1.13573800e-03)
( 6.30000000e+01, -1.11440900e-03)
( 6.40000000e+01, -7.83074100e-04)
( 6.50000000e+01,  3.58720900e-05)
( 6.60000000e+01,  8.44318500e-04)
( 6.70000000e+01,  1.12418100e-03)
( 6.80000000e+01,  1.06431800e-03)
( 6.90000000e+01,  2.60610400e-05)
( 7.00000000e+01, -1.37160800e-03)
( 7.10000000e+01, -2.42590500e-03)
( 7.20000000e+01, -3.45492800e-03)
( 7.30000000e+01, -2.73320900e-03)
( 7.40000000e+01, -7.44718600e-04)
( 7.50000000e+01,  1.60125700e-03)
( 7.60000000e+01,  3.26368800e-03)
( 7.70000000e+01,  3.49736200e-03)
( 7.80000000e+01,  1.46685600e-03)
( 7.90000000e+01, -2.26220400e-03)
( 8.00000000e+01, -5.52197800e-03)
( 8.10000000e+01, -6.31893000e-03)
( 8.20000000e+01, -3.77712100e-03)
( 8.30000000e+01,  6.43892200e-04)
( 8.40000000e+01,  4.95095600e-03)
( 8.50000000e+01,  6.84569000e-03)
( 8.60000000e+01,  4.75305200e-03)
( 8.70000000e+01, -2.07966300e-04)
( 8.80000000e+01, -5.53481100e-03)
( 8.90000000e+01, -8.54114100e-03)
( 9.00000000e+01, -7.39141600e-03)
( 9.10000000e+01, -2.76910400e-03)
( 9.20000000e+01,  3.79309600e-03)
( 9.30000000e+01,  8.03286700e-03)
( 9.40000000e+01,  8.25709400e-03)
( 9.50000000e+01,  4.05638000e-03)
( 9.60000000e+01, -2.24983100e-03)
( 9.70000000e+01, -7.78573300e-03)
( 9.80000000e+01, -1.00923600e-02)
( 9.90000000e+01, -7.13983500e-03)
( 1.00000000e+02, -3.93448000e-04)
( 1.01000000e+02,  6.03989600e-03)
( 1.02000000e+02,  9.35186300e-03)
( 1.03000000e+02,  7.63741600e-03)
( 1.04000000e+02,  2.26711800e-03)
( 1.05000000e+02, -4.47219700e-03)
( 1.06000000e+02, -9.42863800e-03)
( 1.07000000e+02, -1.01256000e-02)
( 1.08000000e+02, -5.80851900e-03)
( 1.09000000e+02,  1.47849800e-03)
( 1.10000000e+02,  7.36585700e-03)
( 1.11000000e+02,  9.49236000e-03)
( 1.12000000e+02,  6.61590700e-03)
( 1.13000000e+02, -6.96815000e-05)
( 1.14000000e+02, -7.18107700e-03)
( 1.15000000e+02, -1.10128700e-02)
( 1.16000000e+02, -9.59538300e-03)
( 1.17000000e+02, -3.75227500e-03)
( 1.18000000e+02,  3.96248300e-03)
( 1.19000000e+02,  9.20007100e-03)
( 1.20000000e+02,  9.24824900e-03)
( 1.21000000e+02,  4.38144700e-03)
( 1.22000000e+02, -3.16735600e-03)
( 1.23000000e+02, -9.62956900e-03)
( 1.24000000e+02, -1.13473600e-02)
( 1.25000000e+02, -7.82172200e-03)
( 1.26000000e+02, -1.42515500e-04)
( 1.27000000e+02,  6.98192200e-03)
( 1.28000000e+02,  1.00375000e-02)
( 1.29000000e+02,  7.67507600e-03)
( 1.30000000e+02,  9.69009900e-04)
( 1.31000000e+02, -6.35785500e-03)
( 1.32000000e+02, -1.09636500e-02)
( 1.33000000e+02, -1.06268200e-02)
( 1.34000000e+02, -5.26929100e-03)
( 1.35000000e+02,  2.62508300e-03)
( 1.36000000e+02,  8.78259300e-03)
( 1.37000000e+02,  1.00355200e-02)
( 1.38000000e+02,  5.98270600e-03)
( 1.39000000e+02, -1.19557700e-03)
( 1.40000000e+02, -8.12249900e-03)
( 1.41000000e+02, -1.15614300e-02)
( 1.42000000e+02, -9.14809600e-03)
( 1.43000000e+02, -2.90712600e-03)
( 1.44000000e+02,  4.75421300e-03)
( 1.45000000e+02,  9.71050200e-03)
( 1.46000000e+02,  9.44451400e-03)
( 1.47000000e+02,  4.30412800e-03)
( 1.48000000e+02, -3.28808800e-03)
( 1.49000000e+02, -9.55104200e-03)};\label{line:forecast_cl_diff}

\nextgroupplot[width=0.33\textwidth, xlabel=$t$, title=$Re\text{$=$}238$]
\addplot [mark options={solid, thick}, mark=x, mark size=2, only marks, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  2.64117400e-02)
( 1.00000000e+00,  2.64013500e-02)
( 2.00000000e+00,  2.63918700e-02)
( 3.00000000e+00,  2.63833400e-02)
( 4.00000000e+00,  2.63759500e-02)
( 5.00000000e+00,  2.63697800e-02)
( 6.00000000e+00,  2.63650100e-02)
( 7.00000000e+00,  2.63619200e-02)
( 8.00000000e+00,  2.63605000e-02)
( 9.00000000e+00,  2.63610300e-02)
( 1.00000000e+01,  2.63639500e-02)
( 1.10000000e+01,  2.63704900e-02)
( 1.20000000e+01,  2.63814500e-02)
( 1.30000000e+01,  2.63981400e-02)
( 1.40000000e+01,  2.64218900e-02)
( 1.50000000e+01,  2.64535600e-02)
( 1.60000000e+01,  2.64938400e-02)
( 1.70000000e+01,  2.65470500e-02)
( 1.80000000e+01,  2.66164700e-02)
( 1.90000000e+01,  2.67067200e-02)
( 2.00000000e+01,  2.68207400e-02)
( 2.10000000e+01,  2.69592200e-02)
( 2.20000000e+01,  2.71198800e-02)
( 2.30000000e+01,  2.73026000e-02)
( 2.40000000e+01,  2.75092900e-02)
( 2.50000000e+01,  2.77398200e-02)
( 2.60000000e+01,  2.79831700e-02)
( 2.70000000e+01,  2.82203000e-02)
( 2.80000000e+01,  2.84426100e-02)
( 2.90000000e+01,  2.86523500e-02)
( 3.00000000e+01,  2.88634700e-02)
( 3.10000000e+01,  2.90591000e-02)
( 3.20000000e+01,  2.92372700e-02)
( 3.30000000e+01,  2.94040800e-02)
( 3.40000000e+01,  2.95684400e-02)
( 3.50000000e+01,  2.97415000e-02)
( 3.60000000e+01,  2.99214800e-02)
( 3.70000000e+01,  3.01050100e-02)
( 3.80000000e+01,  3.02698100e-02)
( 3.90000000e+01,  3.04552300e-02)
( 4.00000000e+01,  3.06780900e-02)
( 4.10000000e+01,  3.08607000e-02)
( 4.20000000e+01,  3.09960100e-02)
( 4.30000000e+01,  3.12317200e-02)
( 4.40000000e+01,  3.14907600e-02)
( 4.50000000e+01,  3.15819600e-02)
( 4.60000000e+01,  3.16993200e-02)
( 4.70000000e+01,  3.20444000e-02)
( 4.80000000e+01,  3.22304200e-02)
( 4.90000000e+01,  3.21603200e-02)
( 5.00000000e+01,  3.24096200e-02)
( 5.10000000e+01,  3.29018700e-02)
( 5.20000000e+01,  3.28459100e-02)
( 5.30000000e+01,  3.27163600e-02)
( 5.40000000e+01,  3.33043000e-02)
( 5.50000000e+01,  3.37834100e-02)
( 5.60000000e+01,  3.33645600e-02)
( 5.70000000e+01,  3.34124800e-02)
( 5.80000000e+01,  3.44026700e-02)
( 5.90000000e+01,  3.45851500e-02)
( 6.00000000e+01,  3.38555800e-02)
( 6.10000000e+01,  3.43402000e-02)
( 6.20000000e+01,  3.55723300e-02)
( 6.30000000e+01,  3.51980200e-02)
( 6.40000000e+01,  3.43554900e-02)
( 6.50000000e+01,  3.54352700e-02)
( 6.60000000e+01,  3.65742300e-02)
( 6.70000000e+01,  3.55568700e-02)
( 6.80000000e+01,  3.48956200e-02)
( 6.90000000e+01,  3.65559600e-02)
( 7.00000000e+01,  3.72224300e-02)
( 7.10000000e+01,  3.56618400e-02)
( 7.20000000e+01,  3.54875900e-02)
( 7.30000000e+01,  3.74782500e-02)
( 7.40000000e+01,  3.74356700e-02)
( 7.50000000e+01,  3.56256900e-02)
( 7.60000000e+01,  3.61607100e-02)
( 7.70000000e+01,  3.81321200e-02)
( 7.80000000e+01,  3.73178600e-02)
( 7.90000000e+01,  3.55817300e-02)
( 8.00000000e+01,  3.68556600e-02)
( 8.10000000e+01,  3.84613500e-02)
( 8.20000000e+01,  3.69846400e-02)
( 8.30000000e+01,  3.56564200e-02)
( 8.40000000e+01,  3.75345500e-02)
( 8.50000000e+01,  3.85191800e-02)
( 8.60000000e+01,  3.65719400e-02)
( 8.70000000e+01,  3.58717400e-02)
( 8.80000000e+01,  3.80872000e-02)
( 8.90000000e+01,  3.83313900e-02)
( 9.00000000e+01,  3.61811700e-02)
( 9.10000000e+01,  3.62644500e-02)
( 9.20000000e+01,  3.85098400e-02)
( 9.30000000e+01,  3.79783900e-02)
( 9.40000000e+01,  3.58847800e-02)
( 9.50000000e+01,  3.67701000e-02)
( 9.60000000e+01,  3.87337700e-02)
( 9.70000000e+01,  3.75118100e-02)
( 9.80000000e+01,  3.57549100e-02)
( 9.90000000e+01,  3.73413600e-02)
( 1.00000000e+02,  3.87746500e-02)
( 1.01000000e+02,  3.69994700e-02)
( 1.02000000e+02,  3.57985400e-02)
( 1.03000000e+02,  3.78791600e-02)
( 1.04000000e+02,  3.86206700e-02)
( 1.05000000e+02,  3.65100900e-02)
( 1.06000000e+02,  3.60488400e-02)
( 1.07000000e+02,  3.83444100e-02)
( 1.08000000e+02,  3.83140300e-02)
( 1.09000000e+02,  3.61067000e-02)
( 1.10000000e+02,  3.64509400e-02)
( 1.11000000e+02,  3.86482500e-02)
( 1.12000000e+02,  3.78738700e-02)
( 1.13000000e+02,  3.58485400e-02)
( 1.14000000e+02,  3.69792200e-02)
( 1.15000000e+02,  3.88010800e-02)
( 1.16000000e+02,  3.73701800e-02)
( 1.17000000e+02,  3.57531700e-02)
( 1.18000000e+02,  3.75306000e-02)
( 1.19000000e+02,  3.87539800e-02)
( 1.20000000e+02,  3.68479500e-02)
( 1.21000000e+02,  3.58679400e-02)
( 1.22000000e+02,  3.80541300e-02)
( 1.23000000e+02,  3.85441200e-02)
( 1.24000000e+02,  3.63766000e-02)
( 1.25000000e+02,  3.61585000e-02)
( 1.26000000e+02,  3.84567500e-02)
( 1.27000000e+02,  3.81846700e-02)
( 1.28000000e+02,  3.60144200e-02)
( 1.29000000e+02,  3.66167000e-02)
( 1.30000000e+02,  3.87286500e-02)
( 1.31000000e+02,  3.77276100e-02)
( 1.32000000e+02,  3.57978200e-02)
( 1.33000000e+02,  3.71473200e-02)
( 1.34000000e+02,  3.88052800e-02)
( 1.35000000e+02,  3.72041000e-02)
( 1.36000000e+02,  3.57750500e-02)
( 1.37000000e+02,  3.77102900e-02)
( 1.38000000e+02,  3.87178700e-02)
( 1.39000000e+02,  3.66902000e-02)
( 1.40000000e+02,  3.59372200e-02)
( 1.41000000e+02,  3.81866300e-02)
( 1.42000000e+02,  3.84510100e-02)
( 1.43000000e+02,  3.62518500e-02)
( 1.44000000e+02,  3.62945200e-02)
( 1.45000000e+02,  3.85656100e-02)
( 1.46000000e+02,  3.80538200e-02)
( 1.47000000e+02,  3.59231700e-02)
( 1.48000000e+02,  3.67686400e-02)
( 1.49000000e+02,  3.87680200e-02)};

\addplot [mark options={solid, thick}, mark=+, mark size=1, only marks, color=green, forget plot]
coordinates {
( 0.00000000e+00,  2.63713400e-02)
( 1.00000000e+00,  2.64722600e-02)
( 2.00000000e+00,  2.64923000e-02)
( 3.00000000e+00,  2.64697400e-02)
( 4.00000000e+00,  2.64239300e-02)
( 5.00000000e+00,  2.63868500e-02)
( 6.00000000e+00,  2.63710600e-02)
( 7.00000000e+00,  2.63578000e-02)
( 8.00000000e+00,  2.63427700e-02)
( 9.00000000e+00,  2.63487500e-02)
( 1.00000000e+01,  2.66463500e-02)
( 1.10000000e+01,  2.65928000e-02)
( 1.20000000e+01,  2.67286700e-02)
( 1.30000000e+01,  2.66921600e-02)
( 1.40000000e+01,  2.68053900e-02)
( 1.50000000e+01,  2.67341500e-02)
( 1.60000000e+01,  2.67801900e-02)
( 1.70000000e+01,  2.70647900e-02)
( 1.80000000e+01,  2.70718900e-02)
( 1.90000000e+01,  2.70770300e-02)
( 2.00000000e+01,  2.72639700e-02)
( 2.10000000e+01,  2.72156700e-02)
( 2.20000000e+01,  2.73457300e-02)
( 2.30000000e+01,  2.74044700e-02)
( 2.40000000e+01,  2.75659600e-02)
( 2.50000000e+01,  2.76456800e-02)
( 2.60000000e+01,  2.78924600e-02)
( 2.70000000e+01,  2.80561800e-02)
( 2.80000000e+01,  2.83082700e-02)
( 2.90000000e+01,  2.84367200e-02)
( 3.00000000e+01,  2.87528200e-02)
( 3.10000000e+01,  2.91200000e-02)
( 3.20000000e+01,  2.91685500e-02)
( 3.30000000e+01,  2.95228000e-02)
( 3.40000000e+01,  2.96746200e-02)
( 3.50000000e+01,  2.98877900e-02)
( 3.60000000e+01,  3.00949200e-02)
( 3.70000000e+01,  3.01557100e-02)
( 3.80000000e+01,  3.03657700e-02)
( 3.90000000e+01,  3.05798900e-02)
( 4.00000000e+01,  3.05819100e-02)
( 4.10000000e+01,  3.04921800e-02)
( 4.20000000e+01,  3.09210800e-02)
( 4.30000000e+01,  3.12515400e-02)
( 4.40000000e+01,  3.16291100e-02)
( 4.50000000e+01,  3.16545500e-02)
( 4.60000000e+01,  3.20304600e-02)
( 4.70000000e+01,  3.21005600e-02)
( 4.80000000e+01,  3.20242700e-02)
( 4.90000000e+01,  3.20732700e-02)
( 5.00000000e+01,  3.26278000e-02)
( 5.10000000e+01,  3.28758300e-02)
( 5.20000000e+01,  3.29603300e-02)
( 5.30000000e+01,  3.35907100e-02)
( 5.40000000e+01,  3.38464700e-02)
( 5.50000000e+01,  3.36123400e-02)
( 5.60000000e+01,  3.36009000e-02)
( 5.70000000e+01,  3.46772000e-02)
( 5.80000000e+01,  3.49238500e-02)
( 5.90000000e+01,  3.53249200e-02)
( 6.00000000e+01,  3.62999200e-02)
( 6.10000000e+01,  3.87243200e-02)
( 6.20000000e+01,  3.97052300e-02)
( 6.30000000e+01,  3.82402300e-02)
( 6.40000000e+01,  3.85645300e-02)
( 6.50000000e+01,  3.98642200e-02)
( 6.60000000e+01,  4.05255800e-02)
( 6.70000000e+01,  4.11993000e-02)
( 6.80000000e+01,  4.32984900e-02)
( 6.90000000e+01,  4.31653600e-02)
( 7.00000000e+01,  4.06448000e-02)
( 7.10000000e+01,  3.90033300e-02)
( 7.20000000e+01,  4.05743200e-02)
( 7.30000000e+01,  3.91554300e-02)
( 7.40000000e+01,  3.70901200e-02)
( 7.50000000e+01,  3.79289400e-02)
( 7.60000000e+01,  4.02575300e-02)
( 7.70000000e+01,  3.95669300e-02)
( 7.80000000e+01,  3.83068000e-02)
( 7.90000000e+01,  3.85940800e-02)
( 8.00000000e+01,  3.96045000e-02)
( 8.10000000e+01,  3.77447000e-02)
( 8.20000000e+01,  3.72898200e-02)
( 8.30000000e+01,  3.97726700e-02)
( 8.40000000e+01,  4.09797400e-02)
( 8.50000000e+01,  3.86630700e-02)
( 8.60000000e+01,  3.76430700e-02)
( 8.70000000e+01,  3.98442900e-02)
( 8.80000000e+01,  3.94400200e-02)
( 8.90000000e+01,  3.77781300e-02)
( 9.00000000e+01,  3.87810900e-02)
( 9.10000000e+01,  4.10369900e-02)
( 9.20000000e+01,  3.95948500e-02)
( 9.30000000e+01,  3.73943500e-02)
( 9.40000000e+01,  3.81864400e-02)
( 9.50000000e+01,  4.05348200e-02)
( 9.60000000e+01,  3.82524200e-02)
( 9.70000000e+01,  3.71580600e-02)
( 9.80000000e+01,  4.01387400e-02)
( 9.90000000e+01,  4.12657500e-02)
( 1.00000000e+02,  3.86852200e-02)
( 1.01000000e+02,  3.71553300e-02)
( 1.02000000e+02,  3.97964800e-02)
( 1.03000000e+02,  3.94707100e-02)
( 1.04000000e+02,  3.70647500e-02)
( 1.05000000e+02,  3.79547600e-02)
( 1.06000000e+02,  4.11002200e-02)
( 1.07000000e+02,  3.99679700e-02)
( 1.08000000e+02,  3.77171900e-02)
( 1.09000000e+02,  3.80411300e-02)
( 1.10000000e+02,  4.00237900e-02)
( 1.11000000e+02,  3.84282100e-02)
( 1.12000000e+02,  3.71013300e-02)
( 1.13000000e+02,  3.95871700e-02)
( 1.14000000e+02,  4.11394800e-02)
( 1.15000000e+02,  3.86742500e-02)
( 1.16000000e+02,  3.72721300e-02)
( 1.17000000e+02,  3.94568100e-02)
( 1.18000000e+02,  3.98420900e-02)
( 1.19000000e+02,  3.72925000e-02)
( 1.20000000e+02,  3.77993800e-02)
( 1.21000000e+02,  4.10222600e-02)
( 1.22000000e+02,  4.02140100e-02)
( 1.23000000e+02,  3.78056900e-02)
( 1.24000000e+02,  3.80523000e-02)
( 1.25000000e+02,  4.01161400e-02)
( 1.26000000e+02,  3.83980500e-02)
( 1.27000000e+02,  3.71515700e-02)
( 1.28000000e+02,  3.94934100e-02)
( 1.29000000e+02,  4.13458600e-02)
( 1.30000000e+02,  3.88071300e-02)
( 1.31000000e+02,  3.73073600e-02)
( 1.32000000e+02,  3.93978600e-02)
( 1.33000000e+02,  3.97134500e-02)
( 1.34000000e+02,  3.72194200e-02)
( 1.35000000e+02,  3.76388700e-02)
( 1.36000000e+02,  4.08296000e-02)
( 1.37000000e+02,  4.03254700e-02)
( 1.38000000e+02,  3.79075400e-02)
( 1.39000000e+02,  3.78964100e-02)
( 1.40000000e+02,  4.02790100e-02)
( 1.41000000e+02,  3.82674400e-02)
( 1.42000000e+02,  3.68687400e-02)
( 1.43000000e+02,  3.94947500e-02)
( 1.44000000e+02,  4.12416900e-02)
( 1.45000000e+02,  3.87500900e-02)
( 1.46000000e+02,  3.75153100e-02)
( 1.47000000e+02,  3.94355000e-02)
( 1.48000000e+02,  3.96255100e-02)
( 1.49000000e+02,  3.70819000e-02)};

\addplot [mark options={solid, thick}, mark=*, mark size=2, only marks, color=black, forget plot]
coordinates {
( 0.00000000e+00, -1.35341200e-05)
( 1.00000000e+00, -2.34682600e-05)
( 2.00000000e+00, -2.95893300e-05)
( 3.00000000e+00, -2.93088200e-05)
( 4.00000000e+00, -2.16991500e-05)
( 5.00000000e+00, -6.46828700e-06)
( 6.00000000e+00,  1.40218000e-05)
( 7.00000000e+00,  3.59806800e-05)
( 8.00000000e+00,  5.39435800e-05)
( 9.00000000e+00,  6.30041200e-05)
( 1.00000000e+01,  5.84494800e-05)
( 1.10000000e+01,  3.74766000e-05)
( 1.20000000e+01,  2.53815900e-06)
( 1.30000000e+01, -4.20621900e-05)
( 1.40000000e+01, -8.67437900e-05)
( 1.50000000e+01, -1.19962200e-04)
( 1.60000000e+01, -1.33165600e-04)
( 1.70000000e+01, -1.11524100e-04)
( 1.80000000e+01, -5.38315200e-05)
( 1.90000000e+01,  3.86100800e-05)
( 2.00000000e+01,  1.54142900e-04)
( 2.10000000e+01,  2.65037800e-04)
( 2.20000000e+01,  3.32045400e-04)
( 2.30000000e+01,  3.04640600e-04)
( 2.40000000e+01,  1.50143200e-04)
( 2.50000000e+01, -1.43953800e-04)
( 2.60000000e+01, -5.06333200e-04)
( 2.70000000e+01, -7.45924000e-04)
( 2.80000000e+01, -6.53822100e-04)
( 2.90000000e+01, -1.67164900e-04)
( 3.00000000e+01,  5.70855200e-04)
( 3.10000000e+01,  1.16929600e-03)
( 3.20000000e+01,  1.20255000e-03)
( 3.30000000e+01,  4.70422300e-04)
( 3.40000000e+01, -7.47382500e-04)
( 3.50000000e+01, -1.74801100e-03)
( 3.60000000e+01, -1.80416800e-03)
( 3.70000000e+01, -6.89281500e-04)
( 3.80000000e+01,  1.14873500e-03)
( 3.90000000e+01,  2.58026700e-03)
( 4.00000000e+01,  2.45610800e-03)
( 4.10000000e+01,  5.91048300e-04)
( 4.20000000e+01, -2.03396700e-03)
( 4.30000000e+01, -3.69433300e-03)
( 4.40000000e+01, -2.96044800e-03)
( 4.50000000e+01,  7.07794700e-05)
( 4.60000000e+01,  3.55179700e-03)
( 4.70000000e+01,  5.02808100e-03)
( 4.80000000e+01,  3.05132800e-03)
( 4.90000000e+01, -1.48153500e-03)
( 5.00000000e+01, -5.66353300e-03)
( 5.10000000e+01, -6.38740100e-03)
( 5.20000000e+01, -2.55028500e-03)
( 5.30000000e+01,  3.72655400e-03)
( 5.40000000e+01,  8.29359700e-03)
( 5.50000000e+01,  7.55608900e-03)
( 5.60000000e+01,  1.30871600e-03)
( 5.70000000e+01, -6.74218700e-03)
( 5.80000000e+01, -1.10651500e-02)
( 5.90000000e+01, -8.11626700e-03)
( 6.00000000e+01,  8.21210200e-04)
( 6.10000000e+01,  1.02480000e-02)
( 6.20000000e+01,  1.34319100e-02)
( 6.30000000e+01,  7.71973000e-03)
( 6.40000000e+01, -3.74411400e-03)
( 6.50000000e+01, -1.36980400e-02)
( 6.60000000e+01, -1.48284400e-02)
( 6.70000000e+01, -6.18617300e-03)
( 6.80000000e+01,  7.17929100e-03)
( 6.90000000e+01,  1.65185700e-02)
( 7.00000000e+01,  1.49713200e-02)
( 7.10000000e+01,  3.66341700e-03)
( 7.20000000e+01, -1.07113100e-02)
( 7.30000000e+01, -1.83712800e-02)
( 7.40000000e+01, -1.39417300e-02)
( 7.50000000e+01, -4.87173500e-04)
( 7.60000000e+01,  1.39391400e-02)
( 7.70000000e+01,  1.91619900e-02)
( 7.80000000e+01,  1.19669600e-02)
( 7.90000000e+01, -3.00899900e-03)
( 8.00000000e+01, -1.66014400e-02)
( 8.10000000e+01, -1.90149800e-02)
( 8.20000000e+01, -9.31620200e-03)
( 8.30000000e+01,  6.56673600e-03)
( 8.40000000e+01,  1.85741900e-02)
( 8.50000000e+01,  1.80624100e-02)
( 8.60000000e+01,  6.20000500e-03)
( 8.70000000e+01, -9.98496000e-03)
( 8.80000000e+01, -1.97921200e-02)
( 8.90000000e+01, -1.64302000e-02)
( 9.00000000e+01, -2.79314900e-03)
( 9.10000000e+01,  1.30929200e-02)
( 9.20000000e+01,  2.02757000e-02)
( 9.30000000e+01,  1.42246500e-02)
( 9.40000000e+01, -7.69316600e-04)
( 9.50000000e+01, -1.57596300e-02)
( 9.60000000e+01, -2.00870300e-02)
( 9.70000000e+01, -1.15500600e-02)
( 9.80000000e+01,  4.36849600e-03)
( 9.90000000e+01,  1.78827200e-02)
( 1.00000000e+02,  1.92543700e-02)
( 1.01000000e+02,  8.50577500e-03)
( 1.02000000e+02, -7.86739700e-03)
( 1.03000000e+02, -1.93750700e-02)
( 1.04000000e+02, -1.78493300e-02)
( 1.05000000e+02, -5.18544800e-03)
( 1.06000000e+02,  1.11529300e-02)
( 1.07000000e+02,  2.02143400e-02)
( 1.08000000e+02,  1.59034600e-02)
( 1.09000000e+02,  1.67529500e-03)
( 1.10000000e+02, -1.40839200e-02)
( 1.11000000e+02, -2.04001400e-02)
( 1.12000000e+02, -1.34809100e-02)
( 1.13000000e+02,  1.92362000e-03)
( 1.14000000e+02,  1.65563200e-02)
( 1.15000000e+02,  1.99440100e-02)
( 1.16000000e+02,  1.06467000e-02)
( 1.17000000e+02, -5.50177300e-03)
( 1.18000000e+02, -1.84597200e-02)
( 1.19000000e+02, -1.89021800e-02)
( 1.20000000e+02, -7.49481000e-03)
( 1.21000000e+02,  8.94239400e-03)
( 1.22000000e+02,  1.97383800e-02)
( 1.23000000e+02,  1.72971400e-02)
( 1.24000000e+02,  4.09732400e-03)
( 1.25000000e+02, -1.21260000e-02)
( 1.26000000e+02, -2.03552200e-02)
( 1.27000000e+02, -1.51973300e-02)
( 1.28000000e+02, -5.50561600e-04)
( 1.29000000e+02,  1.49248600e-02)
( 1.30000000e+02,  2.03236700e-02)
( 1.31000000e+02,  1.26313500e-02)
( 1.32000000e+02, -3.05446500e-03)
( 1.33000000e+02, -1.72214700e-02)
( 1.34000000e+02, -1.96824200e-02)
( 1.35000000e+02, -9.69748600e-03)
( 1.36000000e+02,  6.60997700e-03)
( 1.37000000e+02,  1.89252100e-02)
( 1.38000000e+02,  1.84583600e-02)
( 1.39000000e+02,  6.44936500e-03)
( 1.40000000e+02, -9.98227200e-03)
( 1.41000000e+02, -2.00010200e-02)
( 1.42000000e+02, -1.67043300e-02)
( 1.43000000e+02, -2.99414100e-03)
( 1.44000000e+02,  1.30569500e-02)
( 1.45000000e+02,  2.04133600e-02)
( 1.46000000e+02,  1.44319400e-02)
( 1.47000000e+02, -5.86694900e-04)
( 1.48000000e+02, -1.57089600e-02)
( 1.49000000e+02, -2.01811600e-02)};

\addplot [mark options={solid, thin}, mark=square*, mark size=1, only marks, color=magenta, forget plot]
coordinates {
( 0.00000000e+00, -1.34641300e-04)
( 1.00000000e+00, -1.16827800e-04)
( 2.00000000e+00, -1.57854200e-04)
( 3.00000000e+00, -1.74569400e-04)
( 4.00000000e+00, -1.74741900e-04)
( 5.00000000e+00, -1.63592100e-04)
( 6.00000000e+00, -1.41739900e-04)
( 7.00000000e+00, -1.27890100e-04)
( 8.00000000e+00, -1.03280600e-04)
( 9.00000000e+00, -9.55792500e-05)
( 1.00000000e+01, -2.86294800e-04)
( 1.10000000e+01, -2.86154500e-04)
( 1.20000000e+01, -2.93834400e-04)
( 1.30000000e+01, -3.51846500e-04)
( 1.40000000e+01, -4.14448600e-04)
( 1.50000000e+01, -4.91896900e-04)
( 1.60000000e+01, -5.20746800e-04)
( 1.70000000e+01, -4.18070400e-04)
( 1.80000000e+01, -5.37887000e-04)
( 1.90000000e+01, -3.81311500e-04)
( 2.00000000e+01, -2.86970500e-04)
( 2.10000000e+01, -1.28106800e-04)
( 2.20000000e+01, -1.34593300e-04)
( 2.30000000e+01, -1.30710200e-04)
( 2.40000000e+01, -1.88115400e-04)
( 2.50000000e+01, -4.21661400e-04)
( 2.60000000e+01, -8.36238100e-04)
( 2.70000000e+01, -1.17586300e-03)
( 2.80000000e+01, -1.43267600e-03)
( 2.90000000e+01, -1.43564600e-03)
( 3.00000000e+01, -9.66744900e-04)
( 3.10000000e+01, -3.94334400e-04)
( 3.20000000e+01,  3.58839700e-04)
( 3.30000000e+01,  5.93463800e-04)
( 3.40000000e+01,  4.24776600e-04)
( 3.50000000e+01, -4.61256600e-04)
( 3.60000000e+01, -1.58405200e-03)
( 3.70000000e+01, -2.28267100e-03)
( 3.80000000e+01, -2.16137300e-03)
( 3.90000000e+01, -9.68166000e-04)
( 4.00000000e+01,  7.02590100e-04)
( 4.10000000e+01,  2.09410200e-03)
( 4.20000000e+01,  2.02005100e-03)
( 4.30000000e+01,  5.25159300e-04)
( 4.40000000e+01, -2.09400400e-03)
( 4.50000000e+01, -3.87934000e-03)
( 4.60000000e+01, -3.82473500e-03)
( 4.70000000e+01, -1.07985100e-03)
( 4.80000000e+01,  2.53461200e-03)
( 4.90000000e+01,  4.91355000e-03)
( 5.00000000e+01,  3.99864000e-03)
( 5.10000000e+01,  2.05208200e-04)
( 5.20000000e+01, -4.32408000e-03)
( 5.30000000e+01, -6.69431800e-03)
( 5.40000000e+01, -5.02117900e-03)
( 5.50000000e+01,  4.74811200e-04)
( 5.60000000e+01,  6.62453200e-03)
( 5.70000000e+01,  8.87985700e-03)
( 5.80000000e+01,  6.10358700e-03)
( 5.90000000e+01, -1.26114600e-03)
( 6.00000000e+01, -7.66364100e-03)
( 6.10000000e+01, -9.45634500e-03)
( 6.20000000e+01, -4.35797000e-03)
( 6.30000000e+01,  4.93660500e-03)
( 6.40000000e+01,  1.29141000e-02)
( 6.50000000e+01,  1.44774500e-02)
( 6.60000000e+01,  7.79284200e-03)
( 6.70000000e+01, -4.00029900e-03)
( 6.80000000e+01, -1.17131200e-02)
( 6.90000000e+01, -1.16357100e-02)
( 7.00000000e+01, -2.22590100e-03)
( 7.10000000e+01,  1.18295300e-02)
( 7.20000000e+01,  1.95618200e-02)
( 7.30000000e+01,  1.46936300e-02)
( 7.40000000e+01,  8.75316600e-04)
( 7.50000000e+01, -1.39833000e-02)
( 7.60000000e+01, -1.84204500e-02)
( 7.70000000e+01, -1.07465100e-02)
( 7.80000000e+01,  4.65071900e-03)
( 7.90000000e+01,  1.89384100e-02)
( 8.00000000e+01,  2.04365900e-02)
( 8.10000000e+01,  9.32231300e-03)
( 8.20000000e+01, -7.61488100e-03)
( 8.30000000e+01, -1.89403100e-02)
( 8.40000000e+01, -1.68065700e-02)
( 8.50000000e+01, -4.02700600e-03)
( 8.60000000e+01,  1.27360300e-02)
( 8.70000000e+01,  2.18722300e-02)
( 8.80000000e+01,  1.72873200e-02)
( 8.90000000e+01,  2.13186600e-03)
( 9.00000000e+01, -1.45954100e-02)
( 9.10000000e+01, -2.00254600e-02)
( 9.20000000e+01, -1.22570500e-02)
( 9.30000000e+01,  3.68023500e-03)
( 9.40000000e+01,  1.89690700e-02)
( 9.50000000e+01,  2.14258300e-02)
( 9.60000000e+01,  1.03922100e-02)
( 9.70000000e+01, -6.65352700e-03)
( 9.80000000e+01, -1.90794600e-02)
( 9.90000000e+01, -1.78094800e-02)
( 1.00000000e+02, -5.53742400e-03)
( 1.01000000e+02,  1.17648600e-02)
( 1.02000000e+02,  2.21548000e-02)
( 1.03000000e+02,  1.80487800e-02)
( 1.04000000e+02,  2.94775300e-03)
( 1.05000000e+02, -1.39958600e-02)
( 1.06000000e+02, -2.01957900e-02)
( 1.07000000e+02, -1.32486900e-02)
( 1.08000000e+02,  2.18744700e-03)
( 1.09000000e+02,  1.81446000e-02)
( 1.10000000e+02,  2.17387000e-02)
( 1.11000000e+02,  1.17737200e-02)
( 1.12000000e+02, -5.32998400e-03)
( 1.13000000e+02, -1.87976600e-02)
( 1.14000000e+02, -1.85374800e-02)
( 1.15000000e+02, -6.72992300e-03)
( 1.16000000e+02,  1.04823400e-02)
( 1.17000000e+02,  2.19107700e-02)
( 1.18000000e+02,  1.86259200e-02)
( 1.19000000e+02,  3.95568200e-03)
( 1.20000000e+02, -1.30930800e-02)
( 1.21000000e+02, -2.05082100e-02)
( 1.22000000e+02, -1.39249300e-02)
( 1.23000000e+02,  1.25305100e-03)
( 1.24000000e+02,  1.75490900e-02)
( 1.25000000e+02,  2.19751200e-02)
( 1.26000000e+02,  1.25375900e-02)
( 1.27000000e+02, -4.29466600e-03)
( 1.28000000e+02, -1.84242200e-02)
( 1.29000000e+02, -1.88497300e-02)
( 1.30000000e+02, -7.37357000e-03)
( 1.31000000e+02,  9.62119600e-03)
( 1.32000000e+02,  2.17176600e-02)
( 1.33000000e+02,  1.89217400e-02)
( 1.34000000e+02,  4.66178300e-03)
( 1.35000000e+02, -1.23041700e-02)
( 1.36000000e+02, -2.04183100e-02)
( 1.37000000e+02, -1.43378400e-02)
( 1.38000000e+02,  9.81488800e-04)
( 1.39000000e+02,  1.75248500e-02)
( 1.40000000e+02,  2.21793900e-02)
( 1.41000000e+02,  1.24036800e-02)
( 1.42000000e+02, -4.67037500e-03)
( 1.43000000e+02, -1.86145900e-02)
( 1.44000000e+02, -1.85317200e-02)
( 1.45000000e+02, -6.89181600e-03)
( 1.46000000e+02,  1.03076200e-02)
( 1.47000000e+02,  2.19603900e-02)
( 1.48000000e+02,  1.83456700e-02)
( 1.49000000e+02,  3.46997300e-03)};

\nextgroupplot[width=0.33\textwidth, xlabel=$t$, title=$Re\text{$=$}382$]
\addplot [mark options={solid, thick}, mark=x, mark size=2, only marks, color=blue, forget plot]
coordinates {
( 0.00000000e+00,  2.40952600e-02)
( 1.00000000e+00,  2.40830800e-02)
( 2.00000000e+00,  2.40715800e-02)
( 3.00000000e+00,  2.40612500e-02)
( 4.00000000e+00,  2.40529200e-02)
( 5.00000000e+00,  2.40482500e-02)
( 6.00000000e+00,  2.40482100e-02)
( 7.00000000e+00,  2.40525700e-02)
( 8.00000000e+00,  2.40607400e-02)
( 9.00000000e+00,  2.40706300e-02)
( 1.00000000e+01,  2.40812800e-02)
( 1.10000000e+01,  2.40962900e-02)
( 1.20000000e+01,  2.41247100e-02)
( 1.30000000e+01,  2.41779500e-02)
( 1.40000000e+01,  2.42603100e-02)
( 1.50000000e+01,  2.43728800e-02)
( 1.60000000e+01,  2.45089500e-02)
( 1.70000000e+01,  2.46630700e-02)
( 1.80000000e+01,  2.48470100e-02)
( 1.90000000e+01,  2.50962600e-02)
( 2.00000000e+01,  2.54321800e-02)
( 2.10000000e+01,  2.58330000e-02)
( 2.20000000e+01,  2.62538500e-02)
( 2.30000000e+01,  2.66919300e-02)
( 2.40000000e+01,  2.71484900e-02)
( 2.50000000e+01,  2.75747900e-02)
( 2.60000000e+01,  2.78881200e-02)
( 2.70000000e+01,  2.81115400e-02)
( 2.80000000e+01,  2.82756800e-02)
( 2.90000000e+01,  2.83780400e-02)
( 3.00000000e+01,  2.84723400e-02)
( 3.10000000e+01,  2.85935900e-02)
( 3.20000000e+01,  2.87083300e-02)
( 3.30000000e+01,  2.88130600e-02)
( 3.40000000e+01,  2.89675800e-02)
( 3.50000000e+01,  2.91312500e-02)
( 3.60000000e+01,  2.92791600e-02)
( 3.70000000e+01,  2.95571400e-02)
( 3.80000000e+01,  2.97815000e-02)
( 3.90000000e+01,  2.98863000e-02)
( 4.00000000e+01,  3.01879900e-02)
( 4.10000000e+01,  3.04635000e-02)
( 4.20000000e+01,  3.04255600e-02)
( 4.30000000e+01,  3.08320200e-02)
( 4.40000000e+01,  3.12590900e-02)
( 4.50000000e+01,  3.10246900e-02)
( 4.60000000e+01,  3.13205400e-02)
( 4.70000000e+01,  3.20563900e-02)
( 4.80000000e+01,  3.17754900e-02)
( 4.90000000e+01,  3.17639700e-02)
( 5.00000000e+01,  3.30248000e-02)
( 5.10000000e+01,  3.30635600e-02)
( 5.20000000e+01,  3.23683100e-02)
( 5.30000000e+01,  3.37446500e-02)
( 5.40000000e+01,  3.49020100e-02)
( 5.50000000e+01,  3.37135600e-02)
( 5.60000000e+01,  3.40395000e-02)
( 5.70000000e+01,  3.66843900e-02)
( 5.80000000e+01,  3.60574300e-02)
( 5.90000000e+01,  3.43202600e-02)
( 6.00000000e+01,  3.70708000e-02)
( 6.10000000e+01,  3.86136200e-02)
( 6.20000000e+01,  3.57509000e-02)
( 6.30000000e+01,  3.59246400e-02)
( 6.40000000e+01,  3.98060300e-02)
( 6.50000000e+01,  3.83143800e-02)
( 6.60000000e+01,  3.52124400e-02)
( 6.70000000e+01,  3.85837200e-02)
( 6.80000000e+01,  4.03804300e-02)
( 6.90000000e+01,  3.66166200e-02)
( 7.00000000e+01,  3.62594300e-02)
( 7.10000000e+01,  4.06267300e-02)
( 7.20000000e+01,  3.91250900e-02)
( 7.30000000e+01,  3.54181500e-02)
( 7.40000000e+01,  3.86375300e-02)
( 7.50000000e+01,  4.08519200e-02)
( 7.60000000e+01,  3.70290700e-02)
( 7.70000000e+01,  3.60800500e-02)
( 7.80000000e+01,  4.06346700e-02)
( 7.90000000e+01,  3.95385900e-02)
( 8.00000000e+01,  3.55426600e-02)
( 8.10000000e+01,  3.83015900e-02)
( 8.20000000e+01,  4.10204400e-02)
( 8.30000000e+01,  3.73978900e-02)
( 8.40000000e+01,  3.58359500e-02)
( 8.50000000e+01,  4.04402200e-02)
( 8.60000000e+01,  3.98776800e-02)
( 8.70000000e+01,  3.57018800e-02)
( 8.80000000e+01,  3.78887500e-02)
( 8.90000000e+01,  4.10882900e-02)
( 9.00000000e+01,  3.77832400e-02)
( 9.10000000e+01,  3.56326500e-02)
( 9.20000000e+01,  4.01615600e-02)
( 9.30000000e+01,  4.01790700e-02)
( 9.40000000e+01,  3.59064500e-02)
( 9.50000000e+01,  3.74621100e-02)
( 9.60000000e+01,  4.11003000e-02)
( 9.70000000e+01,  3.81729000e-02)
( 9.80000000e+01,  3.54820600e-02)
( 9.90000000e+01,  3.98294700e-02)
( 1.00000000e+02,  4.04500600e-02)
( 1.01000000e+02,  3.61722000e-02)
( 1.02000000e+02,  3.70364100e-02)
( 1.03000000e+02,  4.10506100e-02)
( 1.04000000e+02,  3.85626600e-02)
( 1.05000000e+02,  3.54113800e-02)
( 1.06000000e+02,  3.94564100e-02)
( 1.07000000e+02,  4.06721400e-02)
( 1.08000000e+02,  3.64826900e-02)
( 1.09000000e+02,  3.66459700e-02)
( 1.10000000e+02,  4.09500200e-02)
( 1.11000000e+02,  3.89495700e-02)
( 1.12000000e+02,  3.54018600e-02)
( 1.13000000e+02,  3.90479700e-02)
( 1.14000000e+02,  4.08641900e-02)
( 1.15000000e+02,  3.68208700e-02)
( 1.16000000e+02,  3.62861500e-02)
( 1.17000000e+02,  4.07879400e-02)
( 1.18000000e+02,  3.93194300e-02)
( 1.19000000e+02,  3.54580900e-02)
( 1.20000000e+02,  3.86089600e-02)
( 1.21000000e+02,  4.09993100e-02)
( 1.22000000e+02,  3.71793100e-02)
( 1.23000000e+02,  3.59828600e-02)
( 1.24000000e+02,  4.05780400e-02)
( 1.25000000e+02,  3.96710500e-02)
( 1.26000000e+02,  3.55876000e-02)
( 1.27000000e+02,  3.81647100e-02)
( 1.28000000e+02,  4.10848200e-02)
( 1.29000000e+02,  3.75734300e-02)
( 1.30000000e+02,  3.57276900e-02)
( 1.31000000e+02,  4.03147700e-02)
( 1.32000000e+02,  3.99972500e-02)
( 1.33000000e+02,  3.57736900e-02)
( 1.34000000e+02,  3.77138300e-02)
( 1.35000000e+02,  4.11296400e-02)
( 1.36000000e+02,  3.79644700e-02)
( 1.37000000e+02,  3.55536600e-02)
( 1.38000000e+02,  3.99965900e-02)
( 1.39000000e+02,  4.02901300e-02)
( 1.40000000e+02,  3.60114200e-02)
( 1.41000000e+02,  3.72823000e-02)
( 1.42000000e+02,  4.11034200e-02)
( 1.43000000e+02,  3.83653600e-02)
( 1.44000000e+02,  3.54437800e-02)
( 1.45000000e+02,  3.96506700e-02)
( 1.46000000e+02,  4.05368400e-02)
( 1.47000000e+02,  3.62975800e-02)
( 1.48000000e+02,  3.68672000e-02)
( 1.49000000e+02,  4.10423800e-02)};

\addplot [mark options={solid, thick}, mark=+, mark size=1, only marks, color=green, forget plot]
coordinates {
( 0.00000000e+00,  2.55215900e-02)
( 1.00000000e+00,  2.54545800e-02)
( 2.00000000e+00,  2.54922400e-02)
( 3.00000000e+00,  2.54769000e-02)
( 4.00000000e+00,  2.54886900e-02)
( 5.00000000e+00,  2.53850600e-02)
( 6.00000000e+00,  2.52358400e-02)
( 7.00000000e+00,  2.53501600e-02)
( 8.00000000e+00,  2.52685900e-02)
( 9.00000000e+00,  2.52998900e-02)
( 1.00000000e+01,  2.55418800e-02)
( 1.10000000e+01,  2.55091300e-02)
( 1.20000000e+01,  2.54123200e-02)
( 1.30000000e+01,  2.54057500e-02)
( 1.40000000e+01,  2.53421000e-02)
( 1.50000000e+01,  2.56463200e-02)
( 1.60000000e+01,  2.56779100e-02)
( 1.70000000e+01,  2.58595700e-02)
( 1.80000000e+01,  2.60830400e-02)
( 1.90000000e+01,  2.65701700e-02)
( 2.00000000e+01,  2.67467700e-02)
( 2.10000000e+01,  2.69884500e-02)
( 2.20000000e+01,  2.71857700e-02)
( 2.30000000e+01,  2.75961800e-02)
( 2.40000000e+01,  2.77546200e-02)
( 2.50000000e+01,  2.79605300e-02)
( 2.60000000e+01,  2.85421500e-02)
( 2.70000000e+01,  2.87446900e-02)
( 2.80000000e+01,  2.92586800e-02)
( 2.90000000e+01,  2.91265800e-02)
( 3.00000000e+01,  2.90350600e-02)
( 3.10000000e+01,  2.95422100e-02)
( 3.20000000e+01,  2.96343000e-02)
( 3.30000000e+01,  2.96510000e-02)
( 3.40000000e+01,  3.02106400e-02)
( 3.50000000e+01,  3.01800800e-02)
( 3.60000000e+01,  2.98853900e-02)
( 3.70000000e+01,  3.01755500e-02)
( 3.80000000e+01,  3.03468600e-02)
( 3.90000000e+01,  3.04008500e-02)
( 4.00000000e+01,  3.07129700e-02)
( 4.10000000e+01,  3.09991000e-02)
( 4.20000000e+01,  3.16946100e-02)
( 4.30000000e+01,  3.16473200e-02)
( 4.40000000e+01,  3.15526200e-02)
( 4.50000000e+01,  3.17038900e-02)
( 4.60000000e+01,  3.22533100e-02)
( 4.70000000e+01,  3.21060400e-02)
( 4.80000000e+01,  3.23469100e-02)
( 4.90000000e+01,  3.33347300e-02)
( 5.00000000e+01,  3.38475700e-02)
( 5.10000000e+01,  3.34835100e-02)
( 5.20000000e+01,  3.38454900e-02)
( 5.30000000e+01,  3.49181100e-02)
( 5.40000000e+01,  3.47087800e-02)
( 5.50000000e+01,  3.54520600e-02)
( 5.60000000e+01,  3.75130800e-02)
( 5.70000000e+01,  3.85321900e-02)
( 5.80000000e+01,  3.79704700e-02)
( 5.90000000e+01,  4.00120300e-02)
( 6.00000000e+01,  4.68107000e-02)
( 6.10000000e+01,  4.67690500e-02)
( 6.20000000e+01,  4.85730600e-02)
( 6.30000000e+01,  5.31563700e-02)
( 6.40000000e+01,  5.79989200e-02)
( 6.50000000e+01,  5.65622800e-02)
( 6.60000000e+01,  5.41502000e-02)
( 6.70000000e+01,  5.31430800e-02)
( 6.80000000e+01,  4.63174400e-02)
( 6.90000000e+01,  4.12095700e-02)
( 7.00000000e+01,  4.44670900e-02)
( 7.10000000e+01,  4.65736000e-02)
( 7.20000000e+01,  4.04245000e-02)
( 7.30000000e+01,  4.04319600e-02)
( 7.40000000e+01,  4.53496100e-02)
( 7.50000000e+01,  4.24140800e-02)
( 7.60000000e+01,  3.88425900e-02)
( 7.70000000e+01,  4.33881800e-02)
( 7.80000000e+01,  4.65081600e-02)
( 7.90000000e+01,  4.18957800e-02)
( 8.00000000e+01,  4.26491400e-02)
( 8.10000000e+01,  4.89684500e-02)
( 8.20000000e+01,  4.37561500e-02)
( 8.30000000e+01,  3.94147700e-02)
( 8.40000000e+01,  4.40298000e-02)
( 8.50000000e+01,  4.56499700e-02)
( 8.60000000e+01,  3.98532900e-02)
( 8.70000000e+01,  4.07453900e-02)
( 8.80000000e+01,  4.61136000e-02)
( 8.90000000e+01,  4.20404100e-02)
( 9.00000000e+01,  3.91944200e-02)
( 9.10000000e+01,  4.40096300e-02)
( 9.20000000e+01,  4.54755700e-02)
( 9.30000000e+01,  4.01347900e-02)
( 9.40000000e+01,  4.11534600e-02)
( 9.50000000e+01,  4.89359100e-02)
( 9.60000000e+01,  4.52626600e-02)
( 9.70000000e+01,  3.96431800e-02)
( 9.80000000e+01,  4.42584000e-02)
( 9.90000000e+01,  4.48347900e-02)
( 1.00000000e+02,  4.02184700e-02)
( 1.01000000e+02,  4.17944600e-02)
( 1.02000000e+02,  4.74434900e-02)
( 1.03000000e+02,  4.24424500e-02)
( 1.04000000e+02,  3.90682400e-02)
( 1.05000000e+02,  4.39197800e-02)
( 1.06000000e+02,  4.43484100e-02)
( 1.07000000e+02,  3.99135600e-02)
( 1.08000000e+02,  4.09324300e-02)
( 1.09000000e+02,  4.66559600e-02)
( 1.10000000e+02,  4.12463500e-02)
( 1.11000000e+02,  3.91842700e-02)
( 1.12000000e+02,  4.50166500e-02)
( 1.13000000e+02,  4.45853900e-02)
( 1.14000000e+02,  3.98221600e-02)
( 1.15000000e+02,  4.29158100e-02)
( 1.16000000e+02,  4.62662700e-02)
( 1.17000000e+02,  4.07589100e-02)
( 1.18000000e+02,  3.95755400e-02)
( 1.19000000e+02,  4.46860900e-02)
( 1.20000000e+02,  4.38658200e-02)
( 1.21000000e+02,  4.02911200e-02)
( 1.22000000e+02,  4.41703100e-02)
( 1.23000000e+02,  4.58374200e-02)
( 1.24000000e+02,  4.00196800e-02)
( 1.25000000e+02,  3.97502500e-02)
( 1.26000000e+02,  4.54895900e-02)
( 1.27000000e+02,  4.33940100e-02)
( 1.28000000e+02,  3.97448000e-02)
( 1.29000000e+02,  4.38554700e-02)
( 1.30000000e+02,  4.56114900e-02)
( 1.31000000e+02,  3.96395600e-02)
( 1.32000000e+02,  4.01484200e-02)
( 1.33000000e+02,  4.59514200e-02)
( 1.34000000e+02,  4.34575000e-02)
( 1.35000000e+02,  3.94329600e-02)
( 1.36000000e+02,  4.39039000e-02)
( 1.37000000e+02,  4.46692000e-02)
( 1.38000000e+02,  3.95127100e-02)
( 1.39000000e+02,  4.00286400e-02)
( 1.40000000e+02,  4.54347500e-02)
( 1.41000000e+02,  4.33906900e-02)
( 1.42000000e+02,  3.93370800e-02)
( 1.43000000e+02,  4.35699300e-02)
( 1.44000000e+02,  4.60789300e-02)
( 1.45000000e+02,  3.95732900e-02)
( 1.46000000e+02,  4.01094900e-02)
( 1.47000000e+02,  4.54912900e-02)
( 1.48000000e+02,  4.31036200e-02)
( 1.49000000e+02,  3.90844600e-02)};

\addplot [mark options={solid, thick}, mark=*, mark size=2, only marks, color=black, forget plot]
coordinates {
( 0.00000000e+00,  1.57131400e-05)
( 1.00000000e+00, -2.56364600e-06)
( 2.00000000e+00, -2.33795900e-05)
( 3.00000000e+00, -4.29834700e-05)
( 4.00000000e+00, -5.79763100e-05)
( 5.00000000e+00, -6.36689800e-05)
( 6.00000000e+00, -5.71668000e-05)
( 7.00000000e+00, -3.77710800e-05)
( 8.00000000e+00, -5.22478200e-06)
( 9.00000000e+00,  3.60862800e-05)
( 1.00000000e+01,  7.91960100e-05)
( 1.10000000e+01,  1.18282100e-04)
( 1.20000000e+01,  1.49055500e-04)
( 1.30000000e+01,  1.57846000e-04)
( 1.40000000e+01,  1.27672300e-04)
( 1.50000000e+01,  4.43124600e-05)
( 1.60000000e+01, -8.43539600e-05)
( 1.70000000e+01, -2.27201300e-04)
( 1.80000000e+01, -3.30720100e-04)
( 1.90000000e+01, -3.38410200e-04)
( 2.00000000e+01, -1.72736000e-04)
( 2.10000000e+01,  1.86699900e-04)
( 2.20000000e+01,  6.29471500e-04)
( 2.30000000e+01,  8.34329600e-04)
( 2.40000000e+01,  4.99688800e-04)
( 2.50000000e+01, -3.37693400e-04)
( 2.60000000e+01, -1.04889900e-03)
( 2.70000000e+01, -1.03532400e-03)
( 2.80000000e+01, -1.51699100e-04)
( 2.90000000e+01,  1.02169200e-03)
( 3.00000000e+01,  1.49226600e-03)
( 3.10000000e+01,  7.63036100e-04)
( 3.20000000e+01, -7.37171700e-04)
( 3.30000000e+01, -1.87718500e-03)
( 3.40000000e+01, -1.61279700e-03)
( 3.50000000e+01,  1.20241800e-04)
( 3.60000000e+01,  2.08529700e-03)
( 3.70000000e+01,  2.59890500e-03)
( 3.80000000e+01,  7.76295200e-04)
( 3.90000000e+01, -2.16979000e-03)
( 4.00000000e+01, -3.81371000e-03)
( 4.10000000e+01, -2.43287300e-03)
( 4.20000000e+01,  1.51733900e-03)
( 4.30000000e+01,  4.89655300e-03)
( 4.40000000e+01,  4.41612800e-03)
( 4.50000000e+01, -3.36018700e-04)
( 4.60000000e+01, -5.95046400e-03)
( 4.70000000e+01, -7.53352400e-03)
( 4.80000000e+01, -2.76554100e-03)
( 4.90000000e+01,  5.66804800e-03)
( 5.00000000e+01,  1.08800500e-02)
( 5.10000000e+01,  7.54095900e-03)
( 5.20000000e+01, -3.07887300e-03)
( 5.30000000e+01, -1.34178400e-02)
( 5.40000000e+01, -1.40901300e-02)
( 5.50000000e+01, -3.37326300e-03)
( 5.60000000e+01,  1.22588800e-02)
( 5.70000000e+01,  1.97918800e-02)
( 5.80000000e+01,  1.22963500e-02)
( 5.90000000e+01, -5.67385500e-03)
( 6.00000000e+01, -2.15120500e-02)
( 6.10000000e+01, -2.08664900e-02)
( 6.20000000e+01, -5.11956200e-03)
( 6.30000000e+01,  1.64714000e-02)
( 6.40000000e+01,  2.57016500e-02)
( 6.50000000e+01,  1.59701900e-02)
( 6.60000000e+01, -5.61098000e-03)
( 6.70000000e+01, -2.45736600e-02)
( 6.80000000e+01, -2.40280200e-02)
( 6.90000000e+01, -7.00725600e-03)
( 7.00000000e+01,  1.65756200e-02)
( 7.10000000e+01,  2.73524600e-02)
( 7.20000000e+01,  1.78869900e-02)
( 7.30000000e+01, -4.17316500e-03)
( 7.40000000e+01, -2.45932500e-02)
( 7.50000000e+01, -2.52813300e-02)
( 7.60000000e+01, -8.73447200e-03)
( 7.70000000e+01,  1.52953600e-02)
( 7.80000000e+01,  2.76507900e-02)
( 7.90000000e+01,  1.93193500e-02)
( 8.00000000e+01, -2.33012500e-03)
( 8.10000000e+01, -2.37733700e-02)
( 8.20000000e+01, -2.60719600e-02)
( 8.30000000e+01, -1.04778600e-02)
( 8.40000000e+01,  1.35834700e-02)
( 8.50000000e+01,  2.75624600e-02)
( 8.60000000e+01,  2.06128600e-02)
( 8.70000000e+01, -3.50034800e-04)
( 8.80000000e+01, -2.26542700e-02)
( 8.90000000e+01, -2.66800400e-02)
( 9.00000000e+01, -1.22074700e-02)
( 9.10000000e+01,  1.16971400e-02)
( 9.20000000e+01,  2.72773900e-02)
( 9.30000000e+01,  2.18195000e-02)
( 9.40000000e+01,  1.65399500e-03)
( 9.50000000e+01, -2.13440800e-02)
( 9.60000000e+01, -2.71614900e-02)
( 9.70000000e+01, -1.38981500e-02)
( 9.80000000e+01,  9.71900800e-03)
( 9.90000000e+01,  2.68129200e-02)
( 1.00000000e+02,  2.29303800e-02)
( 1.01000000e+02,  3.64144200e-03)
( 1.02000000e+02, -1.98740700e-02)
( 1.03000000e+02, -2.75105500e-02)
( 1.04000000e+02, -1.55216200e-02)
( 1.05000000e+02,  7.69632300e-03)
( 1.06000000e+02,  2.61888800e-02)
( 1.07000000e+02,  2.39547500e-02)
( 1.08000000e+02,  5.60350000e-03)
( 1.09000000e+02, -1.82785900e-02)
( 1.10000000e+02, -2.77361700e-02)
( 1.11000000e+02, -1.70680200e-02)
( 1.12000000e+02,  5.63787800e-03)
( 1.13000000e+02,  2.53955300e-02)
( 1.14000000e+02,  2.48633200e-02)
( 1.15000000e+02,  7.52207800e-03)
( 1.16000000e+02, -1.65532200e-02)
( 1.17000000e+02, -2.78036100e-02)
( 1.18000000e+02, -1.85343600e-02)
( 1.19000000e+02,  3.56260600e-03)
( 1.20000000e+02,  2.44409900e-02)
( 1.21000000e+02,  2.56531100e-02)
( 1.22000000e+02,  9.39717900e-03)
( 1.23000000e+02, -1.47231700e-02)
( 1.24000000e+02, -2.77321400e-02)
( 1.25000000e+02, -1.99083800e-02)
( 1.26000000e+02,  1.48667200e-03)
( 1.27000000e+02,  2.33229500e-02)
( 1.28000000e+02,  2.63378200e-02)
( 1.29000000e+02,  1.12114400e-02)
( 1.30000000e+02, -1.28221500e-02)
( 1.31000000e+02, -2.75057300e-02)
( 1.32000000e+02, -2.11958800e-02)
( 1.33000000e+02, -5.71313400e-04)
( 1.34000000e+02,  2.20748500e-02)
( 1.35000000e+02,  2.68841300e-02)
( 1.36000000e+02,  1.29595100e-02)
( 1.37000000e+02, -1.08389500e-02)
( 1.38000000e+02, -2.71169200e-02)
( 1.39000000e+02, -2.23693400e-02)
( 1.40000000e+02, -2.59415800e-03)
( 1.41000000e+02,  2.06679700e-02)
( 1.42000000e+02,  2.73046300e-02)
( 1.43000000e+02,  1.46130100e-02)
( 1.44000000e+02, -8.84011200e-03)
( 1.45000000e+02, -2.65832700e-02)
( 1.46000000e+02, -2.34353400e-02)
( 1.47000000e+02, -4.56753600e-03)
( 1.48000000e+02,  1.91330300e-02)
( 1.49000000e+02,  2.76007400e-02)};

\addplot [mark options={solid, thin}, mark=square*, mark size=1, only marks, color=magenta, forget plot]
coordinates {
( 0.00000000e+00, -2.17512800e-04)
( 1.00000000e+00, -2.09495800e-04)
( 2.00000000e+00, -2.33835400e-04)
( 3.00000000e+00, -2.56579700e-04)
( 4.00000000e+00, -2.75270500e-04)
( 5.00000000e+00, -2.64378500e-04)
( 6.00000000e+00, -3.41105800e-04)
( 7.00000000e+00, -2.74512900e-04)
( 8.00000000e+00, -2.62515400e-04)
( 9.00000000e+00, -2.43983800e-04)
( 1.00000000e+01, -8.78384900e-04)
( 1.10000000e+01, -7.96055700e-04)
( 1.20000000e+01, -7.92272800e-04)
( 1.30000000e+01, -5.24322400e-04)
( 1.40000000e+01, -8.67589300e-04)
( 1.50000000e+01, -1.06815000e-03)
( 1.60000000e+01, -1.41967600e-03)
( 1.70000000e+01, -1.46656400e-03)
( 1.80000000e+01, -1.43038500e-03)
( 1.90000000e+01, -1.33719400e-03)
( 2.00000000e+01, -8.36180800e-04)
( 2.10000000e+01, -6.37224900e-04)
( 2.20000000e+01, -2.86261900e-04)
( 2.30000000e+01, -3.08679200e-04)
( 2.40000000e+01, -1.60795900e-04)
( 2.50000000e+01, -4.56139500e-04)
( 2.60000000e+01, -1.39708100e-03)
( 2.70000000e+01, -1.92024200e-03)
( 2.80000000e+01, -1.92949600e-03)
( 2.90000000e+01, -9.00196400e-04)
( 3.00000000e+01,  3.08165000e-04)
( 3.10000000e+01,  7.43226900e-04)
( 3.20000000e+01,  3.57088700e-04)
( 3.30000000e+01, -7.65827900e-04)
( 3.40000000e+01, -1.96021700e-03)
( 3.50000000e+01, -2.43796900e-03)
( 3.60000000e+01, -1.86409300e-03)
( 3.70000000e+01, -4.33414900e-05)
( 3.80000000e+01,  1.39352000e-03)
( 3.90000000e+01,  1.64877100e-03)
( 4.00000000e+01, -6.60243000e-06)
( 4.10000000e+01, -2.45520000e-03)
( 4.20000000e+01, -4.32291300e-03)
( 4.30000000e+01, -3.58588500e-03)
( 4.40000000e+01, -5.04784400e-04)
( 4.50000000e+01,  3.15510900e-03)
( 4.60000000e+01,  4.11676200e-03)
( 4.70000000e+01,  1.59650900e-03)
( 4.80000000e+01, -3.54808700e-03)
( 4.90000000e+01, -7.39986500e-03)
( 5.00000000e+01, -6.60399700e-03)
( 5.10000000e+01, -2.88449400e-04)
( 5.20000000e+01,  7.34161700e-03)
( 5.30000000e+01,  1.04849300e-02)
( 5.40000000e+01,  5.58928300e-03)
( 5.50000000e+01, -4.94023300e-03)
( 5.60000000e+01, -1.37807200e-02)
( 5.70000000e+01, -1.29435800e-02)
( 5.80000000e+01, -2.12366600e-03)
( 5.90000000e+01,  1.30151500e-02)
( 6.00000000e+01,  2.15167100e-02)
( 6.10000000e+01,  1.43698600e-02)
( 6.20000000e+01, -1.62376100e-03)
( 6.30000000e+01, -1.65307600e-02)
( 6.40000000e+01, -1.64617900e-02)
( 6.50000000e+01, -1.65672500e-03)
( 6.60000000e+01,  1.86035700e-02)
( 6.70000000e+01,  2.95358900e-02)
( 6.80000000e+01,  1.88984300e-02)
( 6.90000000e+01, -3.86717500e-03)
( 7.00000000e+01, -2.29861700e-02)
( 7.10000000e+01, -2.32369200e-02)
( 7.20000000e+01, -6.44426400e-03)
( 7.30000000e+01,  1.73639000e-02)
( 7.40000000e+01,  2.89403400e-02)
( 7.50000000e+01,  1.85306800e-02)
( 7.60000000e+01, -4.08012300e-03)
( 7.70000000e+01, -2.35669900e-02)
( 7.80000000e+01, -2.32529100e-02)
( 7.90000000e+01, -5.71807300e-03)
( 8.00000000e+01,  1.82203000e-02)
( 8.10000000e+01,  2.98539600e-02)
( 8.20000000e+01,  1.90909100e-02)
( 8.30000000e+01, -4.60514900e-03)
( 8.40000000e+01, -2.42809500e-02)
( 8.50000000e+01, -2.31165500e-02)
( 8.60000000e+01, -4.84399100e-03)
( 8.70000000e+01,  1.91920100e-02)
( 8.80000000e+01,  2.92417800e-02)
( 8.90000000e+01,  1.76547800e-02)
( 9.00000000e+01, -6.33436700e-03)
( 9.10000000e+01, -2.44183300e-02)
( 9.20000000e+01, -2.25005600e-02)
( 9.30000000e+01, -3.69810500e-03)
( 9.40000000e+01,  1.97875900e-02)
( 9.50000000e+01,  3.03124500e-02)
( 9.60000000e+01,  1.80209000e-02)
( 9.70000000e+01, -6.88206600e-03)
( 9.80000000e+01, -2.52502600e-02)
( 9.90000000e+01, -2.26482500e-02)
( 1.00000000e+02, -3.00472700e-03)
( 1.01000000e+02,  2.07047200e-02)
( 1.02000000e+02,  2.92701800e-02)
( 1.03000000e+02,  1.60973000e-02)
( 1.04000000e+02, -8.54901000e-03)
( 1.05000000e+02, -2.59845900e-02)
( 1.06000000e+02, -2.17880000e-02)
( 1.07000000e+02, -1.30959100e-03)
( 1.08000000e+02,  2.21836700e-02)
( 1.09000000e+02,  2.89400600e-02)
( 1.10000000e+02,  1.39953000e-02)
( 1.11000000e+02, -1.12436400e-02)
( 1.12000000e+02, -2.68331500e-02)
( 1.13000000e+02, -1.98211100e-02)
( 1.14000000e+02,  1.42833600e-03)
( 1.15000000e+02,  2.43674700e-02)
( 1.16000000e+02,  2.82906200e-02)
( 1.17000000e+02,  1.13519000e-02)
( 1.18000000e+02, -1.33537200e-02)
( 1.19000000e+02, -2.69275800e-02)
( 1.20000000e+02, -1.84282500e-02)
( 1.21000000e+02,  4.09333800e-03)
( 1.22000000e+02,  2.55929400e-02)
( 1.23000000e+02,  2.72527300e-02)
( 1.24000000e+02,  9.11384400e-03)
( 1.25000000e+02, -1.60230000e-02)
( 1.26000000e+02, -2.69164600e-02)
( 1.27000000e+02, -1.69915200e-02)
( 1.28000000e+02,  5.73384500e-03)
( 1.29000000e+02,  2.65796900e-02)
( 1.30000000e+02,  2.66390300e-02)
( 1.31000000e+02,  7.72496800e-03)
( 1.32000000e+02, -1.68814600e-02)
( 1.33000000e+02, -2.63179700e-02)
( 1.34000000e+02, -1.59204800e-02)
( 1.35000000e+02,  6.65809900e-03)
( 1.36000000e+02,  2.69455000e-02)
( 1.37000000e+02,  2.63154000e-02)
( 1.38000000e+02,  7.07068700e-03)
( 1.39000000e+02, -1.69530500e-02)
( 1.40000000e+02, -2.66094600e-02)
( 1.41000000e+02, -1.59401000e-02)
( 1.42000000e+02,  6.75804500e-03)
( 1.43000000e+02,  2.70514700e-02)
( 1.44000000e+02,  2.65440300e-02)
( 1.45000000e+02,  8.29606100e-03)
( 1.46000000e+02, -1.63648000e-02)
( 1.47000000e+02, -2.65281900e-02)
( 1.48000000e+02, -1.64408600e-02)
( 1.49000000e+02,  5.78752600e-03)};

\end{groupplot}\end{tikzpicture}

==> figures/MeanAndRstress.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.49\textwidth, title=$Re_\tau\text{$=$}229$, xmode=log, xmax=229, ylabel=streamwise mean]
\addplot [very thick, color=green]
coordinates {
( 2.17949077e-01,  2.17949092e-01)
( 6.57954514e-01,  6.57097757e-01)
( 1.10624874e+00,  1.10346031e+00)
( 1.56298947e+00,  1.55673027e+00)
( 2.02833462e+00,  2.01632071e+00)
( 2.50244951e+00,  2.48134184e+00)
( 2.98549652e+00,  2.95059061e+00)
( 3.47764063e+00,  3.42258000e+00)
( 3.97906566e+00,  3.89557743e+00)
( 4.48993111e+00,  4.36767292e+00)
( 5.01042175e+00,  4.83685493e+00)
( 5.54071903e+00,  5.30108833e+00)
( 6.08100748e+00,  5.75838947e+00)
( 6.63147068e+00,  6.20689917e+00)
( 7.19231367e+00,  6.64493990e+00)
( 7.76372051e+00,  7.07106018e+00)
( 8.34589767e+00,  7.48403931e+00)
( 8.93902874e+00,  7.88291883e+00)
( 9.54334164e+00,  8.26698494e+00)
( 1.01590424e+01,  8.63576508e+00)
( 1.07863626e+01,  8.98900318e+00)
( 1.14254827e+01,  9.32661629e+00)
( 1.20766335e+01,  9.64869785e+00)
( 1.27400675e+01,  9.95546150e+00)
( 1.34159899e+01,  1.02472382e+01)
( 1.41046524e+01,  1.05244408e+01)
( 1.48063078e+01,  1.07875423e+01)
( 1.55211630e+01,  1.10370846e+01)
( 1.62494907e+01,  1.12736177e+01)
( 1.69915466e+01,  1.14977331e+01)
( 1.77475777e+01,  1.17100248e+01)
( 1.85178413e+01,  1.19110966e+01)
( 1.93026333e+01,  1.21015568e+01)
( 2.01022034e+01,  1.22820091e+01)
( 2.09168530e+01,  1.24530621e+01)
( 2.17468338e+01,  1.26153193e+01)
( 2.25924625e+01,  1.27693825e+01)
( 2.34539032e+01,  1.29158239e+01)
( 2.43317757e+01,  1.30552263e+01)
( 2.52261467e+01,  1.31881361e+01)
( 2.61372433e+01,  1.33150682e+01)
( 2.70655289e+01,  1.34365149e+01)
( 2.80114574e+01,  1.35529575e+01)
( 2.89750290e+01,  1.36647997e+01)
( 2.99569359e+01,  1.37724400e+01)
( 3.09571724e+01,  1.38762064e+01)
( 3.19764290e+01,  1.39763927e+01)
( 3.30147095e+01,  1.40732555e+01)
( 3.40726891e+01,  1.41670008e+01)
( 3.51506081e+01,  1.42578154e+01)
( 3.62486916e+01,  1.43458509e+01)
( 3.73676300e+01,  1.44312687e+01)
( 3.85074196e+01,  1.45142374e+01)
( 3.96687469e+01,  1.45949812e+01)
( 4.08520775e+01,  1.46737413e+01)
( 4.20576324e+01,  1.47508402e+01)
( 4.32860985e+01,  1.48266020e+01)
( 4.45374870e+01,  1.49014111e+01)
( 4.58124733e+01,  1.49756222e+01)
( 4.71115227e+01,  1.50496111e+01)
( 4.84350891e+01,  1.51237154e+01)
( 4.97834053e+01,  1.51982260e+01)
( 5.11573868e+01,  1.52733297e+01)
( 5.25570297e+01,  1.53490782e+01)
( 5.39832535e+01,  1.54254026e+01)
( 5.54360619e+01,  1.55021238e+01)
( 5.69165993e+01,  1.55790443e+01)
( 5.84248581e+01,  1.56560078e+01)
( 5.99613075e+01,  1.57329178e+01)
( 6.15270844e+01,  1.58096695e+01)
( 6.31221962e+01,  1.58861265e+01)
( 6.47473221e+01,  1.59621019e+01)
( 6.64031525e+01,  1.60373688e+01)
( 6.80901566e+01,  1.61117630e+01)
( 6.98087769e+01,  1.61851864e+01)
( 7.15599365e+01,  1.62576408e+01)
( 7.33440933e+01,  1.63291531e+01)
( 7.51619339e+01,  1.63997116e+01)
( 7.70139236e+01,  1.64693089e+01)
( 7.89007339e+01,  1.65379639e+01)
( 8.08230667e+01,  1.66057396e+01)
( 8.27818375e+01,  1.66726513e+01)
( 8.47775040e+01,  1.67386951e+01)
( 8.68105164e+01,  1.68038425e+01)
( 8.88820267e+01,  1.68680935e+01)
( 9.09924927e+01,  1.69315987e+01)
( 9.31428299e+01,  1.69946156e+01)
( 9.53334961e+01,  1.70574265e+01)
( 9.75656433e+01,  1.71202583e+01)
( 9.98397217e+01,  1.71832523e+01)
( 1.02156654e+02,  1.72464390e+01)
( 1.04517357e+02,  1.73097191e+01)
( 1.06922279e+02,  1.73729248e+01)
( 1.09372803e+02,  1.74358177e+01)
( 1.11869385e+02,  1.74981232e+01)
( 1.14412949e+02,  1.75596256e+01)
( 1.17004395e+02,  1.76201897e+01)
( 1.19644653e+02,  1.76798668e+01)
( 1.22334862e+02,  1.77388973e+01)
( 1.25075493e+02,  1.77976551e+01)
( 1.27867912e+02,  1.78565331e+01)
( 1.30713028e+02,  1.79158478e+01)
( 1.33611542e+02,  1.79758015e+01)
( 1.36564819e+02,  1.80364876e+01)
( 1.39573776e+02,  1.80977497e+01)
( 1.42639343e+02,  1.81592274e+01)
( 1.45762650e+02,  1.82203655e+01)
( 1.48944855e+02,  1.82804070e+01)
( 1.52186859e+02,  1.83386803e+01)
( 1.55490036e+02,  1.83950729e+01)
( 1.58855560e+02,  1.84499207e+01)
( 1.62284332e+02,  1.85036278e+01)
( 1.65777939e+02,  1.85563316e+01)
( 1.69337082e+02,  1.86077938e+01)
( 1.72963379e+02,  1.86575165e+01)
( 1.76658173e+02,  1.87051029e+01)
( 1.80422409e+02,  1.87504768e+01)
( 1.84257462e+02,  1.87936420e+01)
( 1.88164917e+02,  1.88344784e+01)
( 1.92145935e+02,  1.88727283e+01)
( 1.96202103e+02,  1.89078999e+01)
( 2.00334579e+02,  1.89392719e+01)
( 2.04544983e+02,  1.89662380e+01)
( 2.08834656e+02,  1.89886799e+01)
( 2.13205002e+02,  1.90067940e+01)
( 2.17657822e+02,  1.90204811e+01)
( 2.22194534e+02,  1.90294666e+01)
( 2.26816711e+02,  1.90338573e+01)};\label{line:idns:mean_u_dns}

\addplot [dashed, very thick, color=blue]
coordinates {
( 2.17949077e-01,  3.34109999e-02)
( 6.57954514e-01,  4.97606546e-01)
( 1.10624874e+00,  9.43062067e-01)
( 1.56298947e+00,  1.37429762e+00)
( 2.02833462e+00,  1.84222460e+00)
( 2.50244951e+00,  2.30419135e+00)
( 2.98549652e+00,  2.76028204e+00)
( 3.47764063e+00,  3.22112608e+00)
( 3.97906566e+00,  3.68666792e+00)
( 4.48993111e+00,  4.15531254e+00)
( 5.01042175e+00,  4.62704277e+00)
( 5.54071903e+00,  5.09247446e+00)
( 6.08100748e+00,  5.55156088e+00)
( 6.63147068e+00,  6.00078392e+00)
( 7.19231367e+00,  6.44009066e+00)
( 7.76372051e+00,  6.86407232e+00)
( 8.34589767e+00,  7.27238703e+00)
( 8.93902874e+00,  7.67065239e+00)
( 9.54334164e+00,  8.05966759e+00)
( 1.01590424e+01,  8.43572140e+00)
( 1.07863626e+01,  8.79819965e+00)
( 1.14254827e+01,  9.14035797e+00)
( 1.20766335e+01,  9.46241474e+00)
( 1.27400675e+01,  9.76951313e+00)
( 1.34159899e+01,  1.00611172e+01)
( 1.41046524e+01,  1.03390703e+01)
( 1.48063078e+01,  1.06046400e+01)
( 1.55211630e+01,  1.08559303e+01)
( 1.62494907e+01,  1.10923634e+01)
( 1.69915466e+01,  1.13144865e+01)
( 1.77475777e+01,  1.15226011e+01)
( 1.85178413e+01,  1.17210360e+01)
( 1.93026333e+01,  1.19095469e+01)
( 2.01022034e+01,  1.20898800e+01)
( 2.09168530e+01,  1.22625961e+01)
( 2.17468338e+01,  1.24250107e+01)
( 2.25924625e+01,  1.25768509e+01)
( 2.34539032e+01,  1.27208824e+01)
( 2.43317757e+01,  1.28571997e+01)
( 2.52261467e+01,  1.29880781e+01)
( 2.61372433e+01,  1.31133556e+01)
( 2.70655289e+01,  1.32334080e+01)
( 2.80114574e+01,  1.33485079e+01)
( 2.89750290e+01,  1.34571867e+01)
( 2.99569359e+01,  1.35592928e+01)
( 3.09571724e+01,  1.36573095e+01)
( 3.19764290e+01,  1.37512512e+01)
( 3.30147095e+01,  1.38426828e+01)
( 3.40726891e+01,  1.39314919e+01)
( 3.51506081e+01,  1.40173845e+01)
( 3.62486916e+01,  1.41005020e+01)
( 3.73676300e+01,  1.41815844e+01)
( 3.85074196e+01,  1.42605152e+01)
( 3.96687469e+01,  1.43378687e+01)
( 4.08520775e+01,  1.44136162e+01)
( 4.20576324e+01,  1.44894285e+01)
( 4.32860985e+01,  1.45652208e+01)
( 4.45374870e+01,  1.46403627e+01)
( 4.58124733e+01,  1.47148952e+01)
( 4.71115227e+01,  1.47886133e+01)
( 4.84350891e+01,  1.48614712e+01)
( 4.97834053e+01,  1.49335566e+01)
( 5.11573868e+01,  1.50047922e+01)
( 5.25570297e+01,  1.50765276e+01)
( 5.39832535e+01,  1.51487303e+01)
( 5.54360619e+01,  1.52212648e+01)
( 5.69165993e+01,  1.52941542e+01)
( 5.84248581e+01,  1.53673420e+01)
( 5.99613075e+01,  1.54408054e+01)
( 6.15270844e+01,  1.55141592e+01)
( 6.31221962e+01,  1.55872993e+01)
( 6.47473221e+01,  1.56611128e+01)
( 6.64031525e+01,  1.57356215e+01)
( 6.80901566e+01,  1.58104229e+01)
( 6.98087769e+01,  1.58855314e+01)
( 7.15599365e+01,  1.59595451e+01)
( 7.33440933e+01,  1.60324383e+01)
( 7.51619339e+01,  1.61043625e+01)
( 7.70139236e+01,  1.61751862e+01)
( 7.89007339e+01,  1.62458401e+01)
( 8.08230667e+01,  1.63163662e+01)
( 8.27818375e+01,  1.63863277e+01)
( 8.47775040e+01,  1.64557247e+01)
( 8.68105164e+01,  1.65242634e+01)
( 8.88820267e+01,  1.65919704e+01)
( 9.09924927e+01,  1.66583748e+01)
( 9.31428299e+01,  1.67233887e+01)
( 9.53334961e+01,  1.67895107e+01)
( 9.75656433e+01,  1.68567734e+01)
( 9.98397217e+01,  1.69249382e+01)
( 1.02156654e+02,  1.69939651e+01)
( 1.04517357e+02,  1.70623550e+01)
( 1.06922279e+02,  1.71301174e+01)
( 1.09372803e+02,  1.71973896e+01)
( 1.11869385e+02,  1.72641106e+01)
( 1.14412949e+02,  1.73333683e+01)
( 1.17004395e+02,  1.74051952e+01)
( 1.19644653e+02,  1.74779930e+01)
( 1.22334862e+02,  1.75517502e+01)
( 1.25075493e+02,  1.76243610e+01)
( 1.27867912e+02,  1.76958447e+01)
( 1.30713028e+02,  1.77662659e+01)
( 1.33611542e+02,  1.78355904e+01)
( 1.36564819e+02,  1.79085979e+01)
( 1.39573776e+02,  1.79853477e+01)
( 1.42639343e+02,  1.80630569e+01)
( 1.45762650e+02,  1.81417255e+01)
( 1.48944855e+02,  1.82183762e+01)
( 1.52186859e+02,  1.82930031e+01)
( 1.55490036e+02,  1.83657112e+01)
( 1.58855560e+02,  1.84364929e+01)
( 1.62284332e+02,  1.85097027e+01)
( 1.65777939e+02,  1.85853939e+01)
( 1.69337082e+02,  1.86606750e+01)
( 1.72963379e+02,  1.87355423e+01)
( 1.76658173e+02,  1.88064346e+01)
( 1.80422409e+02,  1.88733444e+01)
( 1.84257462e+02,  1.89340458e+01)
( 1.88164917e+02,  1.89885235e+01)
( 1.92145935e+02,  1.90430565e+01)
( 1.96202103e+02,  1.90976696e+01)
( 2.00334579e+02,  1.91489429e+01)
( 2.04544983e+02,  1.91968365e+01)
( 2.08834656e+02,  1.92354660e+01)
( 2.13205002e+02,  1.92647934e+01)
( 2.17657822e+02,  1.92836647e+01)
( 2.22194534e+02,  1.92920742e+01)
( 2.26816711e+02,  1.92962723e+01)};\label{line:idns:mean_u_diff}

\nextgroupplot[width=0.49\textwidth, ymin=0.0, title=$Re_\tau\text{$=$}229$, xmax=229, ylabel=stress tensor]
\addplot [very thick, color=yellow]
coordinates {
( 2.17949077e-01,  8.04758519e-02)
( 6.57954514e-01,  2.42114276e-01)
( 1.10624874e+00,  4.06172603e-01)
( 1.56298947e+00,  5.72420418e-01)
( 2.02833462e+00,  7.40179121e-01)
( 2.50244951e+00,  9.08347547e-01)
( 2.98549652e+00,  1.07548141e+00)
( 3.47764063e+00,  1.23991334e+00)
( 3.97906566e+00,  1.39989245e+00)
( 4.48993111e+00,  1.55372083e+00)
( 5.01042175e+00,  1.69986546e+00)
( 5.54071903e+00,  1.83703947e+00)
( 6.08100748e+00,  1.96424842e+00)
( 6.63147068e+00,  2.08080673e+00)
( 7.19231367e+00,  2.18632936e+00)
( 7.76372051e+00,  2.28070736e+00)
( 8.34589767e+00,  2.36406898e+00)
( 8.93902874e+00,  2.43673873e+00)
( 9.54334164e+00,  2.49919224e+00)
( 1.01590424e+01,  2.55201316e+00)
( 1.07863626e+01,  2.59585357e+00)
( 1.14254827e+01,  2.63140035e+00)
( 1.20766335e+01,  2.65934753e+00)
( 1.27400675e+01,  2.68037486e+00)
( 1.34159899e+01,  2.69513464e+00)
( 1.41046524e+01,  2.70423985e+00)
( 1.48063078e+01,  2.70826244e+00)
( 1.55211630e+01,  2.70772743e+00)
( 1.62494907e+01,  2.70311427e+00)
( 1.69915466e+01,  2.69485545e+00)
( 1.77475777e+01,  2.68333769e+00)
( 1.85178413e+01,  2.66890407e+00)
( 1.93026333e+01,  2.65186000e+00)
( 2.01022034e+01,  2.63247514e+00)
( 2.09168530e+01,  2.61099076e+00)
( 2.17468338e+01,  2.58762360e+00)
( 2.25924625e+01,  2.56257081e+00)
( 2.34539032e+01,  2.53601575e+00)
( 2.43317757e+01,  2.50813437e+00)
( 2.52261467e+01,  2.47910047e+00)
( 2.61372433e+01,  2.44909215e+00)
( 2.70655289e+01,  2.41829443e+00)
( 2.80114574e+01,  2.38691306e+00)
( 2.89750290e+01,  2.35517335e+00)
( 2.99569359e+01,  2.32331419e+00)
( 3.09571724e+01,  2.29156852e+00)
( 3.19764290e+01,  2.26014781e+00)
( 3.30147095e+01,  2.22924042e+00)
( 3.40726891e+01,  2.19902039e+00)
( 3.51506081e+01,  2.16964793e+00)
( 3.62486916e+01,  2.14125609e+00)
( 3.73676300e+01,  2.11392832e+00)
( 3.85074196e+01,  2.08767581e+00)
( 3.96687469e+01,  2.06242537e+00)
( 4.08520775e+01,  2.03801799e+00)
( 4.20576324e+01,  2.01421452e+00)
( 4.32860985e+01,  1.99072337e+00)
( 4.45374870e+01,  1.96724248e+00)
( 4.58124733e+01,  1.94349897e+00)
( 4.71115227e+01,  1.91928256e+00)
( 4.84350891e+01,  1.89447880e+00)
( 4.97834053e+01,  1.86910737e+00)
( 5.11573868e+01,  1.84333348e+00)
( 5.25570297e+01,  1.81746233e+00)
( 5.39832535e+01,  1.79190600e+00)
( 5.54360619e+01,  1.76709020e+00)
( 5.69165993e+01,  1.74332225e+00)
( 5.84248581e+01,  1.72073805e+00)
( 5.99613075e+01,  1.69937813e+00)
( 6.15270844e+01,  1.67929018e+00)
( 6.31221962e+01,  1.66056550e+00)
( 6.47473221e+01,  1.64328325e+00)
( 6.64031525e+01,  1.62739611e+00)
( 6.80901566e+01,  1.61264718e+00)
( 6.98087769e+01,  1.59862471e+00)
( 7.15599365e+01,  1.58496892e+00)
( 7.33440933e+01,  1.57160175e+00)
( 7.51619339e+01,  1.55879557e+00)
( 7.70139236e+01,  1.54698610e+00)
( 7.89007339e+01,  1.53648126e+00)
( 8.08230667e+01,  1.52732253e+00)
( 8.27818375e+01,  1.51932371e+00)
( 8.47775040e+01,  1.51212931e+00)
( 8.68105164e+01,  1.50527167e+00)
( 8.88820267e+01,  1.49826515e+00)
( 9.09924927e+01,  1.49074316e+00)
( 9.31428299e+01,  1.48260474e+00)
( 9.53334961e+01,  1.47399378e+00)
( 9.75656433e+01,  1.46509719e+00)
( 9.98397217e+01,  1.45600450e+00)
( 1.02156654e+02,  1.44670200e+00)
( 1.04517357e+02,  1.43708742e+00)
( 1.06922279e+02,  1.42701936e+00)
( 1.09372803e+02,  1.41635466e+00)
( 1.11869385e+02,  1.40484130e+00)
( 1.14412949e+02,  1.39208591e+00)
( 1.17004395e+02,  1.37769377e+00)
( 1.19644653e+02,  1.36135614e+00)
( 1.22334862e+02,  1.34286964e+00)
( 1.25075493e+02,  1.32222664e+00)
( 1.27867912e+02,  1.29966307e+00)
( 1.30713028e+02,  1.27556217e+00)
( 1.33611542e+02,  1.25043392e+00)
( 1.36564819e+02,  1.22492230e+00)
( 1.39573776e+02,  1.19960189e+00)
( 1.42639343e+02,  1.17496598e+00)
( 1.45762650e+02,  1.15164483e+00)
( 1.48944855e+02,  1.13002586e+00)
( 1.52186859e+02,  1.10978532e+00)
( 1.55490036e+02,  1.09030259e+00)
( 1.58855560e+02,  1.07118165e+00)
( 1.62284332e+02,  1.05224228e+00)
( 1.65777939e+02,  1.03355682e+00)
( 1.69337082e+02,  1.01557267e+00)
( 1.72963379e+02,  9.98847127e-01)
( 1.76658173e+02,  9.83561218e-01)
( 1.80422409e+02,  9.69448805e-01)
( 1.84257462e+02,  9.56168115e-01)
( 1.88164917e+02,  9.43633258e-01)
( 1.92145935e+02,  9.31797981e-01)
( 1.96202103e+02,  9.20299768e-01)
( 2.00334579e+02,  9.08711612e-01)
( 2.04544983e+02,  8.96890223e-01)
( 2.08834656e+02,  8.85041714e-01)
( 2.13205002e+02,  8.74011815e-01)
( 2.17657822e+02,  8.64823401e-01)
( 2.22194534e+02,  8.57996464e-01)
( 2.26816711e+02,  8.54242504e-01)};\label{line:idns:urms_dns}

\addplot [dashed, very thick, color=red]
coordinates {
( 2.17949077e-01,  4.01779890e-01)
( 6.57954514e-01,  4.68791217e-01)
( 1.10624874e+00,  6.00941360e-01)
( 1.56298947e+00,  7.55040944e-01)
( 2.02833462e+00,  9.26072955e-01)
( 2.50244951e+00,  1.10250568e+00)
( 2.98549652e+00,  1.28289354e+00)
( 3.47764063e+00,  1.45382607e+00)
( 3.97906566e+00,  1.61587512e+00)
( 4.48993111e+00,  1.77077448e+00)
( 5.01042175e+00,  1.92042851e+00)
( 5.54071903e+00,  2.05637097e+00)
( 6.08100748e+00,  2.17959619e+00)
( 6.63147068e+00,  2.28895283e+00)
( 7.19231367e+00,  2.38614464e+00)
( 7.76372051e+00,  2.47342205e+00)
( 8.34589767e+00,  2.55102229e+00)
( 8.93902874e+00,  2.61654925e+00)
( 9.54334164e+00,  2.67271900e+00)
( 1.01590424e+01,  2.71756101e+00)
( 1.07863626e+01,  2.75079298e+00)
( 1.14254827e+01,  2.77530074e+00)
( 1.20766335e+01,  2.79219222e+00)
( 1.27400675e+01,  2.80401492e+00)
( 1.34159899e+01,  2.81047964e+00)
( 1.41046524e+01,  2.81359005e+00)
( 1.48063078e+01,  2.81467962e+00)
( 1.55211630e+01,  2.80913186e+00)
( 1.62494907e+01,  2.79654884e+00)
( 1.69915466e+01,  2.78211117e+00)
( 1.77475777e+01,  2.76614499e+00)
( 1.85178413e+01,  2.74633384e+00)
( 1.93026333e+01,  2.72247100e+00)
( 2.01022034e+01,  2.69851828e+00)
( 2.09168530e+01,  2.67487597e+00)
( 2.17468338e+01,  2.64778662e+00)
( 2.25924625e+01,  2.61696315e+00)
( 2.34539032e+01,  2.58719397e+00)
( 2.43317757e+01,  2.55872941e+00)
( 2.52261467e+01,  2.52829051e+00)
( 2.61372433e+01,  2.49554396e+00)
( 2.70655289e+01,  2.46413732e+00)
( 2.80114574e+01,  2.43426251e+00)
( 2.89750290e+01,  2.40301704e+00)
( 2.99569359e+01,  2.37010121e+00)
( 3.09571724e+01,  2.33965468e+00)
( 3.19764290e+01,  2.31194878e+00)
( 3.30147095e+01,  2.28316355e+00)
( 3.40726891e+01,  2.25282145e+00)
( 3.51506081e+01,  2.22383714e+00)
( 3.62486916e+01,  2.19641757e+00)
( 3.73676300e+01,  2.16786361e+00)
( 3.85074196e+01,  2.13790321e+00)
( 3.96687469e+01,  2.11047149e+00)
( 4.08520775e+01,  2.08588886e+00)
( 4.20576324e+01,  2.06044436e+00)
( 4.32860985e+01,  2.03348422e+00)
( 4.45374870e+01,  2.00716925e+00)
( 4.58124733e+01,  1.98181331e+00)
( 4.71115227e+01,  1.95579469e+00)
( 4.84350891e+01,  1.92897975e+00)
( 4.97834053e+01,  1.90468729e+00)
( 5.11573868e+01,  1.88338125e+00)
( 5.25570297e+01,  1.86170077e+00)
( 5.39832535e+01,  1.83880258e+00)
( 5.54360619e+01,  1.81607246e+00)
( 5.69165993e+01,  1.79385328e+00)
( 5.84248581e+01,  1.77146864e+00)
( 5.99613075e+01,  1.74884152e+00)
( 6.15270844e+01,  1.72836876e+00)
( 6.31221962e+01,  1.71054864e+00)
( 6.47473221e+01,  1.69251192e+00)
( 6.64031525e+01,  1.67319202e+00)
( 6.80901566e+01,  1.65330195e+00)
( 6.98087769e+01,  1.63334143e+00)
( 7.15599365e+01,  1.61434209e+00)
( 7.33440933e+01,  1.59625018e+00)
( 7.51619339e+01,  1.58059216e+00)
( 7.70139236e+01,  1.56783319e+00)
( 7.89007339e+01,  1.55534875e+00)
( 8.08230667e+01,  1.54194188e+00)
( 8.27818375e+01,  1.52821410e+00)
( 8.47775040e+01,  1.51474535e+00)
( 8.68105164e+01,  1.50252998e+00)
( 8.88820267e+01,  1.49124622e+00)
( 9.09924927e+01,  1.48124528e+00)
( 9.31428299e+01,  1.47268140e+00)
( 9.53334961e+01,  1.46311605e+00)
( 9.75656433e+01,  1.45121551e+00)
( 9.98397217e+01,  1.43711984e+00)
( 1.02156654e+02,  1.42173064e+00)
( 1.04517357e+02,  1.40687633e+00)
( 1.06922279e+02,  1.39220679e+00)
( 1.09372803e+02,  1.37773335e+00)
( 1.11869385e+02,  1.36368561e+00)
( 1.14412949e+02,  1.34783578e+00)
( 1.17004395e+02,  1.32890677e+00)
( 1.19644653e+02,  1.30729330e+00)
( 1.22334862e+02,  1.28420436e+00)
( 1.25075493e+02,  1.26314330e+00)
( 1.27867912e+02,  1.24376678e+00)
( 1.30713028e+02,  1.22592735e+00)
( 1.33611542e+02,  1.20969605e+00)
( 1.36564819e+02,  1.19226038e+00)
( 1.39573776e+02,  1.17176473e+00)
( 1.42639343e+02,  1.14833915e+00)
( 1.45762650e+02,  1.12257802e+00)
( 1.48944855e+02,  1.09881461e+00)
( 1.52186859e+02,  1.07644391e+00)
( 1.55490036e+02,  1.05529869e+00)
( 1.58855560e+02,  1.03555250e+00)
( 1.62284332e+02,  1.01428235e+00)
( 1.65777939e+02,  9.89857733e-01)
( 1.69337082e+02,  9.62036610e-01)
( 1.72963379e+02,  9.32026267e-01)
( 1.76658173e+02,  9.05072153e-01)
( 1.80422409e+02,  8.80889058e-01)
( 1.84257462e+02,  8.59051943e-01)
( 1.88164917e+02,  8.39936018e-01)
( 1.92145935e+02,  8.19181144e-01)
( 1.96202103e+02,  7.95527577e-01)
( 2.00334579e+02,  7.69495547e-01)
( 2.04544983e+02,  7.42865503e-01)
( 2.08834656e+02,  7.22168863e-01)
( 2.13205002e+02,  7.06998110e-01)
( 2.17657822e+02,  6.97861850e-01)
( 2.22194534e+02,  6.96112335e-01)
( 2.26816711e+02,  6.95968330e-01)};\label{line:idns:urms_diff}

\addplot [very thick, color=pink]
coordinates {
( 2.17949077e-01,  3.33630829e-04)
( 6.57954514e-01,  3.60316294e-03)
( 1.10624874e+00,  9.63538885e-03)
( 1.56298947e+00,  1.82563942e-02)
( 2.02833462e+00,  2.90546417e-02)
( 2.50244951e+00,  4.17022705e-02)
( 2.98549652e+00,  5.59359677e-02)
( 3.47764063e+00,  7.15243071e-02)
( 3.97906566e+00,  8.82601738e-02)
( 4.48993111e+00,  1.05961263e-01)
( 5.01042175e+00,  1.24470070e-01)
( 5.54071903e+00,  1.43652201e-01)
( 6.08100748e+00,  1.63394079e-01)
( 6.63147068e+00,  1.83600187e-01)
( 7.19231367e+00,  2.04189882e-01)
( 7.76372051e+00,  2.25094482e-01)
( 8.34589767e+00,  2.46253818e-01)
( 8.93902874e+00,  2.67613649e-01)
( 9.54334164e+00,  2.89123178e-01)
( 1.01590424e+01,  3.10733527e-01)
( 1.07863626e+01,  3.32396507e-01)
( 1.14254827e+01,  3.54064614e-01)
( 1.20766335e+01,  3.75690788e-01)
( 1.27400675e+01,  3.97229254e-01)
( 1.34159899e+01,  4.18635547e-01)
( 1.41046524e+01,  4.39867318e-01)
( 1.48063078e+01,  4.60884392e-01)
( 1.55211630e+01,  4.81648773e-01)
( 1.62494907e+01,  5.02124369e-01)
( 1.69915466e+01,  5.22276878e-01)
( 1.77475777e+01,  5.42073071e-01)
( 1.85178413e+01,  5.61481059e-01)
( 1.93026333e+01,  5.80469787e-01)
( 2.01022034e+01,  5.99009812e-01)
( 2.09168530e+01,  6.17073417e-01)
( 2.17468338e+01,  6.34635627e-01)
( 2.25924625e+01,  6.51674628e-01)
( 2.34539032e+01,  6.68171585e-01)
( 2.43317757e+01,  6.84111059e-01)
( 2.52261467e+01,  6.99479818e-01)
( 2.61372433e+01,  7.14266241e-01)
( 2.70655289e+01,  7.28459716e-01)
( 2.80114574e+01,  7.42049098e-01)
( 2.89750290e+01,  7.55022645e-01)
( 2.99569359e+01,  7.67368078e-01)
( 3.09571724e+01,  7.79073060e-01)
( 3.19764290e+01,  7.90127277e-01)
( 3.30147095e+01,  8.00522506e-01)
( 3.40726891e+01,  8.10252845e-01)
( 3.51506081e+01,  8.19315612e-01)
( 3.62486916e+01,  8.27713072e-01)
( 3.73676300e+01,  8.35453868e-01)
( 3.85074196e+01,  8.42554092e-01)
( 3.96687469e+01,  8.49035919e-01)
( 4.08520775e+01,  8.54925632e-01)
( 4.20576324e+01,  8.60251844e-01)
( 4.32860985e+01,  8.65042150e-01)
( 4.45374870e+01,  8.69322240e-01)
( 4.58124733e+01,  8.73115599e-01)
( 4.71115227e+01,  8.76443446e-01)
( 4.84350891e+01,  8.79324436e-01)
( 4.97834053e+01,  8.81771386e-01)
( 5.11573868e+01,  8.83788586e-01)
( 5.25570297e+01,  8.85370195e-01)
( 5.39832535e+01,  8.86500716e-01)
( 5.54360619e+01,  8.87161732e-01)
( 5.69165993e+01,  8.87343049e-01)
( 5.84248581e+01,  8.87050688e-01)
( 5.99613075e+01,  8.86309862e-01)
( 6.15270844e+01,  8.85164201e-01)
( 6.31221962e+01,  8.83674026e-01)
( 6.47473221e+01,  8.81911814e-01)
( 6.64031525e+01,  8.79951775e-01)
( 6.80901566e+01,  8.77852798e-01)
( 6.98087769e+01,  8.75643790e-01)
( 7.15599365e+01,  8.73318195e-01)
( 7.33440933e+01,  8.70836914e-01)
( 7.51619339e+01,  8.68138373e-01)
( 7.70139236e+01,  8.65153611e-01)
( 7.89007339e+01,  8.61826897e-01)
( 8.08230667e+01,  8.58131289e-01)
( 8.27818375e+01,  8.54069591e-01)
( 8.47775040e+01,  8.49665403e-01)
( 8.68105164e+01,  8.44948351e-01)
( 8.88820267e+01,  8.39935899e-01)
( 9.09924927e+01,  8.34622085e-01)
( 9.31428299e+01,  8.28982770e-01)
( 9.53334961e+01,  8.23006928e-01)
( 9.75656433e+01,  8.16727996e-01)
( 9.98397217e+01,  8.10223877e-01)
( 1.02156654e+02,  8.03581238e-01)
( 1.04517357e+02,  7.96859801e-01)
( 1.06922279e+02,  7.90085018e-01)
( 1.09372803e+02,  7.83268929e-01)
( 1.11869385e+02,  7.76448429e-01)
( 1.14412949e+02,  7.69705713e-01)
( 1.17004395e+02,  7.63170719e-01)
( 1.19644653e+02,  7.57007182e-01)
( 1.22334862e+02,  7.51378179e-01)
( 1.25075493e+02,  7.46414423e-01)
( 1.27867912e+02,  7.42182791e-01)
( 1.30713028e+02,  7.38655031e-01)
( 1.33611542e+02,  7.35655189e-01)
( 1.36564819e+02,  7.32902586e-01)
( 1.39573776e+02,  7.30122983e-01)
( 1.42639343e+02,  7.27112770e-01)
( 1.45762650e+02,  7.23763227e-01)
( 1.48944855e+02,  7.20067978e-01)
( 1.52186859e+02,  7.16095328e-01)
( 1.55490036e+02,  7.11923420e-01)
( 1.58855560e+02,  7.07556725e-01)
( 1.62284332e+02,  7.02918887e-01)
( 1.65777939e+02,  6.97886884e-01)
( 1.69337082e+02,  6.92288578e-01)
( 1.72963379e+02,  6.85983896e-01)
( 1.76658173e+02,  6.79001153e-01)
( 1.80422409e+02,  6.71579242e-01)
( 1.84257462e+02,  6.64057136e-01)
( 1.88164917e+02,  6.56745017e-01)
( 1.92145935e+02,  6.49869442e-01)
( 1.96202103e+02,  6.43571734e-01)
( 2.00334579e+02,  6.37899280e-01)
( 2.04544983e+02,  6.32796645e-01)
( 2.08834656e+02,  6.28170133e-01)
( 2.13205002e+02,  6.23995423e-01)
( 2.17657822e+02,  6.20449305e-01)
( 2.22194534e+02,  6.17894769e-01)
( 2.26816711e+02,  6.16579294e-01)};\label{line:idns:vrms_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 2.17949077e-01,  2.07915623e-02)
( 6.57954514e-01,  2.02363562e-02)
( 1.10624874e+00,  2.03638840e-02)
( 1.56298947e+00,  2.48048082e-02)
( 2.02833462e+00,  3.54785807e-02)
( 2.50244951e+00,  4.85299937e-02)
( 2.98549652e+00,  6.32494241e-02)
( 3.47764063e+00,  7.86854848e-02)
( 3.97906566e+00,  9.47762728e-02)
( 4.48993111e+00,  1.12147696e-01)
( 5.01042175e+00,  1.30937427e-01)
( 5.54071903e+00,  1.50622815e-01)
( 6.08100748e+00,  1.71352893e-01)
( 6.63147068e+00,  1.92557931e-01)
( 7.19231367e+00,  2.14470923e-01)
( 7.76372051e+00,  2.36279845e-01)
( 8.34589767e+00,  2.58186519e-01)
( 8.93902874e+00,  2.80438781e-01)
( 9.54334164e+00,  3.03313255e-01)
( 1.01590424e+01,  3.26185018e-01)
( 1.07863626e+01,  3.49345475e-01)
( 1.14254827e+01,  3.72271001e-01)
( 1.20766335e+01,  3.95252317e-01)
( 1.27400675e+01,  4.17922378e-01)
( 1.34159899e+01,  4.40502554e-01)
( 1.41046524e+01,  4.62952882e-01)
( 1.48063078e+01,  4.85574037e-01)
( 1.55211630e+01,  5.07728696e-01)
( 1.62494907e+01,  5.29703259e-01)
( 1.69915466e+01,  5.51020861e-01)
( 1.77475777e+01,  5.71948946e-01)
( 1.85178413e+01,  5.92189372e-01)
( 1.93026333e+01,  6.11902654e-01)
( 2.01022034e+01,  6.31216466e-01)
( 2.09168530e+01,  6.50396109e-01)
( 2.17468338e+01,  6.68782711e-01)
( 2.25924625e+01,  6.86615646e-01)
( 2.34539032e+01,  7.03737080e-01)
( 2.43317757e+01,  7.20363438e-01)
( 2.52261467e+01,  7.36202002e-01)
( 2.61372433e+01,  7.51368999e-01)
( 2.70655289e+01,  7.65984476e-01)
( 2.80114574e+01,  7.80300736e-01)
( 2.89750290e+01,  7.93810904e-01)
( 2.99569359e+01,  8.06703746e-01)
( 3.09571724e+01,  8.18928003e-01)
( 3.19764290e+01,  8.30656230e-01)
( 3.30147095e+01,  8.41561735e-01)
( 3.40726891e+01,  8.51703763e-01)
( 3.51506081e+01,  8.61109436e-01)
( 3.62486916e+01,  8.69994223e-01)
( 3.73676300e+01,  8.78075004e-01)
( 3.85074196e+01,  8.85494113e-01)
( 3.96687469e+01,  8.92284989e-01)
( 4.08520775e+01,  8.98589075e-01)
( 4.20576324e+01,  9.04044569e-01)
( 4.32860985e+01,  9.08690155e-01)
( 4.45374870e+01,  9.12555099e-01)
( 4.58124733e+01,  9.15881515e-01)
( 4.71115227e+01,  9.18752789e-01)
( 4.84350891e+01,  9.21297312e-01)
( 4.97834053e+01,  9.23445880e-01)
( 5.11573868e+01,  9.25330997e-01)
( 5.25570297e+01,  9.26544189e-01)
( 5.39832535e+01,  9.27065492e-01)
( 5.54360619e+01,  9.26854134e-01)
( 5.69165993e+01,  9.26131427e-01)
( 5.84248581e+01,  9.25308704e-01)
( 5.99613075e+01,  9.24472451e-01)
( 6.15270844e+01,  9.23598051e-01)
( 6.31221962e+01,  9.22795653e-01)
( 6.47473221e+01,  9.21489000e-01)
( 6.64031525e+01,  9.19572055e-01)
( 6.80901566e+01,  9.16877568e-01)
( 6.98087769e+01,  9.13572431e-01)
( 7.15599365e+01,  9.10262227e-01)
( 7.33440933e+01,  9.06976879e-01)
( 7.51619339e+01,  9.03602302e-01)
( 7.70139236e+01,  9.00221288e-01)
( 7.89007339e+01,  8.96217823e-01)
( 8.08230667e+01,  8.91450942e-01)
( 8.27818375e+01,  8.85601103e-01)
( 8.47775040e+01,  8.78882408e-01)
( 8.68105164e+01,  8.72359633e-01)
( 8.88820267e+01,  8.66143882e-01)
( 9.09924927e+01,  8.60270381e-01)
( 9.31428299e+01,  8.54917943e-01)
( 9.53334961e+01,  8.49112749e-01)
( 9.75656433e+01,  8.42724323e-01)
( 9.98397217e+01,  8.35350811e-01)
( 1.02156654e+02,  8.27186406e-01)
( 1.04517357e+02,  8.19664717e-01)
( 1.06922279e+02,  8.12858403e-01)
( 1.09372803e+02,  8.06639493e-01)
( 1.11869385e+02,  8.01048875e-01)
( 1.14412949e+02,  7.94846416e-01)
( 1.17004395e+02,  7.87749171e-01)
( 1.19644653e+02,  7.79279292e-01)
( 1.22334862e+02,  7.69492269e-01)
( 1.25075493e+02,  7.60435879e-01)
( 1.27867912e+02,  7.52142489e-01)
( 1.30713028e+02,  7.44586051e-01)
( 1.33611542e+02,  7.37717211e-01)
( 1.36564819e+02,  7.30567753e-01)
( 1.39573776e+02,  7.22804606e-01)
( 1.42639343e+02,  7.14051604e-01)
( 1.45762650e+02,  7.04233766e-01)
( 1.48944855e+02,  6.95488155e-01)
( 1.52186859e+02,  6.87800467e-01)
( 1.55490036e+02,  6.80975020e-01)
( 1.58855560e+02,  6.74852908e-01)
( 1.62284332e+02,  6.68036640e-01)
( 1.65777939e+02,  6.60188794e-01)
( 1.69337082e+02,  6.51204407e-01)
( 1.72963379e+02,  6.41115725e-01)
( 1.76658173e+02,  6.32341683e-01)
( 1.80422409e+02,  6.25072002e-01)
( 1.84257462e+02,  6.19372606e-01)
( 1.88164917e+02,  6.15192890e-01)
( 1.92145935e+02,  6.10115826e-01)
( 1.96202103e+02,  6.03944361e-01)
( 2.00334579e+02,  5.96455991e-01)
( 2.04544983e+02,  5.87833345e-01)
( 2.08834656e+02,  5.80833495e-01)
( 2.13205002e+02,  5.75695872e-01)
( 2.17657822e+02,  5.72886407e-01)
( 2.22194534e+02,  5.72415590e-01)
( 2.26816711e+02,  5.72258651e-01)};\label{line:idns:vrms_diff}

\addplot [very thick, color=gray]
coordinates {
( 2.17949077e-01,  4.56322208e-02)
( 6.57954514e-01,  1.28772572e-01)
( 1.10624874e+00,  2.05254883e-01)
( 1.56298947e+00,  2.75568247e-01)
( 2.02833462e+00,  3.40155989e-01)
( 2.50244951e+00,  3.99438411e-01)
( 2.98549652e+00,  4.53831643e-01)
( 3.47764063e+00,  5.03754020e-01)
( 3.97906566e+00,  5.49624324e-01)
( 4.48993111e+00,  5.91854692e-01)
( 5.01042175e+00,  6.30843282e-01)
( 5.54071903e+00,  6.66966081e-01)
( 6.08100748e+00,  7.00569928e-01)
( 6.63147068e+00,  7.31966078e-01)
( 7.19231367e+00,  7.61424541e-01)
( 7.76372051e+00,  7.89169610e-01)
( 8.34589767e+00,  8.15378070e-01)
( 8.93902874e+00,  8.40179622e-01)
( 9.54334164e+00,  8.63661826e-01)
( 1.01590424e+01,  8.85877669e-01)
( 1.07863626e+01,  9.06855583e-01)
( 1.14254827e+01,  9.26609099e-01)
( 1.20766335e+01,  9.45145667e-01)
( 1.27400675e+01,  9.62472081e-01)
( 1.34159899e+01,  9.78598475e-01)
( 1.41046524e+01,  9.93539810e-01)
( 1.48063078e+01,  1.00731826e+00)
( 1.55211630e+01,  1.01996386e+00)
( 1.62494907e+01,  1.03151715e+00)
( 1.69915466e+01,  1.04202938e+00)
( 1.77475777e+01,  1.05156159e+00)
( 1.85178413e+01,  1.06018007e+00)
( 1.93026333e+01,  1.06795156e+00)
( 2.01022034e+01,  1.07493675e+00)
( 2.09168530e+01,  1.08118701e+00)
( 2.17468338e+01,  1.08674347e+00)
( 2.25924625e+01,  1.09163535e+00)
( 2.34539032e+01,  1.09588325e+00)
( 2.43317757e+01,  1.09950268e+00)
( 2.52261467e+01,  1.10251355e+00)
( 2.61372433e+01,  1.10495126e+00)
( 2.70655289e+01,  1.10688019e+00)
( 2.80114574e+01,  1.10840023e+00)
( 2.89750290e+01,  1.10964644e+00)
( 2.99569359e+01,  1.11077952e+00)
( 3.09571724e+01,  1.11196661e+00)
( 3.19764290e+01,  1.11335778e+00)
( 3.30147095e+01,  1.11506510e+00)
( 3.40726891e+01,  1.11715102e+00)
( 3.51506081e+01,  1.11963296e+00)
( 3.62486916e+01,  1.12249970e+00)
( 3.73676300e+01,  1.12572742e+00)
( 3.85074196e+01,  1.12928748e+00)
( 3.96687469e+01,  1.13314009e+00)
( 4.08520775e+01,  1.13722396e+00)
( 4.20576324e+01,  1.14145446e+00)
( 4.32860985e+01,  1.14573145e+00)
( 4.45374870e+01,  1.14994097e+00)
( 4.58124733e+01,  1.15394425e+00)
( 4.71115227e+01,  1.15757275e+00)
( 4.84350891e+01,  1.16064131e+00)
( 4.97834053e+01,  1.16297424e+00)
( 5.11573868e+01,  1.16443300e+00)
( 5.25570297e+01,  1.16495633e+00)
( 5.39832535e+01,  1.16459203e+00)
( 5.54360619e+01,  1.16348052e+00)
( 5.69165993e+01,  1.16179228e+00)
( 5.84248581e+01,  1.15966725e+00)
( 5.99613075e+01,  1.15718532e+00)
( 6.15270844e+01,  1.15435123e+00)
( 6.31221962e+01,  1.15109706e+00)
( 6.47473221e+01,  1.14730370e+00)
( 6.64031525e+01,  1.14284229e+00)
( 6.80901566e+01,  1.13761711e+00)
( 6.98087769e+01,  1.13160789e+00)
( 7.15599365e+01,  1.12489021e+00)
( 7.33440933e+01,  1.11761177e+00)
( 7.51619339e+01,  1.10995412e+00)
( 7.70139236e+01,  1.10208762e+00)
( 7.89007339e+01,  1.09414029e+00)
( 8.08230667e+01,  1.08617425e+00)
( 8.27818375e+01,  1.07815611e+00)
( 8.47775040e+01,  1.06998706e+00)
( 8.68105164e+01,  1.06159806e+00)
( 8.88820267e+01,  1.05299783e+00)
( 9.09924927e+01,  1.04420698e+00)
( 9.31428299e+01,  1.03519440e+00)
( 9.53334961e+01,  1.02591157e+00)
( 9.75656433e+01,  1.01635659e+00)
( 9.98397217e+01,  1.00653470e+00)
( 1.02156654e+02,  9.96359885e-01)
( 1.04517357e+02,  9.85617697e-01)
( 1.06922279e+02,  9.74057853e-01)
( 1.09372803e+02,  9.61555421e-01)
( 1.11869385e+02,  9.48128879e-01)
( 1.14412949e+02,  9.33893621e-01)
( 1.17004395e+02,  9.19072986e-01)
( 1.19644653e+02,  9.03899550e-01)
( 1.22334862e+02,  8.88459980e-01)
( 1.25075493e+02,  8.72710645e-01)
( 1.27867912e+02,  8.56711984e-01)
( 1.30713028e+02,  8.40935290e-01)
( 1.33611542e+02,  8.26260448e-01)
( 1.36564819e+02,  8.13548446e-01)
( 1.39573776e+02,  8.03223193e-01)
( 1.42639343e+02,  7.95199215e-01)
( 1.45762650e+02,  7.88879752e-01)
( 1.48944855e+02,  7.83391535e-01)
( 1.52186859e+02,  7.78095484e-01)
( 1.55490036e+02,  7.72669137e-01)
( 1.58855560e+02,  7.66822577e-01)
( 1.62284332e+02,  7.60173619e-01)
( 1.65777939e+02,  7.52677143e-01)
( 1.69337082e+02,  7.44823396e-01)
( 1.72963379e+02,  7.37029076e-01)
( 1.76658173e+02,  7.29298830e-01)
( 1.80422409e+02,  7.21790075e-01)
( 1.84257462e+02,  7.15126812e-01)
( 1.88164917e+02,  7.09867358e-01)
( 1.92145935e+02,  7.06001818e-01)
( 1.96202103e+02,  7.02943146e-01)
( 2.00334579e+02,  6.99672759e-01)
( 2.04544983e+02,  6.95528150e-01)
( 2.08834656e+02,  6.91280961e-01)
( 2.13205002e+02,  6.88409090e-01)
( 2.17657822e+02,  6.87524438e-01)
( 2.22194534e+02,  6.88094974e-01)
( 2.26816711e+02,  6.88942194e-01)};\label{line:idns:wrms_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 2.17949077e-01,  7.47195482e-02)
( 6.57954514e-01,  1.37203991e-01)
( 1.10624874e+00,  2.29579344e-01)
( 1.56298947e+00,  3.04964215e-01)
( 2.02833462e+00,  3.78339410e-01)
( 2.50244951e+00,  4.44067866e-01)
( 2.98549652e+00,  5.02633870e-01)
( 3.47764063e+00,  5.57017624e-01)
( 3.97906566e+00,  6.07510507e-01)
( 4.48993111e+00,  6.53562486e-01)
( 5.01042175e+00,  6.95997477e-01)
( 5.54071903e+00,  7.35143542e-01)
( 6.08100748e+00,  7.71577179e-01)
( 6.63147068e+00,  8.05484295e-01)
( 7.19231367e+00,  8.37771714e-01)
( 7.76372051e+00,  8.68084669e-01)
( 8.34589767e+00,  8.97068679e-01)
( 8.93902874e+00,  9.24127936e-01)
( 9.54334164e+00,  9.50058758e-01)
( 1.01590424e+01,  9.73883271e-01)
( 1.07863626e+01,  9.96128142e-01)
( 1.14254827e+01,  1.01697826e+00)
( 1.20766335e+01,  1.03698778e+00)
( 1.27400675e+01,  1.05523920e+00)
( 1.34159899e+01,  1.07205355e+00)
( 1.41046524e+01,  1.08796799e+00)
( 1.48063078e+01,  1.10345244e+00)
( 1.55211630e+01,  1.11737907e+00)
( 1.62494907e+01,  1.13002980e+00)
( 1.69915466e+01,  1.14146733e+00)
( 1.77475777e+01,  1.15202522e+00)
( 1.85178413e+01,  1.16116619e+00)
( 1.93026333e+01,  1.16908371e+00)
( 2.01022034e+01,  1.17632735e+00)
( 2.09168530e+01,  1.18329644e+00)
( 2.17468338e+01,  1.18897557e+00)
( 2.25924625e+01,  1.19361079e+00)
( 2.34539032e+01,  1.19762194e+00)
( 2.43317757e+01,  1.20127821e+00)
( 2.52261467e+01,  1.20420396e+00)
( 2.61372433e+01,  1.20654452e+00)
( 2.70655289e+01,  1.20888174e+00)
( 2.80114574e+01,  1.21154273e+00)
( 2.89750290e+01,  1.21341860e+00)
( 2.99569359e+01,  1.21469057e+00)
( 3.09571724e+01,  1.21589971e+00)
( 3.19764290e+01,  1.21729016e+00)
( 3.30147095e+01,  1.21819162e+00)
( 3.40726891e+01,  1.21871948e+00)
( 3.51506081e+01,  1.21926785e+00)
( 3.62486916e+01,  1.22012961e+00)
( 3.73676300e+01,  1.22058916e+00)
( 3.85074196e+01,  1.22077870e+00)
( 3.96687469e+01,  1.22122049e+00)
( 4.08520775e+01,  1.22201204e+00)
( 4.20576324e+01,  1.22256958e+00)
( 4.32860985e+01,  1.22278130e+00)
( 4.45374870e+01,  1.22293079e+00)
( 4.58124733e+01,  1.22315621e+00)
( 4.71115227e+01,  1.22271502e+00)
( 4.84350891e+01,  1.22164667e+00)
( 4.97834053e+01,  1.22023320e+00)
( 5.11573868e+01,  1.21858656e+00)
( 5.25570297e+01,  1.21555936e+00)
( 5.39832535e+01,  1.21109438e+00)
( 5.54360619e+01,  1.20564520e+00)
( 5.69165993e+01,  1.19956458e+00)
( 5.84248581e+01,  1.19302809e+00)
( 5.99613075e+01,  1.18630421e+00)
( 6.15270844e+01,  1.18007934e+00)
( 6.31221962e+01,  1.17456973e+00)
( 6.47473221e+01,  1.16851449e+00)
( 6.64031525e+01,  1.16163743e+00)
( 6.80901566e+01,  1.15370595e+00)
( 6.98087769e+01,  1.14490497e+00)
( 7.15599365e+01,  1.13571656e+00)
( 7.33440933e+01,  1.12652719e+00)
( 7.51619339e+01,  1.11853874e+00)
( 7.70139236e+01,  1.11210465e+00)
( 7.89007339e+01,  1.10635722e+00)
( 8.08230667e+01,  1.10083139e+00)
( 8.27818375e+01,  1.09496641e+00)
( 8.47775040e+01,  1.08872986e+00)
( 8.68105164e+01,  1.08225083e+00)
( 8.88820267e+01,  1.07569432e+00)
( 9.09924927e+01,  1.06964087e+00)
( 9.31428299e+01,  1.06448984e+00)
( 9.53334961e+01,  1.05995584e+00)
( 9.75656433e+01,  1.05550158e+00)
( 9.98397217e+01,  1.05043924e+00)
( 1.02156654e+02,  1.04456127e+00)
( 1.04517357e+02,  1.03719389e+00)
( 1.06922279e+02,  1.02829289e+00)
( 1.09372803e+02,  1.01806772e+00)
( 1.11869385e+02,  1.00721800e+00)
( 1.14412949e+02,  9.96492267e-01)
( 1.17004395e+02,  9.85310435e-01)
( 1.19644653e+02,  9.73570764e-01)
( 1.22334862e+02,  9.61248994e-01)
( 1.25075493e+02,  9.47871029e-01)
( 1.27867912e+02,  9.33297276e-01)
( 1.30713028e+02,  9.17175710e-01)
( 1.33611542e+02,  9.00406420e-01)
( 1.36564819e+02,  8.84269357e-01)
( 1.39573776e+02,  8.68293822e-01)
( 1.42639343e+02,  8.52747917e-01)
( 1.45762650e+02,  8.37199688e-01)
( 1.48944855e+02,  8.21552932e-01)
( 1.52186859e+02,  8.05137277e-01)
( 1.55490036e+02,  7.88782716e-01)
( 1.58855560e+02,  7.73020804e-01)
( 1.62284332e+02,  7.59485066e-01)
( 1.65777939e+02,  7.46403575e-01)
( 1.69337082e+02,  7.33681858e-01)
( 1.72963379e+02,  7.20231831e-01)
( 1.76658173e+02,  7.06242859e-01)
( 1.80422409e+02,  6.90979004e-01)
( 1.84257462e+02,  6.74867272e-01)
( 1.88164917e+02,  6.59121573e-01)
( 1.92145935e+02,  6.45061672e-01)
( 1.96202103e+02,  6.31650567e-01)
( 2.00334579e+02,  6.18850648e-01)
( 2.04544983e+02,  6.06268704e-01)
( 2.08834656e+02,  5.95629215e-01)
( 2.13205002e+02,  5.86269021e-01)
( 2.17657822e+02,  5.79664588e-01)
( 2.22194534e+02,  5.76261103e-01)
( 2.26816711e+02,  5.75209439e-01)};\label{line:idns:wrms_diff}

\addplot [very thick, color=purple]
coordinates {
( 2.17949077e-01,  2.22426643e-05)
( 6.57954514e-01,  3.07842594e-04)
( 1.10624874e+00,  1.29764993e-03)
( 1.56298947e+00,  3.53705813e-03)
( 2.02833462e+00,  7.60086393e-03)
( 2.50244951e+00,  1.40458187e-02)
( 2.98549652e+00,  2.33655609e-02)
( 3.47764063e+00,  3.59447971e-02)
( 3.97906566e+00,  5.20231277e-02)
( 4.48993111e+00,  7.16763958e-02)
( 5.01042175e+00,  9.48154330e-02)
( 5.54071903e+00,  1.21200122e-01)
( 6.08100748e+00,  1.50464237e-01)
( 6.63147068e+00,  1.82147697e-01)
( 7.19231367e+00,  2.15731561e-01)
( 7.76372051e+00,  2.50672430e-01)
( 8.34589767e+00,  2.86432713e-01)
( 8.93902874e+00,  3.22505862e-01)
( 9.54334164e+00,  3.58434021e-01)
( 1.01590424e+01,  3.93819809e-01)
( 1.07863626e+01,  4.28329587e-01)
( 1.14254827e+01,  4.61694717e-01)
( 1.20766335e+01,  4.93704826e-01)
( 1.27400675e+01,  5.24202466e-01)
( 1.34159899e+01,  5.53074896e-01)
( 1.41046524e+01,  5.80247402e-01)
( 1.48063078e+01,  6.05676532e-01)
( 1.55211630e+01,  6.29345357e-01)
( 1.62494907e+01,  6.51258647e-01)
( 1.69915466e+01,  6.71438038e-01)
( 1.77475777e+01,  6.89916790e-01)
( 1.85178413e+01,  7.06734836e-01)
( 1.93026333e+01,  7.21936345e-01)
( 2.01022034e+01,  7.35567272e-01)
( 2.09168530e+01,  7.47677028e-01)
( 2.17468338e+01,  7.58322001e-01)
( 2.25924625e+01,  7.67564416e-01)
( 2.34539032e+01,  7.75474191e-01)
( 2.43317757e+01,  7.82126307e-01)
( 2.52261467e+01,  7.87598550e-01)
( 2.61372433e+01,  7.91969001e-01)
( 2.70655289e+01,  7.95315444e-01)
( 2.80114574e+01,  7.97717154e-01)
( 2.89750290e+01,  7.99253166e-01)
( 2.99569359e+01,  8.00003111e-01)
( 3.09571724e+01,  8.00042570e-01)
( 3.19764290e+01,  7.99444497e-01)
( 3.30147095e+01,  7.98276365e-01)
( 3.40726891e+01,  7.96598673e-01)
( 3.51506081e+01,  7.94456720e-01)
( 3.62486916e+01,  7.91873217e-01)
( 3.73676300e+01,  7.88842082e-01)
( 3.85074196e+01,  7.85331070e-01)
( 3.96687469e+01,  7.81290114e-01)
( 4.08520775e+01,  7.76661515e-01)
( 4.20576324e+01,  7.71392107e-01)
( 4.32860985e+01,  7.65444279e-01)
( 4.45374870e+01,  7.58804083e-01)
( 4.58124733e+01,  7.51482308e-01)
( 4.71115227e+01,  7.43511558e-01)
( 4.84350891e+01,  7.34949648e-01)
( 4.97834053e+01,  7.25884914e-01)
( 5.11573868e+01,  7.16434300e-01)
( 5.25570297e+01,  7.06726015e-01)
( 5.39832535e+01,  6.96866333e-01)
( 5.54360619e+01,  6.86912835e-01)
( 5.69165993e+01,  6.76875055e-01)
( 5.84248581e+01,  6.66740179e-01)
( 5.99613075e+01,  6.56514049e-01)
( 6.15270844e+01,  6.46255434e-01)
( 6.31221962e+01,  6.36063695e-01)
( 6.47473221e+01,  6.26034081e-01)
( 6.64031525e+01,  6.16218388e-01)
( 6.80901566e+01,  6.06625974e-01)
( 6.98087769e+01,  5.97249329e-01)
( 7.15599365e+01,  5.88077545e-01)
( 7.33440933e+01,  5.79099596e-01)
( 7.51619339e+01,  5.70282876e-01)
( 7.70139236e+01,  5.61565280e-01)
( 7.89007339e+01,  5.52890956e-01)
( 8.08230667e+01,  5.44265270e-01)
( 8.27818375e+01,  5.35749257e-01)
( 8.47775040e+01,  5.27394414e-01)
( 8.68105164e+01,  5.19182086e-01)
( 8.88820267e+01,  5.11019588e-01)
( 9.09924927e+01,  5.02786577e-01)
( 9.31428299e+01,  4.94426012e-01)
( 9.53334961e+01,  4.85965014e-01)
( 9.75656433e+01,  4.77445185e-01)
( 9.98397217e+01,  4.68882173e-01)
( 1.02156654e+02,  4.60290700e-01)
( 1.04517357e+02,  4.51690197e-01)
( 1.06922279e+02,  4.43094730e-01)
( 1.09372803e+02,  4.34513777e-01)
( 1.11869385e+02,  4.25945103e-01)
( 1.14412949e+02,  4.17345315e-01)
( 1.17004395e+02,  4.08658385e-01)
( 1.19644653e+02,  3.99824262e-01)
( 1.22334862e+02,  3.90784025e-01)
( 1.25075493e+02,  3.81555945e-01)
( 1.27867912e+02,  3.72219175e-01)
( 1.30713028e+02,  3.62793356e-01)
( 1.33611542e+02,  3.53215188e-01)
( 1.36564819e+02,  3.43494028e-01)
( 1.39573776e+02,  3.33750129e-01)
( 1.42639343e+02,  3.24056596e-01)
( 1.45762650e+02,  3.14476728e-01)
( 1.48944855e+02,  3.05041611e-01)
( 1.52186859e+02,  2.95594931e-01)
( 1.55490036e+02,  2.85896838e-01)
( 1.58855560e+02,  2.75687397e-01)
( 1.62284332e+02,  2.64749587e-01)
( 1.65777939e+02,  2.52884150e-01)
( 1.69337082e+02,  2.39986643e-01)
( 1.72963379e+02,  2.26085603e-01)
( 1.76658173e+02,  2.11170718e-01)
( 1.80422409e+02,  1.95310056e-01)
( 1.84257462e+02,  1.78755522e-01)
( 1.88164917e+02,  1.61760479e-01)
( 1.92145935e+02,  1.44646823e-01)
( 1.96202103e+02,  1.27689719e-01)
( 2.00334579e+02,  1.10878468e-01)
( 2.04544983e+02,  9.40557942e-02)
( 2.08834656e+02,  7.70428777e-02)
( 2.13205002e+02,  5.99849373e-02)
( 2.17657822e+02,  4.31611501e-02)
( 2.22194534e+02,  2.62300279e-02)
( 2.26816711e+02,  8.80841166e-03)};\label{line:idns:uv_dns}

\addplot [dashed, very thick, color=orange]
coordinates {
( 2.17949077e-01, -3.96061540e-02)
( 6.57954514e-01, -6.46662489e-02)
( 1.10624874e+00, -2.17478238e-02)
( 1.56298947e+00, -4.29834006e-03)
( 2.02833462e+00,  5.18829934e-03)
( 2.50244951e+00,  2.62579303e-02)
( 2.98549652e+00,  5.19415922e-02)
( 3.47764063e+00,  7.21713603e-02)
( 3.97906566e+00,  8.80077034e-02)
( 4.48993111e+00,  1.13490142e-01)
( 5.01042175e+00,  1.48079708e-01)
( 5.54071903e+00,  1.83536857e-01)
( 6.08100748e+00,  2.19928294e-01)
( 6.63147068e+00,  2.56064147e-01)
( 7.19231367e+00,  2.91929513e-01)
( 7.76372051e+00,  3.30815107e-01)
( 8.34589767e+00,  3.71668041e-01)
( 8.93902874e+00,  4.12596256e-01)
( 9.54334164e+00,  4.53134358e-01)
( 1.01590424e+01,  4.92803305e-01)
( 1.07863626e+01,  5.30812025e-01)
( 1.14254827e+01,  5.64866602e-01)
( 1.20766335e+01,  5.94752908e-01)
( 1.27400675e+01,  6.23398602e-01)
( 1.34159899e+01,  6.50516868e-01)
( 1.41046524e+01,  6.77345097e-01)
( 1.48063078e+01,  7.03355670e-01)
( 1.55211630e+01,  7.24227309e-01)
( 1.62494907e+01,  7.40332246e-01)
( 1.69915466e+01,  7.55073845e-01)
( 1.77475777e+01,  7.68211246e-01)
( 1.85178413e+01,  7.79585958e-01)
( 1.93026333e+01,  7.89336801e-01)
( 2.01022034e+01,  8.00503254e-01)
( 2.09168530e+01,  8.12543988e-01)
( 2.17468338e+01,  8.22954535e-01)
( 2.25924625e+01,  8.31921816e-01)
( 2.34539032e+01,  8.40406477e-01)
( 2.43317757e+01,  8.48255932e-01)
( 2.52261467e+01,  8.54213357e-01)
( 2.61372433e+01,  8.58624279e-01)
( 2.70655289e+01,  8.63041401e-01)
( 2.80114574e+01,  8.67268085e-01)
( 2.89750290e+01,  8.70409667e-01)
( 2.99569359e+01,  8.72780442e-01)
( 3.09571724e+01,  8.74543250e-01)
( 3.19764290e+01,  8.75708461e-01)
( 3.30147095e+01,  8.75518382e-01)
( 3.40726891e+01,  8.74337852e-01)
( 3.51506081e+01,  8.72721374e-01)
( 3.62486916e+01,  8.70610058e-01)
( 3.73676300e+01,  8.67785931e-01)
( 3.85074196e+01,  8.64636600e-01)
( 3.96687469e+01,  8.60512793e-01)
( 4.08520775e+01,  8.55501473e-01)
( 4.20576324e+01,  8.50233912e-01)
( 4.32860985e+01,  8.45198333e-01)
( 4.45374870e+01,  8.39971006e-01)
( 4.58124733e+01,  8.34695101e-01)
( 4.71115227e+01,  8.30086350e-01)
( 4.84350891e+01,  8.26515853e-01)
( 4.97834053e+01,  8.21801603e-01)
( 5.11573868e+01,  8.15959752e-01)
( 5.25570297e+01,  8.10021877e-01)
( 5.39832535e+01,  8.04298878e-01)
( 5.54360619e+01,  7.97723830e-01)
( 5.69165993e+01,  7.90298462e-01)
( 5.84248581e+01,  7.83767760e-01)
( 5.99613075e+01,  7.78413236e-01)
( 6.15270844e+01,  7.71735191e-01)
( 6.31221962e+01,  7.63716877e-01)
( 6.47473221e+01,  7.56210864e-01)
( 6.64031525e+01,  7.49547005e-01)
( 6.80901566e+01,  7.42136359e-01)
( 6.98087769e+01,  7.34173357e-01)
( 7.15599365e+01,  7.27133811e-01)
( 7.33440933e+01,  7.21216202e-01)
( 7.51619339e+01,  7.13525653e-01)
( 7.70139236e+01,  7.04030454e-01)
( 7.89007339e+01,  6.94747925e-01)
( 8.08230667e+01,  6.85925186e-01)
( 8.27818375e+01,  6.76736474e-01)
( 8.47775040e+01,  6.67274833e-01)
( 8.68105164e+01,  6.58331692e-01)
( 8.88820267e+01,  6.49785340e-01)
( 9.09924927e+01,  6.39104068e-01)
( 9.31428299e+01,  6.25946283e-01)
( 9.53334961e+01,  6.13473177e-01)
( 9.75656433e+01,  6.01773798e-01)
( 9.98397217e+01,  5.90348482e-01)
( 1.02156654e+02,  5.79256892e-01)
( 1.04517357e+02,  5.68650723e-01)
( 1.06922279e+02,  5.58450222e-01)
( 1.09372803e+02,  5.45380354e-01)
( 1.11869385e+02,  5.29171169e-01)
( 1.14412949e+02,  5.13294339e-01)
( 1.17004395e+02,  4.98028904e-01)
( 1.19644653e+02,  4.83174294e-01)
( 1.22334862e+02,  4.68769848e-01)
( 1.25075493e+02,  4.55056936e-01)
( 1.27867912e+02,  4.41969305e-01)
( 1.30713028e+02,  4.26843643e-01)
( 1.33611542e+02,  4.09511149e-01)
( 1.36564819e+02,  3.92252743e-01)
( 1.39573776e+02,  3.75821650e-01)
( 1.42639343e+02,  3.59433353e-01)
( 1.45762650e+02,  3.43488783e-01)
( 1.48944855e+02,  3.28750938e-01)
( 1.52186859e+02,  3.15239072e-01)
( 1.55490036e+02,  2.99668759e-01)
( 1.58855560e+02,  2.81735569e-01)
( 1.62284332e+02,  2.63924062e-01)
( 1.65777939e+02,  2.46858373e-01)
( 1.69337082e+02,  2.30380133e-01)
( 1.72963379e+02,  2.14660361e-01)
( 1.76658173e+02,  1.99826807e-01)
( 1.80422409e+02,  1.85876235e-01)
( 1.84257462e+02,  1.69176161e-01)
( 1.88164917e+02,  1.49004966e-01)
( 1.92145935e+02,  1.27653733e-01)
( 1.96202103e+02,  1.05695985e-01)
( 2.00334579e+02,  8.74061510e-02)
( 2.04544983e+02,  7.29927048e-02)
( 2.08834656e+02,  6.19442984e-02)
( 2.13205002e+02,  5.36600575e-02)
( 2.17657822e+02,  4.24965210e-02)
( 2.22194534e+02,  2.73937657e-02)
( 2.26816711e+02,  9.95631330e-03)};\label{line:idns:uv_diff}

\nextgroupplot[width=0.49\textwidth, title=$Re_\tau\text{$=$}343$, xmode=log, xmax=343, ylabel=streamwise mean]
\addplot [very thick, color=green]
coordinates {
( 3.26335400e-01,  3.26335371e-01)
( 9.85156059e-01,  9.83719707e-01)
( 1.65638733e+00,  1.65083003e+00)
( 2.34026575e+00,  2.32526112e+00)
( 3.03702784e+00,  3.00318718e+00)
( 3.74692035e+00,  3.67960596e+00)
( 4.47018719e+00,  4.34878874e+00)
( 5.20707512e+00,  5.00484037e+00)
( 5.95785904e+00,  5.64220667e+00)
( 6.72277927e+00,  6.25609446e+00)
( 7.50210953e+00,  6.84271765e+00)
( 8.29612446e+00,  7.39939165e+00)
( 9.10509872e+00,  7.92449951e+00)
( 9.92930794e+00,  8.41738701e+00)
( 1.07690592e+01,  8.87821865e+00)
( 1.16246271e+01,  9.30778217e+00)
( 1.24963217e+01,  9.70734787e+00)
( 1.33844166e+01,  1.00784998e+01)
( 1.42892551e+01,  1.04229994e+01)
( 1.52111454e+01,  1.07427053e+01)
( 1.61504326e+01,  1.10394564e+01)
( 1.71073875e+01,  1.13150530e+01)
( 1.80823574e+01,  1.15712194e+01)
( 1.90757179e+01,  1.18095779e+01)
( 2.00877762e+01,  1.20316687e+01)
( 2.11189117e+01,  1.22389345e+01)
( 2.21695004e+01,  1.24327345e+01)
( 2.32398548e+01,  1.26143456e+01)
( 2.43303795e+01,  1.27849560e+01)
( 2.54414616e+01,  1.29456730e+01)
( 2.65734692e+01,  1.30975199e+01)
( 2.77267857e+01,  1.32414427e+01)
( 2.89018536e+01,  1.33782558e+01)
( 3.00990505e+01,  1.35086899e+01)
( 3.13188267e+01,  1.36334124e+01)
( 3.25615578e+01,  1.37529955e+01)
( 3.38277168e+01,  1.38679724e+01)
( 3.51175575e+01,  1.39788294e+01)
( 3.64319954e+01,  1.40860109e+01)
( 3.77711372e+01,  1.41898994e+01)
( 3.91353226e+01,  1.42908306e+01)
( 4.05252457e+01,  1.43890858e+01)
( 4.19415855e+01,  1.44848919e+01)
( 4.33843422e+01,  1.45784359e+01)
( 4.48545532e+01,  1.46698475e+01)
( 4.63522072e+01,  1.47592649e+01)
( 4.78783417e+01,  1.48467960e+01)
( 4.94329567e+01,  1.49324913e+01)
( 5.10170746e+01,  1.50163965e+01)
( 5.26310425e+01,  1.50984879e+01)
( 5.42752075e+01,  1.51787844e+01)
( 5.59505959e+01,  1.52573204e+01)
( 5.76571999e+01,  1.53341799e+01)
( 5.93960609e+01,  1.54094419e+01)
( 6.11678581e+01,  1.54832125e+01)
( 6.29729385e+01,  1.55555964e+01)
( 6.48123245e+01,  1.56267672e+01)
( 6.66860275e+01,  1.56969194e+01)
( 6.85950699e+01,  1.57662935e+01)
( 7.05401382e+01,  1.58351107e+01)
( 7.25219116e+01,  1.59035559e+01)
( 7.45407486e+01,  1.59717484e+01)
( 7.65980072e+01,  1.60396786e+01)
( 7.86936951e+01,  1.61073132e+01)
( 8.08291855e+01,  1.61746578e+01)
( 8.30044785e+01,  1.62418423e+01)
( 8.52212830e+01,  1.63090763e+01)
( 8.74796066e+01,  1.63765697e+01)
( 8.97801285e+01,  1.64444675e+01)
( 9.21245728e+01,  1.65128746e+01)
( 9.45129318e+01,  1.65818615e+01)
( 9.69462433e+01,  1.66514416e+01)
( 9.94255142e+01,  1.67215939e+01)
( 1.01951462e+02,  1.67923756e+01)
( 1.04524757e+02,  1.68638897e+01)
( 1.07146767e+02,  1.69362030e+01)
( 1.09818192e+02,  1.70093327e+01)
( 1.12540047e+02,  1.70832977e+01)
( 1.15313026e+02,  1.71580811e+01)
( 1.18138161e+02,  1.72335339e+01)
( 1.21016472e+02,  1.73093185e+01)
( 1.23949333e+02,  1.73850403e+01)
( 1.26937447e+02,  1.74603195e+01)
( 1.29981476e+02,  1.75348701e+01)
( 1.33083160e+02,  1.76085548e+01)
( 1.36243164e+02,  1.76812458e+01)
( 1.39462860e+02,  1.77527351e+01)
( 1.42742950e+02,  1.78227024e+01)
( 1.46085144e+02,  1.78909016e+01)
( 1.49490128e+02,  1.79572964e+01)
( 1.52959274e+02,  1.80222282e+01)
( 1.56493942e+02,  1.80864010e+01)
( 1.60094849e+02,  1.81505566e+01)
( 1.63764023e+02,  1.82152271e+01)
( 1.67502151e+02,  1.82803555e+01)
( 1.71310623e+02,  1.83453522e+01)
( 1.75190811e+02,  1.84096222e+01)
( 1.79144073e+02,  1.84729900e+01)
( 1.83172119e+02,  1.85355225e+01)
( 1.87275681e+02,  1.85972805e+01)
( 1.91456757e+02,  1.86584301e+01)
( 1.95716766e+02,  1.87193871e+01)
( 2.00056702e+02,  1.87803974e+01)
( 2.04478653e+02,  1.88412304e+01)
( 2.08983963e+02,  1.89015026e+01)
( 2.13574036e+02,  1.89613266e+01)
( 2.18250565e+02,  1.90212936e+01)
( 2.23015289e+02,  1.90819740e+01)
( 2.27869553e+02,  1.91435108e+01)
( 2.32815399e+02,  1.92056160e+01)
( 2.37854599e+02,  1.92677441e+01)
( 2.42988495e+02,  1.93288364e+01)
( 2.48219482e+02,  1.93878689e+01)
( 2.53548599e+02,  1.94445763e+01)
( 2.58978241e+02,  1.94989853e+01)
( 2.64510498e+02,  1.95512371e+01)
( 2.70146667e+02,  1.96015530e+01)
( 2.75888916e+02,  1.96500683e+01)
( 2.81739532e+02,  1.96967106e+01)
( 2.87700317e+02,  1.97413883e+01)
( 2.93773621e+02,  1.97840271e+01)
( 2.99961182e+02,  1.98243256e+01)
( 3.06265411e+02,  1.98617363e+01)
( 3.12688354e+02,  1.98954201e+01)
( 3.19232086e+02,  1.99242191e+01)
( 3.25899292e+02,  1.99470501e+01)
( 3.32692108e+02,  1.99631157e+01)
( 3.39612885e+02,  1.99716187e+01)};\label{line:idns:mean_u_dns}

\addplot [dashed, very thick, color=blue]
coordinates {
( 3.26335400e-01,  7.14486167e-02)
( 9.85156059e-01,  6.40160024e-01)
( 1.65638733e+00,  1.20207834e+00)
( 2.34026575e+00,  1.73688495e+00)
( 3.03702784e+00,  2.30025387e+00)
( 3.74692035e+00,  2.85163713e+00)
( 4.47018719e+00,  3.39115810e+00)
( 5.20707512e+00,  3.93462157e+00)
( 5.95785904e+00,  4.48195505e+00)
( 6.72277927e+00,  5.02900219e+00)
( 7.50210953e+00,  5.57572746e+00)
( 8.29612446e+00,  6.10873699e+00)
( 9.10509872e+00,  6.62789106e+00)
( 9.92930794e+00,  7.12623310e+00)
( 1.07690592e+01,  7.60378408e+00)
( 1.16246271e+01,  8.05580807e+00)
( 1.24963217e+01,  8.48210907e+00)
( 1.33844166e+01,  8.88075733e+00)
( 1.42892551e+01,  9.25295544e+00)
( 1.52111454e+01,  9.60313606e+00)
( 1.61504326e+01,  9.93071938e+00)
( 1.71073875e+01,  1.02360239e+01)
( 1.80823574e+01,  1.05195541e+01)
( 1.90757179e+01,  1.07887440e+01)
( 2.00877762e+01,  1.10432549e+01)
( 2.11189117e+01,  1.12809896e+01)
( 2.21695004e+01,  1.15030880e+01)
( 2.32398548e+01,  1.17128448e+01)
( 2.43303795e+01,  1.19098310e+01)
( 2.54414616e+01,  1.20985069e+01)
( 2.65734692e+01,  1.22792835e+01)
( 2.77267857e+01,  1.24511738e+01)
( 2.89018536e+01,  1.26138411e+01)
( 3.00990505e+01,  1.27661905e+01)
( 3.13188267e+01,  1.29088745e+01)
( 3.25615578e+01,  1.30457182e+01)
( 3.38277168e+01,  1.31764107e+01)
( 3.51175575e+01,  1.33055201e+01)
( 3.64319954e+01,  1.34332504e+01)
( 3.77711372e+01,  1.35563946e+01)
( 3.91353226e+01,  1.36747322e+01)
( 4.05252457e+01,  1.37861118e+01)
( 4.19415855e+01,  1.38908300e+01)
( 4.33843422e+01,  1.39935293e+01)
( 4.48545532e+01,  1.40940409e+01)
( 4.63522072e+01,  1.41943111e+01)
( 4.78783417e+01,  1.42943935e+01)
( 4.94329567e+01,  1.43914366e+01)
( 5.10170746e+01,  1.44853258e+01)
( 5.26310425e+01,  1.45741205e+01)
( 5.42752075e+01,  1.46579542e+01)
( 5.59505959e+01,  1.47421551e+01)
( 5.76571999e+01,  1.48266420e+01)
( 5.93960609e+01,  1.49119205e+01)
( 6.11678581e+01,  1.49979506e+01)
( 6.29729385e+01,  1.50825176e+01)
( 6.48123245e+01,  1.51655760e+01)
( 6.66860275e+01,  1.52454233e+01)
( 6.85950699e+01,  1.53221121e+01)
( 7.05401382e+01,  1.54000492e+01)
( 7.25219116e+01,  1.54791765e+01)
( 7.45407486e+01,  1.55595436e+01)
( 7.65980072e+01,  1.56410894e+01)
( 7.86936951e+01,  1.57204838e+01)
( 8.08291855e+01,  1.57977533e+01)
( 8.30044785e+01,  1.58726187e+01)
( 8.52212830e+01,  1.59450912e+01)
( 8.74796066e+01,  1.60203705e+01)
( 8.97801285e+01,  1.60984440e+01)
( 9.21245728e+01,  1.61792297e+01)
( 9.45129318e+01,  1.62626858e+01)
( 9.69462433e+01,  1.63455715e+01)
( 9.94255142e+01,  1.64279346e+01)
( 1.01951462e+02,  1.65088444e+01)
( 1.04524757e+02,  1.65882797e+01)
( 1.07146767e+02,  1.66683064e+01)
( 1.09818192e+02,  1.67489204e+01)
( 1.12540047e+02,  1.68301144e+01)
( 1.15313026e+02,  1.69118176e+01)
( 1.18138161e+02,  1.69910545e+01)
( 1.21016472e+02,  1.70678978e+01)
( 1.23949333e+02,  1.71428680e+01)
( 1.26937447e+02,  1.72159328e+01)
( 1.29981476e+02,  1.72891712e+01)
( 1.33083160e+02,  1.73626041e+01)
( 1.36243164e+02,  1.74375210e+01)
( 1.39462860e+02,  1.75138302e+01)
( 1.42742950e+02,  1.75909481e+01)
( 1.46085144e+02,  1.76689606e+01)
( 1.49490128e+02,  1.77485161e+01)
( 1.52959274e+02,  1.78295574e+01)
( 1.56493942e+02,  1.79097328e+01)
( 1.60094849e+02,  1.79890423e+01)
( 1.63764023e+02,  1.80691261e+01)
( 1.67502151e+02,  1.81499233e+01)
( 1.71310623e+02,  1.82317867e+01)
( 1.75190811e+02,  1.83148117e+01)
( 1.79144073e+02,  1.83983669e+01)
( 1.83172119e+02,  1.84824448e+01)
( 1.87275681e+02,  1.85643921e+01)
( 1.91456757e+02,  1.86442070e+01)
( 1.95716766e+02,  1.87225800e+01)
( 2.00056702e+02,  1.87994576e+01)
( 2.04478653e+02,  1.88800659e+01)
( 2.08983963e+02,  1.89644547e+01)
( 2.13574036e+02,  1.90504627e+01)
( 2.18250565e+02,  1.91380577e+01)
( 2.23015289e+02,  1.92229862e+01)
( 2.27869553e+02,  1.93052330e+01)
( 2.32815399e+02,  1.93842545e+01)
( 2.37854599e+02,  1.94600391e+01)
( 2.42988495e+02,  1.95383873e+01)
( 2.48219482e+02,  1.96193447e+01)
( 2.53548599e+02,  1.97000084e+01)
( 2.58978241e+02,  1.97803612e+01)
( 2.64510498e+02,  1.98555031e+01)
( 2.70146667e+02,  1.99254017e+01)
( 2.75888916e+02,  1.99893589e+01)
( 2.81739532e+02,  2.00473862e+01)
( 2.87700317e+02,  2.01074524e+01)
( 2.93773621e+02,  2.01695957e+01)
( 2.99961182e+02,  2.02296047e+01)
( 3.06265411e+02,  2.02874451e+01)
( 3.12688354e+02,  2.03345451e+01)
( 3.19232086e+02,  2.03708649e+01)
( 3.25899292e+02,  2.03942719e+01)
( 3.32692108e+02,  2.04047832e+01)
( 3.39612885e+02,  2.04100323e+01)};\label{line:idns:mean_u_diff}

\nextgroupplot[width=0.49\textwidth, ymin=0.0, title=$Re_\tau\text{$=$}343$, xmax=343, ylabel=stress tensor]
\addplot [very thick, color=yellow]
coordinates {
( 3.26335400e-01,  1.24636121e-01)
( 9.85156059e-01,  3.73927951e-01)
( 1.65638733e+00,  6.25668943e-01)
( 2.34026575e+00,  8.77345502e-01)
( 3.03702784e+00,  1.12454617e+00)
( 3.74692035e+00,  1.36193419e+00)
( 4.47018719e+00,  1.58432257e+00)
( 5.20707512e+00,  1.78749669e+00)
( 5.95785904e+00,  1.96863317e+00)
( 6.72277927e+00,  2.12635231e+00)
( 7.50210953e+00,  2.26053309e+00)
( 8.29612446e+00,  2.37201786e+00)
( 9.10509872e+00,  2.46230555e+00)
( 9.92930794e+00,  2.53328657e+00)
( 1.07690592e+01,  2.58703351e+00)
( 1.16246271e+01,  2.62565708e+00)
( 1.24963217e+01,  2.65120482e+00)
( 1.33844166e+01,  2.66559768e+00)
( 1.42892551e+01,  2.67059517e+00)
( 1.52111454e+01,  2.66777468e+00)
( 1.61504326e+01,  2.65852451e+00)
( 1.71073875e+01,  2.64404464e+00)
( 1.80823574e+01,  2.62534904e+00)
( 1.90757179e+01,  2.60327744e+00)
( 2.00877762e+01,  2.57851410e+00)
( 2.11189117e+01,  2.55161929e+00)
( 2.21695004e+01,  2.52306056e+00)
( 2.32398548e+01,  2.49323773e+00)
( 2.43303795e+01,  2.46250200e+00)
( 2.54414616e+01,  2.43117404e+00)
( 2.65734692e+01,  2.39956379e+00)
( 2.77267857e+01,  2.36797905e+00)
( 2.89018536e+01,  2.33671427e+00)
( 3.00990505e+01,  2.30601645e+00)
( 3.13188267e+01,  2.27605629e+00)
( 3.25615578e+01,  2.24692321e+00)
( 3.38277168e+01,  2.21863842e+00)
( 3.51175575e+01,  2.19116974e+00)
( 3.64319954e+01,  2.16445279e+00)
( 3.77711372e+01,  2.13841271e+00)
( 3.91353226e+01,  2.11298060e+00)
( 4.05252457e+01,  2.08808613e+00)
( 4.19415855e+01,  2.06364202e+00)
( 4.33843422e+01,  2.03952670e+00)
( 4.48545532e+01,  2.01562142e+00)
( 4.63522072e+01,  1.99188817e+00)
( 4.78783417e+01,  1.96843338e+00)
( 4.94329567e+01,  1.94549072e+00)
( 5.10170746e+01,  1.92333853e+00)
( 5.26310425e+01,  1.90220535e+00)
( 5.42752075e+01,  1.88221049e+00)
( 5.59505959e+01,  1.86335671e+00)
( 5.76571999e+01,  1.84560096e+00)
( 5.93960609e+01,  1.82888591e+00)
( 6.11678581e+01,  1.81310332e+00)
( 6.29729385e+01,  1.79807973e+00)
( 6.48123245e+01,  1.78360271e+00)
( 6.66860275e+01,  1.76945341e+00)
( 6.85950699e+01,  1.75542855e+00)
( 7.05401382e+01,  1.74134398e+00)
( 7.25219116e+01,  1.72704625e+00)
( 7.45407486e+01,  1.71250927e+00)
( 7.65980072e+01,  1.69789052e+00)
( 7.86936951e+01,  1.68342841e+00)
( 8.08291855e+01,  1.66927648e+00)
( 8.30044785e+01,  1.65540254e+00)
( 8.52212830e+01,  1.64160526e+00)
( 8.74796066e+01,  1.62764144e+00)
( 8.97801285e+01,  1.61337173e+00)
( 9.21245728e+01,  1.59881699e+00)
( 9.45129318e+01,  1.58411300e+00)
( 9.69462433e+01,  1.56950307e+00)
( 9.94255142e+01,  1.55524147e+00)
( 1.01951462e+02,  1.54144275e+00)
( 1.04524757e+02,  1.52817845e+00)
( 1.07146767e+02,  1.51543033e+00)
( 1.09818192e+02,  1.50303674e+00)
( 1.12540047e+02,  1.49077868e+00)
( 1.15313026e+02,  1.47852242e+00)
( 1.18138161e+02,  1.46630788e+00)
( 1.21016472e+02,  1.45435488e+00)
( 1.23949333e+02,  1.44297922e+00)
( 1.26937447e+02,  1.43243277e+00)
( 1.29981476e+02,  1.42254126e+00)
( 1.33083160e+02,  1.41285086e+00)
( 1.36243164e+02,  1.40309834e+00)
( 1.39462860e+02,  1.39324796e+00)
( 1.42742950e+02,  1.38332891e+00)
( 1.46085144e+02,  1.37341237e+00)
( 1.49490128e+02,  1.36368704e+00)
( 1.52959274e+02,  1.35438371e+00)
( 1.56493942e+02,  1.34562159e+00)
( 1.60094849e+02,  1.33728278e+00)
( 1.63764023e+02,  1.32900536e+00)
( 1.67502151e+02,  1.32046735e+00)
( 1.71310623e+02,  1.31153345e+00)
( 1.75190811e+02,  1.30201900e+00)
( 1.79144073e+02,  1.29174781e+00)
( 1.83172119e+02,  1.28084266e+00)
( 1.87275681e+02,  1.26951396e+00)
( 1.91456757e+02,  1.25750995e+00)
( 1.95716766e+02,  1.24431384e+00)
( 2.00056702e+02,  1.22986209e+00)
( 2.04478653e+02,  1.21459198e+00)
( 2.08983963e+02,  1.19887555e+00)
( 2.13574036e+02,  1.18258774e+00)
( 2.18250565e+02,  1.16507840e+00)
( 2.23015289e+02,  1.14583540e+00)
( 2.27869553e+02,  1.12466991e+00)
( 2.32815399e+02,  1.10165834e+00)
( 2.37854599e+02,  1.07734323e+00)
( 2.42988495e+02,  1.05279446e+00)
( 2.48219482e+02,  1.02851748e+00)
( 2.53548599e+02,  1.00467741e+00)
( 2.58978241e+02,  9.81568933e-01)
( 2.64510498e+02,  9.58703876e-01)
( 2.70146667e+02,  9.35452461e-01)
( 2.75888916e+02,  9.11709905e-01)
( 2.81739532e+02,  8.87719512e-01)
( 2.87700317e+02,  8.64398956e-01)
( 2.93773621e+02,  8.43179703e-01)
( 2.99961182e+02,  8.24675620e-01)
( 3.06265411e+02,  8.08040738e-01)
( 3.12688354e+02,  7.92725682e-01)
( 3.19232086e+02,  7.80033767e-01)
( 3.25899292e+02,  7.71110177e-01)
( 3.32692108e+02,  7.65895009e-01)
( 3.39612885e+02,  7.63573349e-01)};\label{line:idns:urms_dns}

\addplot [dashed, very thick, color=red]
coordinates {
( 3.26335400e-01,  3.18798274e-01)
( 9.85156059e-01,  4.37815428e-01)
( 1.65638733e+00,  6.63555086e-01)
( 2.34026575e+00,  8.86179686e-01)
( 3.03702784e+00,  1.11162031e+00)
( 3.74692035e+00,  1.33058548e+00)
( 4.47018719e+00,  1.54440641e+00)
( 5.20707512e+00,  1.73792803e+00)
( 5.95785904e+00,  1.91344059e+00)
( 6.72277927e+00,  2.06775832e+00)
( 7.50210953e+00,  2.20604610e+00)
( 8.29612446e+00,  2.32341480e+00)
( 9.10509872e+00,  2.42134047e+00)
( 9.92930794e+00,  2.49687147e+00)
( 1.07690592e+01,  2.55363989e+00)
( 1.16246271e+01,  2.59755874e+00)
( 1.24963217e+01,  2.62848830e+00)
( 1.33844166e+01,  2.64675808e+00)
( 1.42892551e+01,  2.65538621e+00)
( 1.52111454e+01,  2.65466166e+00)
( 1.61504326e+01,  2.64373183e+00)
( 1.71073875e+01,  2.62880063e+00)
( 1.80823574e+01,  2.61136866e+00)
( 1.90757179e+01,  2.59131932e+00)
( 2.00877762e+01,  2.56736541e+00)
( 2.11189117e+01,  2.54219651e+00)
( 2.21695004e+01,  2.51689076e+00)
( 2.32398548e+01,  2.48785448e+00)
( 2.43303795e+01,  2.45415378e+00)
( 2.54414616e+01,  2.42292023e+00)
( 2.65734692e+01,  2.39483571e+00)
( 2.77267857e+01,  2.36463809e+00)
( 2.89018536e+01,  2.33106923e+00)
( 3.00990505e+01,  2.29848313e+00)
( 3.13188267e+01,  2.26741433e+00)
( 3.25615578e+01,  2.23533797e+00)
( 3.38277168e+01,  2.20154881e+00)
( 3.51175575e+01,  2.17184019e+00)
( 3.64319954e+01,  2.14665151e+00)
( 3.77711372e+01,  2.12121463e+00)
( 3.91353226e+01,  2.09397793e+00)
( 4.05252457e+01,  2.06798792e+00)
( 4.19415855e+01,  2.04376554e+00)
( 4.33843422e+01,  2.01996613e+00)
( 4.48545532e+01,  1.99609315e+00)
( 4.63522072e+01,  1.97627020e+00)
( 4.78783417e+01,  1.96084654e+00)
( 4.94329567e+01,  1.94550562e+00)
( 5.10170746e+01,  1.92843652e+00)
( 5.26310425e+01,  1.91109014e+00)
( 5.42752075e+01,  1.89418232e+00)
( 5.59505959e+01,  1.87726271e+00)
( 5.76571999e+01,  1.86010611e+00)
( 5.93960609e+01,  1.84562314e+00)
( 6.11678581e+01,  1.83418298e+00)
( 6.29729385e+01,  1.82170320e+00)
( 6.48123245e+01,  1.80625761e+00)
( 6.66860275e+01,  1.78837204e+00)
( 6.85950699e+01,  1.76908457e+00)
( 7.05401382e+01,  1.75039613e+00)
( 7.25219116e+01,  1.73232746e+00)
( 7.45407486e+01,  1.71749043e+00)
( 7.65980072e+01,  1.70622468e+00)
( 7.86936951e+01,  1.69423807e+00)
( 8.08291855e+01,  1.67953634e+00)
( 8.30044785e+01,  1.66194463e+00)
( 8.52212830e+01,  1.64298248e+00)
( 8.74796066e+01,  1.62599850e+00)
( 8.97801285e+01,  1.61132395e+00)
( 9.21245728e+01,  1.60062349e+00)
( 9.45129318e+01,  1.59424841e+00)
( 9.69462433e+01,  1.58677602e+00)
( 9.94255142e+01,  1.57614291e+00)
( 1.01951462e+02,  1.56206715e+00)
( 1.04524757e+02,  1.54652512e+00)
( 1.07146767e+02,  1.53431141e+00)
( 1.09818192e+02,  1.52547705e+00)
( 1.12540047e+02,  1.52046275e+00)
( 1.15313026e+02,  1.51892292e+00)
( 1.18138161e+02,  1.51488793e+00)
( 1.21016472e+02,  1.50597930e+00)
( 1.23949333e+02,  1.49269176e+00)
( 1.26937447e+02,  1.47729743e+00)
( 1.29981476e+02,  1.46547127e+00)
( 1.33083160e+02,  1.45741510e+00)
( 1.36243164e+02,  1.45253122e+00)
( 1.39462860e+02,  1.45066094e+00)
( 1.42742950e+02,  1.44626665e+00)
( 1.46085144e+02,  1.43678081e+00)
( 1.49490128e+02,  1.42180037e+00)
( 1.52959274e+02,  1.40391099e+00)
( 1.56493942e+02,  1.39026153e+00)
( 1.60094849e+02,  1.38079453e+00)
( 1.63764023e+02,  1.37386262e+00)
( 1.67502151e+02,  1.36904824e+00)
( 1.71310623e+02,  1.36069942e+00)
( 1.75190811e+02,  1.34617031e+00)
( 1.79144073e+02,  1.32644987e+00)
( 1.83172119e+02,  1.30414224e+00)
( 1.87275681e+02,  1.28643346e+00)
( 1.91456757e+02,  1.27283967e+00)
( 1.95716766e+02,  1.26201618e+00)
( 2.00056702e+02,  1.25327837e+00)
( 2.04478653e+02,  1.23965418e+00)
( 2.08983963e+02,  1.21839428e+00)
( 2.13574036e+02,  1.19094861e+00)
( 2.18250565e+02,  1.15980554e+00)
( 2.23015289e+02,  1.13417339e+00)
( 2.27869553e+02,  1.11319339e+00)
( 2.32815399e+02,  1.09578693e+00)
( 2.37854599e+02,  1.08141851e+00)
( 2.42988495e+02,  1.06327593e+00)
( 2.48219482e+02,  1.03845155e+00)
( 2.53548599e+02,  1.00777030e+00)
( 2.58978241e+02,  9.73726571e-01)
( 2.64510498e+02,  9.45536733e-01)
( 2.70146667e+02,  9.22669530e-01)
( 2.75888916e+02,  9.04868603e-01)
( 2.81739532e+02,  8.92256141e-01)
( 2.87700317e+02,  8.76121521e-01)
( 2.93773621e+02,  8.53791714e-01)
( 2.99961182e+02,  8.25726509e-01)
( 3.06265411e+02,  7.94974506e-01)
( 3.12688354e+02,  7.72926152e-01)
( 3.19232086e+02,  7.58995652e-01)
( 3.25899292e+02,  7.53378987e-01)
( 3.32692108e+02,  7.56513238e-01)
( 3.39612885e+02,  7.59576023e-01)};\label{line:idns:urms_diff}

\addplot [very thick, color=pink]
coordinates {
( 3.26335400e-01,  1.00538717e-03)
( 9.85156059e-01,  9.20191128e-03)
( 1.65638733e+00,  2.33837124e-02)
( 2.34026575e+00,  4.26264070e-02)
( 3.03702784e+00,  6.55948669e-02)
( 3.74692035e+00,  9.13029760e-02)
( 4.47018719e+00,  1.19030543e-01)
( 5.20707512e+00,  1.48215815e-01)
( 5.95785904e+00,  1.78411782e-01)
( 6.72277927e+00,  2.09264755e-01)
( 7.50210953e+00,  2.40495473e-01)
( 8.29612446e+00,  2.71880716e-01)
( 9.10509872e+00,  3.03238451e-01)
( 9.92930794e+00,  3.34417731e-01)
( 1.07690592e+01,  3.65290523e-01)
( 1.16246271e+01,  3.95747185e-01)
( 1.24963217e+01,  4.25691992e-01)
( 1.33844166e+01,  4.55040306e-01)
( 1.42892551e+01,  4.83715802e-01)
( 1.52111454e+01,  5.11650443e-01)
( 1.61504326e+01,  5.38784504e-01)
( 1.71073875e+01,  5.65068185e-01)
( 1.80823574e+01,  5.90460420e-01)
( 1.90757179e+01,  6.14928007e-01)
( 2.00877762e+01,  6.38445854e-01)
( 2.11189117e+01,  6.60997868e-01)
( 2.21695004e+01,  6.82579517e-01)
( 2.32398548e+01,  7.03195095e-01)
( 2.43303795e+01,  7.22855628e-01)
( 2.54414616e+01,  7.41575837e-01)
( 2.65734692e+01,  7.59370387e-01)
( 2.77267857e+01,  7.76249409e-01)
( 2.89018536e+01,  7.92217672e-01)
( 3.00990505e+01,  8.07277977e-01)
( 3.13188267e+01,  8.21434915e-01)
( 3.25615578e+01,  8.34697962e-01)
( 3.38277168e+01,  8.47082496e-01)
( 3.51175575e+01,  8.58610034e-01)
( 3.64319954e+01,  8.69307339e-01)
( 3.77711372e+01,  8.79204988e-01)
( 3.91353226e+01,  8.88340116e-01)
( 4.05252457e+01,  8.96756232e-01)
( 4.19415855e+01,  9.04500961e-01)
( 4.33843422e+01,  9.11620378e-01)
( 4.48545532e+01,  9.18155789e-01)
( 4.63522072e+01,  9.24140573e-01)
( 4.78783417e+01,  9.29596663e-01)
( 4.94329567e+01,  9.34534907e-01)
( 5.10170746e+01,  9.38959539e-01)
( 5.26310425e+01,  9.42872703e-01)
( 5.42752075e+01,  9.46276903e-01)
( 5.59505959e+01,  9.49173808e-01)
( 5.76571999e+01,  9.51561391e-01)
( 5.93960609e+01,  9.53437328e-01)
( 6.11678581e+01,  9.54806685e-01)
( 6.29729385e+01,  9.55686510e-01)
( 6.48123245e+01,  9.56103384e-01)
( 6.66860275e+01,  9.56092298e-01)
( 6.85950699e+01,  9.55697715e-01)
( 7.05401382e+01,  9.54973042e-01)
( 7.25219116e+01,  9.53977108e-01)
( 7.45407486e+01,  9.52763855e-01)
( 7.65980072e+01,  9.51368570e-01)
( 7.86936951e+01,  9.49801207e-01)
( 8.08291855e+01,  9.48045492e-01)
( 8.30044785e+01,  9.46066916e-01)
( 8.52212830e+01,  9.43820059e-01)
( 8.74796066e+01,  9.41257715e-01)
( 8.97801285e+01,  9.38341975e-01)
( 9.21245728e+01,  9.35035050e-01)
( 9.45129318e+01,  9.31307614e-01)
( 9.69462433e+01,  9.27161098e-01)
( 9.94255142e+01,  9.22644258e-01)
( 1.01951462e+02,  9.17851269e-01)
( 1.04524757e+02,  9.12878990e-01)
( 1.07146767e+02,  9.07818496e-01)
( 1.09818192e+02,  9.02759790e-01)
( 1.12540047e+02,  8.97760808e-01)
( 1.15313026e+02,  8.92820895e-01)
( 1.18138161e+02,  8.87889743e-01)
( 1.21016472e+02,  8.82899702e-01)
( 1.23949333e+02,  8.77802968e-01)
( 1.26937447e+02,  8.72558892e-01)
( 1.29981476e+02,  8.67118955e-01)
( 1.33083160e+02,  8.61469507e-01)
( 1.36243164e+02,  8.55675101e-01)
( 1.39462860e+02,  8.49869490e-01)
( 1.42742950e+02,  8.44183028e-01)
( 1.46085144e+02,  8.38679969e-01)
( 1.49490128e+02,  8.33317757e-01)
( 1.52959274e+02,  8.27972114e-01)
( 1.56493942e+02,  8.22509468e-01)
( 1.60094849e+02,  8.16819608e-01)
( 1.63764023e+02,  8.10829997e-01)
( 1.67502151e+02,  8.04519892e-01)
( 1.71310623e+02,  7.97917008e-01)
( 1.75190811e+02,  7.91095853e-01)
( 1.79144073e+02,  7.84166038e-01)
( 1.83172119e+02,  7.77195573e-01)
( 1.87275681e+02,  7.70181775e-01)
( 1.91456757e+02,  7.63080597e-01)
( 1.95716766e+02,  7.55886137e-01)
( 2.00056702e+02,  7.48620689e-01)
( 2.04478653e+02,  7.41259038e-01)
( 2.08983963e+02,  7.33781993e-01)
( 2.13574036e+02,  7.26248562e-01)
( 2.18250565e+02,  7.18653262e-01)
( 2.23015289e+02,  7.10900664e-01)
( 2.27869553e+02,  7.02949941e-01)
( 2.32815399e+02,  6.94903910e-01)
( 2.37854599e+02,  6.86874270e-01)
( 2.42988495e+02,  6.78880155e-01)
( 2.48219482e+02,  6.70902312e-01)
( 2.53548599e+02,  6.62870586e-01)
( 2.58978241e+02,  6.54701531e-01)
( 2.64510498e+02,  6.46380544e-01)
( 2.70146667e+02,  6.37971044e-01)
( 2.75888916e+02,  6.29598498e-01)
( 2.81739532e+02,  6.21302783e-01)
( 2.87700317e+02,  6.13215208e-01)
( 2.93773621e+02,  6.05568588e-01)
( 2.99961182e+02,  5.98803759e-01)
( 3.06265411e+02,  5.93500853e-01)
( 3.12688354e+02,  5.89820564e-01)
( 3.19232086e+02,  5.87488413e-01)
( 3.25899292e+02,  5.86166263e-01)
( 3.32692108e+02,  5.85632980e-01)
( 3.39612885e+02,  5.85567951e-01)};\label{line:idns:vrms_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 3.26335400e-01,  2.28028968e-02)
( 9.85156059e-01,  2.29564756e-02)
( 1.65638733e+00,  2.70389561e-02)
( 2.34026575e+00,  3.72035615e-02)
( 3.03702784e+00,  5.51295616e-02)
( 3.74692035e+00,  7.52354786e-02)
( 4.47018719e+00,  9.70813781e-02)
( 5.20707512e+00,  1.19450204e-01)
( 5.95785904e+00,  1.42559186e-01)
( 6.72277927e+00,  1.66876048e-01)
( 7.50210953e+00,  1.92986831e-01)
( 8.29612446e+00,  2.19387040e-01)
( 9.10509872e+00,  2.46573925e-01)
( 9.92930794e+00,  2.73762256e-01)
( 1.07690592e+01,  3.01568657e-01)
( 1.16246271e+01,  3.28717768e-01)
( 1.24963217e+01,  3.55775297e-01)
( 1.33844166e+01,  3.82670641e-01)
( 1.42892551e+01,  4.10050094e-01)
( 1.52111454e+01,  4.36687768e-01)
( 1.61504326e+01,  4.63170290e-01)
( 1.71073875e+01,  4.89086121e-01)
( 1.80823574e+01,  5.14978230e-01)
( 1.90757179e+01,  5.40040016e-01)
( 2.00877762e+01,  5.64618289e-01)
( 2.11189117e+01,  5.88743269e-01)
( 2.21695004e+01,  6.12878501e-01)
( 2.32398548e+01,  6.35708034e-01)
( 2.43303795e+01,  6.57604814e-01)
( 2.54414616e+01,  6.78550422e-01)
( 2.65734692e+01,  6.98899150e-01)
( 2.77267857e+01,  7.18258440e-01)
( 2.89018536e+01,  7.36775160e-01)
( 3.00990505e+01,  7.54598916e-01)
( 3.13188267e+01,  7.72047877e-01)
( 3.25615578e+01,  7.88088381e-01)
( 3.38277168e+01,  8.02950323e-01)
( 3.51175575e+01,  8.16867650e-01)
( 3.64319954e+01,  8.30069065e-01)
( 3.77711372e+01,  8.42259109e-01)
( 3.91353226e+01,  8.53477657e-01)
( 4.05252457e+01,  8.63785803e-01)
( 4.19415855e+01,  8.73458385e-01)
( 4.33843422e+01,  8.82033706e-01)
( 4.48545532e+01,  8.89668703e-01)
( 4.63522072e+01,  8.96651983e-01)
( 4.78783417e+01,  9.03169215e-01)
( 4.94329567e+01,  9.09046471e-01)
( 5.10170746e+01,  9.14252639e-01)
( 5.26310425e+01,  9.18769777e-01)
( 5.42752075e+01,  9.22860622e-01)
( 5.59505959e+01,  9.26339924e-01)
( 5.76571999e+01,  9.29311872e-01)
( 5.93960609e+01,  9.31969881e-01)
( 6.11678581e+01,  9.34486568e-01)
( 6.29729385e+01,  9.36590850e-01)
( 6.48123245e+01,  9.38185930e-01)
( 6.66860275e+01,  9.39259052e-01)
( 6.85950699e+01,  9.40047503e-01)
( 7.05401382e+01,  9.40644860e-01)
( 7.25219116e+01,  9.41090703e-01)
( 7.45407486e+01,  9.41318393e-01)
( 7.65980072e+01,  9.41465914e-01)
( 7.86936951e+01,  9.41281974e-01)
( 8.08291855e+01,  9.40621912e-01)
( 8.30044785e+01,  9.39365983e-01)
( 8.52212830e+01,  9.37764347e-01)
( 8.74796066e+01,  9.36132371e-01)
( 8.97801285e+01,  9.34482694e-01)
( 9.21245728e+01,  9.32589233e-01)
( 9.45129318e+01,  9.30623770e-01)
( 9.69462433e+01,  9.28183556e-01)
( 9.94255142e+01,  9.25116181e-01)
( 1.01951462e+02,  9.21298921e-01)
( 1.04524757e+02,  9.17016983e-01)
( 1.07146767e+02,  9.12918031e-01)
( 1.09818192e+02,  9.08999264e-01)
( 1.12540047e+02,  9.05080259e-01)
( 1.15313026e+02,  9.01343405e-01)
( 1.18138161e+02,  8.97123218e-01)
( 1.21016472e+02,  8.92250955e-01)
( 1.23949333e+02,  8.86160731e-01)
( 1.26937447e+02,  8.79181445e-01)
( 1.29981476e+02,  8.72368515e-01)
( 1.33083160e+02,  8.65812957e-01)
( 1.36243164e+02,  8.59569013e-01)
( 1.39462860e+02,  8.53911698e-01)
( 1.42742950e+02,  8.47935140e-01)
( 1.46085144e+02,  8.41458321e-01)
( 1.49490128e+02,  8.33906710e-01)
( 1.52959274e+02,  8.25534463e-01)
( 1.56493942e+02,  8.17810118e-01)
( 1.60094849e+02,  8.10741365e-01)
( 1.63764023e+02,  8.04336905e-01)
( 1.67502151e+02,  7.98712552e-01)
( 1.71310623e+02,  7.92687893e-01)
( 1.75190811e+02,  7.85889506e-01)
( 1.79144073e+02,  7.77520716e-01)
( 1.83172119e+02,  7.67718434e-01)
( 1.87275681e+02,  7.58577883e-01)
( 1.91456757e+02,  7.50092745e-01)
( 1.95716766e+02,  7.42349207e-01)
( 2.00056702e+02,  7.35332966e-01)
( 2.04478653e+02,  7.28006780e-01)
( 2.08983963e+02,  7.19919264e-01)
( 2.13574036e+02,  7.10607827e-01)
( 2.18250565e+02,  7.00010717e-01)
( 2.23015289e+02,  6.90387845e-01)
( 2.27869553e+02,  6.81629777e-01)
( 2.32815399e+02,  6.73735321e-01)
( 2.37854599e+02,  6.66418314e-01)
( 2.42988495e+02,  6.58619702e-01)
( 2.48219482e+02,  6.49825513e-01)
( 2.53548599e+02,  6.40318453e-01)
( 2.58978241e+02,  6.30062044e-01)
( 2.64510498e+02,  6.21260822e-01)
( 2.70146667e+02,  6.13919735e-01)
( 2.75888916e+02,  6.08027399e-01)
( 2.81739532e+02,  6.03294730e-01)
( 2.87700317e+02,  5.97676158e-01)
( 2.93773621e+02,  5.90686560e-01)
( 2.99961182e+02,  5.82116008e-01)
( 3.06265411e+02,  5.72088659e-01)
( 3.12688354e+02,  5.63230872e-01)
( 3.19232086e+02,  5.56055486e-01)
( 3.25899292e+02,  5.51305056e-01)
( 3.32692108e+02,  5.49233794e-01)
( 3.39612885e+02,  5.48247576e-01)};\label{line:idns:vrms_diff}

\addplot [very thick, color=gray]
coordinates {
( 3.26335400e-01,  7.63858408e-02)
( 9.85156059e-01,  2.07329512e-01)
( 1.65638733e+00,  3.20791155e-01)
( 2.34026575e+00,  4.19014752e-01)
( 3.03702784e+00,  5.04045427e-01)
( 3.74692035e+00,  5.77825189e-01)
( 4.47018719e+00,  6.42189026e-01)
( 5.20707512e+00,  6.98801696e-01)
( 5.95785904e+00,  7.49097109e-01)
( 6.72277927e+00,  7.94249773e-01)
( 7.50210953e+00,  8.35178852e-01)
( 8.29612446e+00,  8.72575760e-01)
( 9.10509872e+00,  9.06942546e-01)
( 9.92930794e+00,  9.38633919e-01)
( 1.07690592e+01,  9.67897534e-01)
( 1.16246271e+01,  9.94911790e-01)
( 1.24963217e+01,  1.01981270e+00)
( 1.33844166e+01,  1.04271150e+00)
( 1.42892551e+01,  1.06370270e+00)
( 1.52111454e+01,  1.08287036e+00)
( 1.61504326e+01,  1.10028851e+00)
( 1.71073875e+01,  1.11602187e+00)
( 1.80823574e+01,  1.13012898e+00)
( 1.90757179e+01,  1.14266753e+00)
( 2.00877762e+01,  1.15369916e+00)
( 2.11189117e+01,  1.16329706e+00)
( 2.21695004e+01,  1.17155778e+00)
( 2.32398548e+01,  1.17862022e+00)
( 2.43303795e+01,  1.18466341e+00)
( 2.54414616e+01,  1.18988836e+00)
( 2.65734692e+01,  1.19450533e+00)
( 2.77267857e+01,  1.19872892e+00)
( 2.89018536e+01,  1.20276153e+00)
( 3.00990505e+01,  1.20676088e+00)
( 3.13188267e+01,  1.21080482e+00)
( 3.25615578e+01,  1.21488738e+00)
( 3.38277168e+01,  1.21894705e+00)
( 3.51175575e+01,  1.22290015e+00)
( 3.64319954e+01,  1.22666347e+00)
( 3.77711372e+01,  1.23016274e+00)
( 3.91353226e+01,  1.23333466e+00)
( 4.05252457e+01,  1.23612928e+00)
( 4.19415855e+01,  1.23851001e+00)
( 4.33843422e+01,  1.24044573e+00)
( 4.48545532e+01,  1.24190211e+00)
( 4.63522072e+01,  1.24284101e+00)
( 4.78783417e+01,  1.24322307e+00)
( 4.94329567e+01,  1.24300921e+00)
( 5.10170746e+01,  1.24215972e+00)
( 5.26310425e+01,  1.24064302e+00)
( 5.42752075e+01,  1.23845208e+00)
( 5.59505959e+01,  1.23563492e+00)
( 5.76571999e+01,  1.23228061e+00)
( 5.93960609e+01,  1.22846496e+00)
( 6.11678581e+01,  1.22421753e+00)
( 6.29729385e+01,  1.21955061e+00)
( 6.48123245e+01,  1.21448541e+00)
( 6.66860275e+01,  1.20905197e+00)
( 6.85950699e+01,  1.20330405e+00)
( 7.05401382e+01,  1.19735849e+00)
( 7.25219116e+01,  1.19136608e+00)
( 7.45407486e+01,  1.18543673e+00)
( 7.65980072e+01,  1.17963076e+00)
( 7.86936951e+01,  1.17399716e+00)
( 8.08291855e+01,  1.16858280e+00)
( 8.30044785e+01,  1.16341400e+00)
( 8.52212830e+01,  1.15845728e+00)
( 8.74796066e+01,  1.15353858e+00)
( 8.97801285e+01,  1.14836705e+00)
( 9.21245728e+01,  1.14271748e+00)
( 9.45129318e+01,  1.13655329e+00)
( 9.69462433e+01,  1.13004506e+00)
( 9.94255142e+01,  1.12333918e+00)
( 1.01951462e+02,  1.11628091e+00)
( 1.04524757e+02,  1.10860205e+00)
( 1.07146767e+02,  1.10014296e+00)
( 1.09818192e+02,  1.09096563e+00)
( 1.12540047e+02,  1.08138752e+00)
( 1.15313026e+02,  1.07186699e+00)
( 1.18138161e+02,  1.06276870e+00)
( 1.21016472e+02,  1.05411732e+00)
( 1.23949333e+02,  1.04563236e+00)
( 1.26937447e+02,  1.03710842e+00)
( 1.29981476e+02,  1.02849233e+00)
( 1.33083160e+02,  1.01955295e+00)
( 1.36243164e+02,  1.00981665e+00)
( 1.39462860e+02,  9.98943567e-01)
( 1.42742950e+02,  9.87287462e-01)
( 1.46085144e+02,  9.75583494e-01)
( 1.49490128e+02,  9.64231610e-01)
( 1.52959274e+02,  9.53414798e-01)
( 1.56493942e+02,  9.43213999e-01)
( 1.60094849e+02,  9.33504701e-01)
( 1.63764023e+02,  9.23805296e-01)
( 1.67502151e+02,  9.13393438e-01)
( 1.71310623e+02,  9.01991725e-01)
( 1.75190811e+02,  8.90088320e-01)
( 1.79144073e+02,  8.78385186e-01)
( 1.83172119e+02,  8.67269218e-01)
( 1.87275681e+02,  8.56768906e-01)
( 1.91456757e+02,  8.46464813e-01)
( 1.95716766e+02,  8.35679650e-01)
( 2.00056702e+02,  8.24171007e-01)
( 2.04478653e+02,  8.12461913e-01)
( 2.08983963e+02,  8.01317990e-01)
( 2.13574036e+02,  7.91064799e-01)
( 2.18250565e+02,  7.81845093e-01)
( 2.23015289e+02,  7.73852766e-01)
( 2.27869553e+02,  7.66464293e-01)
( 2.32815399e+02,  7.57959187e-01)
( 2.37854599e+02,  7.46945739e-01)
( 2.42988495e+02,  7.33003020e-01)
( 2.48219482e+02,  7.16814458e-01)
( 2.53548599e+02,  6.99917674e-01)
( 2.58978241e+02,  6.83635235e-01)
( 2.64510498e+02,  6.68812096e-01)
( 2.70146667e+02,  6.55741334e-01)
( 2.75888916e+02,  6.44427419e-01)
( 2.81739532e+02,  6.34120762e-01)
( 2.87700317e+02,  6.23485327e-01)
( 2.93773621e+02,  6.12287343e-01)
( 2.99961182e+02,  6.00923717e-01)
( 3.06265411e+02,  5.90119243e-01)
( 3.12688354e+02,  5.80688179e-01)
( 3.19232086e+02,  5.72843134e-01)
( 3.25899292e+02,  5.66993654e-01)
( 3.32692108e+02,  5.64217687e-01)
( 3.39612885e+02,  5.63990355e-01)};\label{line:idns:wrms_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 3.26335400e-01,  9.58699062e-02)
( 9.85156059e-01,  1.71055064e-01)
( 1.65638733e+00,  2.86961526e-01)
( 2.34026575e+00,  3.81925315e-01)
( 3.03702784e+00,  4.68684822e-01)
( 3.74692035e+00,  5.44942319e-01)
( 4.47018719e+00,  6.11926377e-01)
( 5.20707512e+00,  6.73034966e-01)
( 5.95785904e+00,  7.29398906e-01)
( 6.72277927e+00,  7.79564440e-01)
( 7.50210953e+00,  8.25774670e-01)
( 8.29612446e+00,  8.68030190e-01)
( 9.10509872e+00,  9.07699168e-01)
( 9.92930794e+00,  9.43896294e-01)
( 1.07690592e+01,  9.78386700e-01)
( 1.16246271e+01,  1.00993335e+00)
( 1.24963217e+01,  1.03933775e+00)
( 1.33844166e+01,  1.06513274e+00)
( 1.42892551e+01,  1.08846498e+00)
( 1.52111454e+01,  1.10851526e+00)
( 1.61504326e+01,  1.12609100e+00)
( 1.71073875e+01,  1.14164221e+00)
( 1.80823574e+01,  1.15601456e+00)
( 1.90757179e+01,  1.16835344e+00)
( 2.00877762e+01,  1.17879653e+00)
( 2.11189117e+01,  1.18796527e+00)
( 2.21695004e+01,  1.19628263e+00)
( 2.32398548e+01,  1.20316255e+00)
( 2.43303795e+01,  1.20886564e+00)
( 2.54414616e+01,  1.21391177e+00)
( 2.65734692e+01,  1.21855092e+00)
( 2.77267857e+01,  1.22220743e+00)
( 2.89018536e+01,  1.22482574e+00)
( 3.00990505e+01,  1.22687316e+00)
( 3.13188267e+01,  1.22871768e+00)
( 3.25615578e+01,  1.22991431e+00)
( 3.38277168e+01,  1.23076665e+00)
( 3.51175575e+01,  1.23202944e+00)
( 3.64319954e+01,  1.23386610e+00)
( 3.77711372e+01,  1.23547471e+00)
( 3.91353226e+01,  1.23656845e+00)
( 4.05252457e+01,  1.23735046e+00)
( 4.19415855e+01,  1.23788404e+00)
( 4.33843422e+01,  1.23780501e+00)
( 4.48545532e+01,  1.23722911e+00)
( 4.63522072e+01,  1.23704684e+00)
( 4.78783417e+01,  1.23723519e+00)
( 4.94329567e+01,  1.23691273e+00)
( 5.10170746e+01,  1.23570323e+00)
( 5.26310425e+01,  1.23388362e+00)
( 5.42752075e+01,  1.23153746e+00)
( 5.59505959e+01,  1.22872615e+00)
( 5.76571999e+01,  1.22571003e+00)
( 5.93960609e+01,  1.22329390e+00)
( 6.11678581e+01,  1.22153890e+00)
( 6.29729385e+01,  1.21903825e+00)
( 6.48123245e+01,  1.21541631e+00)
( 6.66860275e+01,  1.21078122e+00)
( 6.85950699e+01,  1.20529807e+00)
( 7.05401382e+01,  1.19949901e+00)
( 7.25219116e+01,  1.19386256e+00)
( 7.45407486e+01,  1.18948436e+00)
( 7.65980072e+01,  1.18650305e+00)
( 7.86936951e+01,  1.18308282e+00)
( 8.08291855e+01,  1.17876971e+00)
( 8.30044785e+01,  1.17338336e+00)
( 8.52212830e+01,  1.16714036e+00)
( 8.74796066e+01,  1.16117024e+00)
( 8.97801285e+01,  1.15597475e+00)
( 9.21245728e+01,  1.15240419e+00)
( 9.45129318e+01,  1.15049326e+00)
( 9.69462433e+01,  1.14799488e+00)
( 9.94255142e+01,  1.14423394e+00)
( 1.01951462e+02,  1.13877976e+00)
( 1.04524757e+02,  1.13172126e+00)
( 1.07146767e+02,  1.12452042e+00)
( 1.09818192e+02,  1.11758578e+00)
( 1.12540047e+02,  1.11219358e+00)
( 1.15313026e+02,  1.10847604e+00)
( 1.18138161e+02,  1.10384941e+00)
( 1.21016472e+02,  1.09748292e+00)
( 1.23949333e+02,  1.08855999e+00)
( 1.26937447e+02,  1.07734144e+00)
( 1.29981476e+02,  1.06565821e+00)
( 1.33083160e+02,  1.05414212e+00)
( 1.36243164e+02,  1.04457641e+00)
( 1.39462860e+02,  1.03745425e+00)
( 1.42742950e+02,  1.03060758e+00)
( 1.46085144e+02,  1.02315533e+00)
( 1.49490128e+02,  1.01391613e+00)
( 1.52959274e+02,  1.00314784e+00)
( 1.56493942e+02,  9.92244244e-01)
( 1.60094849e+02,  9.81728196e-01)
( 1.63764023e+02,  9.72240329e-01)
( 1.67502151e+02,  9.64645386e-01)
( 1.71310623e+02,  9.56570506e-01)
( 1.75190811e+02,  9.47456002e-01)
( 1.79144073e+02,  9.36933815e-01)
( 1.83172119e+02,  9.25018728e-01)
( 1.87275681e+02,  9.13513303e-01)
( 1.91456757e+02,  9.01897728e-01)
( 1.95716766e+02,  8.91666353e-01)
( 2.00056702e+02,  8.83422852e-01)
( 2.04478653e+02,  8.75210106e-01)
( 2.08983963e+02,  8.65466058e-01)
( 2.13574036e+02,  8.53481054e-01)
( 2.18250565e+02,  8.39200020e-01)
( 2.23015289e+02,  8.24577570e-01)
( 2.27869553e+02,  8.08842480e-01)
( 2.32815399e+02,  7.93414295e-01)
( 2.37854599e+02,  7.78302193e-01)
( 2.42988495e+02,  7.62445152e-01)
( 2.48219482e+02,  7.43300140e-01)
( 2.53548599e+02,  7.22687066e-01)
( 2.58978241e+02,  7.00569928e-01)
( 2.64510498e+02,  6.80720270e-01)
( 2.70146667e+02,  6.62661254e-01)
( 2.75888916e+02,  6.47271037e-01)
( 2.81739532e+02,  6.34606302e-01)
( 2.87700317e+02,  6.21967852e-01)
( 2.93773621e+02,  6.06625855e-01)
( 2.99961182e+02,  5.89434266e-01)
( 3.06265411e+02,  5.70295155e-01)
( 3.12688354e+02,  5.54255068e-01)
( 3.19232086e+02,  5.41022241e-01)
( 3.25899292e+02,  5.32725811e-01)
( 3.32692108e+02,  5.30165553e-01)
( 3.39612885e+02,  5.29920459e-01)};\label{line:idns:wrms_diff}

\addplot [very thick, color=purple]
coordinates {
( 3.26335400e-01,  1.34584319e-04)
( 9.85156059e-01,  1.15939823e-03)
( 1.65638733e+00,  4.67498647e-03)
( 2.34026575e+00,  1.26279294e-02)
( 3.03702784e+00,  2.67669689e-02)
( 3.74692035e+00,  4.81333360e-02)
( 4.47018719e+00,  7.69342333e-02)
( 5.20707512e+00,  1.12603292e-01)
( 5.95785904e+00,  1.53980792e-01)
( 6.72277927e+00,  1.99558243e-01)
( 7.50210953e+00,  2.47717172e-01)
( 8.29612446e+00,  2.96916127e-01)
( 9.10509872e+00,  3.45810950e-01)
( 9.92930794e+00,  3.93315315e-01)
( 1.07690592e+01,  4.38614637e-01)
( 1.16246271e+01,  4.81150478e-01)
( 1.24963217e+01,  5.20586252e-01)
( 1.33844166e+01,  5.56771040e-01)
( 1.42892551e+01,  5.89695811e-01)
( 1.52111454e+01,  6.19457006e-01)
( 1.61504326e+01,  6.46213830e-01)
( 1.71073875e+01,  6.70156956e-01)
( 1.80823574e+01,  6.91482186e-01)
( 1.90757179e+01,  7.10381091e-01)
( 2.00877762e+01,  7.27031589e-01)
( 2.11189117e+01,  7.41602004e-01)
( 2.21695004e+01,  7.54247248e-01)
( 2.32398548e+01,  7.65115619e-01)
( 2.43303795e+01,  7.74343014e-01)
( 2.54414616e+01,  7.82061517e-01)
( 2.65734692e+01,  7.88404286e-01)
( 2.77267857e+01,  7.93510139e-01)
( 2.89018536e+01,  7.97513247e-01)
( 3.00990505e+01,  8.00536811e-01)
( 3.13188267e+01,  8.02689791e-01)
( 3.25615578e+01,  8.04064870e-01)
( 3.38277168e+01,  8.04740310e-01)
( 3.51175575e+01,  8.04787219e-01)
( 3.64319954e+01,  8.04276168e-01)
( 3.77711372e+01,  8.03274989e-01)
( 3.91353226e+01,  8.01847279e-01)
( 4.05252457e+01,  8.00050735e-01)
( 4.19415855e+01,  7.97932982e-01)
( 4.33843422e+01,  7.95525253e-01)
( 4.48545532e+01,  7.92850554e-01)
( 4.63522072e+01,  7.89936006e-01)
( 4.78783417e+01,  7.86823869e-01)
( 4.94329567e+01,  7.83569872e-01)
( 5.10170746e+01,  7.80235648e-01)
( 5.26310425e+01,  7.76867211e-01)
( 5.42752075e+01,  7.73475826e-01)
( 5.59505959e+01,  7.70046592e-01)
( 5.76571999e+01,  7.66565502e-01)
( 5.93960609e+01,  7.63029397e-01)
( 6.11678581e+01,  7.59421945e-01)
( 6.29729385e+01,  7.55713642e-01)
( 6.48123245e+01,  7.51877606e-01)
( 6.66860275e+01,  7.47902334e-01)
( 6.85950699e+01,  7.43801773e-01)
( 7.05401382e+01,  7.39615262e-01)
( 7.25219116e+01,  7.35378444e-01)
( 7.45407486e+01,  7.31110811e-01)
( 7.65980072e+01,  7.26803064e-01)
( 7.86936951e+01,  7.22419381e-01)
( 8.08291855e+01,  7.17890918e-01)
( 8.30044785e+01,  7.13140249e-01)
( 8.52212830e+01,  7.08127558e-01)
( 8.74796066e+01,  7.02839196e-01)
( 8.97801285e+01,  6.97275341e-01)
( 9.21245728e+01,  6.91427231e-01)
( 9.45129318e+01,  6.85263753e-01)
( 9.69462433e+01,  6.78763926e-01)
( 9.94255142e+01,  6.71893716e-01)
( 1.01951462e+02,  6.64626837e-01)
( 1.04524757e+02,  6.57011092e-01)
( 1.07146767e+02,  6.49114966e-01)
( 1.09818192e+02,  6.40938818e-01)
( 1.12540047e+02,  6.32439256e-01)
( 1.15313026e+02,  6.23657227e-01)
( 1.18138161e+02,  6.14697814e-01)
( 1.21016472e+02,  6.05581522e-01)
( 1.23949333e+02,  5.96275330e-01)
( 1.26937447e+02,  5.86768806e-01)
( 1.29981476e+02,  5.77028036e-01)
( 1.33083160e+02,  5.67055285e-01)
( 1.36243164e+02,  5.56989789e-01)
( 1.39462860e+02,  5.47018468e-01)
( 1.42742950e+02,  5.37227988e-01)
( 1.46085144e+02,  5.27612925e-01)
( 1.49490128e+02,  5.18114150e-01)
( 1.52959274e+02,  5.08643270e-01)
( 1.56493942e+02,  4.99133050e-01)
( 1.60094849e+02,  4.89563793e-01)
( 1.63764023e+02,  4.79959667e-01)
( 1.67502151e+02,  4.70432878e-01)
( 1.71310623e+02,  4.61089611e-01)
( 1.75190811e+02,  4.51875597e-01)
( 1.79144073e+02,  4.42599922e-01)
( 1.83172119e+02,  4.33108300e-01)
( 1.87275681e+02,  4.23236728e-01)
( 1.91456757e+02,  4.12915021e-01)
( 1.95716766e+02,  4.02120322e-01)
( 2.00056702e+02,  3.90781701e-01)
( 2.04478653e+02,  3.78952920e-01)
( 2.08983963e+02,  3.66800338e-01)
( 2.13574036e+02,  3.54316562e-01)
( 2.18250565e+02,  3.41240317e-01)
( 2.23015289e+02,  3.27571213e-01)
( 2.27869553e+02,  3.13619971e-01)
( 2.32815399e+02,  2.99820036e-01)
( 2.37854599e+02,  2.86163986e-01)
( 2.42988495e+02,  2.72554725e-01)
( 2.48219482e+02,  2.58701235e-01)
( 2.53548599e+02,  2.44180769e-01)
( 2.58978241e+02,  2.29106635e-01)
( 2.64510498e+02,  2.13628873e-01)
( 2.70146667e+02,  1.97804347e-01)
( 2.75888916e+02,  1.81402713e-01)
( 2.81739532e+02,  1.64425552e-01)
( 2.87700317e+02,  1.47165969e-01)
( 2.93773621e+02,  1.29506662e-01)
( 2.99961182e+02,  1.11908354e-01)
( 3.06265411e+02,  9.44507122e-02)
( 3.12688354e+02,  7.69761726e-02)
( 3.19232086e+02,  5.97493909e-02)
( 3.25899292e+02,  4.28573452e-02)
( 3.32692108e+02,  2.60498114e-02)
( 3.39612885e+02,  8.73258244e-03)};\label{line:idns:uv_dns}

\addplot [dashed, very thick, color=orange]
coordinates {
( 3.26335400e-01, -6.08680621e-02)
( 9.85156059e-01, -9.58994105e-02)
( 1.65638733e+00, -2.63589229e-02)
( 2.34026575e+00,  3.44401994e-03)
( 3.03702784e+00,  1.74356923e-02)
( 3.74692035e+00,  5.19492626e-02)
( 4.47018719e+00,  9.86090228e-02)
( 5.20707512e+00,  1.54113874e-01)
( 5.95785904e+00,  2.17055231e-01)
( 6.72277927e+00,  2.70399898e-01)
( 7.50210953e+00,  3.15714747e-01)
( 8.29612446e+00,  3.67170751e-01)
( 9.10509872e+00,  4.22699094e-01)
( 9.92930794e+00,  4.67947274e-01)
( 1.07690592e+01,  5.03251433e-01)
( 1.16246271e+01,  5.48116565e-01)
( 1.24963217e+01,  5.99335432e-01)
( 1.33844166e+01,  6.43593669e-01)
( 1.42892551e+01,  6.81235850e-01)
( 1.52111454e+01,  7.18854010e-01)
( 1.61504326e+01,  7.55062699e-01)
( 1.71073875e+01,  7.79144228e-01)
( 1.80823574e+01,  7.92330980e-01)
( 1.90757179e+01,  8.07406187e-01)
( 2.00877762e+01,  8.23953867e-01)
( 2.11189117e+01,  8.37337911e-01)
( 2.21695004e+01,  8.48464906e-01)
( 2.32398548e+01,  8.57293189e-01)
( 2.43303795e+01,  8.63930106e-01)
( 2.54414616e+01,  8.67188990e-01)
( 2.65734692e+01,  8.67701828e-01)
( 2.77267857e+01,  8.68991852e-01)
( 2.89018536e+01,  8.71098816e-01)
( 3.00990505e+01,  8.72386515e-01)
( 3.13188267e+01,  8.73580933e-01)
( 3.25615578e+01,  8.75363171e-01)
( 3.38277168e+01,  8.77601743e-01)
( 3.51175575e+01,  8.77149820e-01)
( 3.64319954e+01,  8.74537528e-01)
( 3.77711372e+01,  8.72119188e-01)
( 3.91353226e+01,  8.70143294e-01)
( 4.05252457e+01,  8.67840827e-01)
( 4.19415855e+01,  8.65987182e-01)
( 4.33843422e+01,  8.64404857e-01)
( 4.48545532e+01,  8.63110662e-01)
( 4.63522072e+01,  8.60363185e-01)
( 4.78783417e+01,  8.56680334e-01)
( 4.94329567e+01,  8.53261888e-01)
( 5.10170746e+01,  8.50275040e-01)
( 5.26310425e+01,  8.47507656e-01)
( 5.42752075e+01,  8.45721424e-01)
( 5.59505959e+01,  8.43573928e-01)
( 5.76571999e+01,  8.41036141e-01)
( 5.93960609e+01,  8.37084711e-01)
( 6.11678581e+01,  8.32210243e-01)
( 6.29729385e+01,  8.27461064e-01)
( 6.48123245e+01,  8.22894931e-01)
( 6.66860275e+01,  8.18570197e-01)
( 6.85950699e+01,  8.15118074e-01)
( 7.05401382e+01,  8.11541915e-01)
( 7.25219116e+01,  8.07573617e-01)
( 7.45407486e+01,  8.03014636e-01)
( 7.65980072e+01,  7.97996879e-01)
( 7.86936951e+01,  7.92594254e-01)
( 8.08291855e+01,  7.86723733e-01)
( 8.30044785e+01,  7.81162977e-01)
( 8.52212830e+01,  7.76532710e-01)
( 8.74796066e+01,  7.71306992e-01)
( 8.97801285e+01,  7.65340328e-01)
( 9.21245728e+01,  7.59551942e-01)
( 9.45129318e+01,  7.53998160e-01)
( 9.69462433e+01,  7.47611463e-01)
( 9.94255142e+01,  7.40361750e-01)
( 1.01951462e+02,  7.33679593e-01)
( 1.04524757e+02,  7.28381217e-01)
( 1.07146767e+02,  7.21670449e-01)
( 1.09818192e+02,  7.13160396e-01)
( 1.12540047e+02,  7.05558479e-01)
( 1.15313026e+02,  6.98706329e-01)
( 1.18138161e+02,  6.90936625e-01)
( 1.21016472e+02,  6.82195246e-01)
( 1.23949333e+02,  6.74483299e-01)
( 1.26937447e+02,  6.68458343e-01)
( 1.29981476e+02,  6.59850657e-01)
( 1.33083160e+02,  6.48163736e-01)
( 1.36243164e+02,  6.38257563e-01)
( 1.39462860e+02,  6.29733682e-01)
( 1.42742950e+02,  6.19804442e-01)
( 1.46085144e+02,  6.08363748e-01)
( 1.49490128e+02,  5.98527968e-01)
( 1.52959274e+02,  5.90892613e-01)
( 1.56493942e+02,  5.80214143e-01)
( 1.60094849e+02,  5.65886974e-01)
( 1.63764023e+02,  5.53360999e-01)
( 1.67502151e+02,  5.42337537e-01)
( 1.71310623e+02,  5.29431581e-01)
( 1.75190811e+02,  5.14872253e-01)
( 1.79144073e+02,  5.02496839e-01)
( 1.83172119e+02,  4.93157834e-01)
( 1.87275681e+02,  4.80138719e-01)
( 1.91456757e+02,  4.63006169e-01)
( 1.95716766e+02,  4.48509425e-01)
( 2.00056702e+02,  4.36152518e-01)
( 2.04478653e+02,  4.21690643e-01)
( 2.08983963e+02,  4.05533254e-01)
( 2.13574036e+02,  3.91484439e-01)
( 2.18250565e+02,  3.80427212e-01)
( 2.23015289e+02,  3.65188569e-01)
( 2.27869553e+02,  3.45181763e-01)
( 2.32815399e+02,  3.27318370e-01)
( 2.37854599e+02,  3.11135620e-01)
( 2.42988495e+02,  2.94786394e-01)
( 2.48219482e+02,  2.79026508e-01)
( 2.53548599e+02,  2.65481651e-01)
( 2.58978241e+02,  2.54824460e-01)
( 2.64510498e+02,  2.39318967e-01)
( 2.70146667e+02,  2.18402043e-01)
( 2.75888916e+02,  1.98298424e-01)
( 2.81739532e+02,  1.78092167e-01)
( 2.87700317e+02,  1.54744148e-01)
( 2.93773621e+02,  1.28655270e-01)
( 2.99961182e+02,  1.06521338e-01)
( 3.06265411e+02,  8.86324495e-02)
( 3.12688354e+02,  6.97717965e-02)
( 3.19232086e+02,  4.92381863e-02)
( 3.25899292e+02,  3.37630659e-02)
( 3.32692108e+02,  2.22000070e-02)
( 3.39612885e+02,  8.23368132e-03)};\label{line:idns:uv_diff}

\nextgroupplot[width=0.49\textwidth, xlabel=$y^+$, xmax=552, title=$Re_\tau\text{$=$}552$, ylabel=streamwise mean, xmode=log]
\addplot [very thick, color=green]
coordinates {
( 5.25195599e-01,  5.25195658e-01)
( 1.58548415e+00,  1.58202839e+00)
( 2.66574621e+00,  2.64644051e+00)
( 3.76636219e+00,  3.70137811e+00)
( 4.88771248e+00,  4.72497368e+00)
( 6.03019476e+00,  5.69610548e+00)
( 7.19420147e+00,  6.59881353e+00)
( 8.38012981e+00,  7.42408419e+00)
( 9.58842182e+00,  8.16937828e+00)
( 1.08194637e+01,  8.83700275e+00)
( 1.20736980e+01,  9.43227291e+00)
( 1.33515644e+01,  9.96199703e+00)
( 1.46535063e+01,  1.04334173e+01)
( 1.59799671e+01,  1.08536129e+01)
( 1.73314400e+01,  1.12291698e+01)
( 1.87083683e+01,  1.15660629e+01)
( 2.01112499e+01,  1.18695841e+01)
( 2.15405273e+01,  1.21443100e+01)
( 2.29967518e+01,  1.23941917e+01)
( 2.44804173e+01,  1.26225767e+01)
( 2.59920807e+01,  1.28323193e+01)
( 2.75321789e+01,  1.30258675e+01)
( 2.91012688e+01,  1.32053118e+01)
( 3.06999569e+01,  1.33724737e+01)
( 3.23287392e+01,  1.35289373e+01)
( 3.39882202e+01,  1.36760769e+01)
( 3.56790123e+01,  1.38150816e+01)
( 3.74016113e+01,  1.39470100e+01)
( 3.91566734e+01,  1.40727825e+01)
( 4.09448166e+01,  1.41931782e+01)
( 4.27666397e+01,  1.43088551e+01)
( 4.46227570e+01,  1.44203405e+01)
( 4.65138817e+01,  1.45281286e+01)
( 4.84406204e+01,  1.46326427e+01)
( 5.04036942e+01,  1.47342806e+01)
( 5.24037132e+01,  1.48334007e+01)
( 5.44414406e+01,  1.49302912e+01)
( 5.65172691e+01,  1.50251799e+01)
( 5.86326904e+01,  1.51182899e+01)
( 6.07878723e+01,  1.52098694e+01)
( 6.29833565e+01,  1.53001423e+01)
( 6.52202682e+01,  1.53892517e+01)
( 6.74996796e+01,  1.54771681e+01)
( 6.98216171e+01,  1.55638371e+01)
( 7.21877365e+01,  1.56492567e+01)
( 7.45980225e+01,  1.57334709e+01)
( 7.70541458e+01,  1.58165512e+01)
( 7.95560989e+01,  1.58986034e+01)
( 8.21055374e+01,  1.59797325e+01)
( 8.47030106e+01,  1.60600491e+01)
( 8.73490906e+01,  1.61396103e+01)
( 9.00454102e+01,  1.62183170e+01)
( 9.27919769e+01,  1.62960472e+01)
( 9.55904541e+01,  1.63726883e+01)
( 9.84419403e+01,  1.64482365e+01)
( 1.01346992e+02,  1.65227604e+01)
( 1.04307251e+02,  1.65964241e+01)
( 1.07322739e+02,  1.66692314e+01)
( 1.10395096e+02,  1.67410641e+01)
( 1.13525436e+02,  1.68118935e+01)
( 1.16714851e+02,  1.68818855e+01)
( 1.19963913e+02,  1.69513931e+01)
( 1.23274818e+02,  1.70208378e+01)
( 1.26647568e+02,  1.70906105e+01)
( 1.30084366e+02,  1.71610165e+01)
( 1.33585220e+02,  1.72322445e+01)
( 1.37152893e+02,  1.73043575e+01)
( 1.40787369e+02,  1.73772430e+01)
( 1.44489777e+02,  1.74506779e+01)
( 1.48262863e+02,  1.75245667e+01)
( 1.52106628e+02,  1.75991058e+01)
( 1.56022720e+02,  1.76746044e+01)
( 1.60012817e+02,  1.77510452e+01)
( 1.64078003e+02,  1.78280220e+01)
( 1.68219391e+02,  1.79051361e+01)
( 1.72439194e+02,  1.79820786e+01)
( 1.76738510e+02,  1.80586185e+01)
( 1.81118988e+02,  1.81346321e+01)
( 1.85581757e+02,  1.82100430e+01)
( 1.90128448e+02,  1.82849236e+01)
( 1.94760727e+02,  1.83597107e+01)
( 1.99480804e+02,  1.84351082e+01)
( 2.04289795e+02,  1.85118923e+01)
( 2.09188782e+02,  1.85904694e+01)
( 2.14180527e+02,  1.86708145e+01)
( 2.19266159e+02,  1.87526321e+01)
( 2.24447861e+02,  1.88355007e+01)
( 2.29726746e+02,  1.89193497e+01)
( 2.35105591e+02,  1.90043144e+01)
( 2.40585480e+02,  1.90899582e+01)
( 2.46168625e+02,  1.91754971e+01)
( 2.51857239e+02,  1.92606888e+01)
( 2.57652435e+02,  1.93458099e+01)
( 2.63557495e+02,  1.94312134e+01)
( 2.69573547e+02,  1.95170498e+01)
( 2.75702820e+02,  1.96029034e+01)
( 2.81947479e+02,  1.96882782e+01)
( 2.88309753e+02,  1.97728920e+01)
( 2.94792389e+02,  1.98567371e+01)
( 3.01396545e+02,  1.99401321e+01)
( 3.08125458e+02,  2.00232143e+01)
( 3.14981415e+02,  2.01056290e+01)
( 3.21966003e+02,  2.01872559e+01)
( 3.29082581e+02,  2.02680607e+01)
( 3.36333282e+02,  2.03473930e+01)
( 3.43720428e+02,  2.04249363e+01)
( 3.51246704e+02,  2.05003872e+01)
( 3.58914948e+02,  2.05733719e+01)
( 3.66727264e+02,  2.06441193e+01)
( 3.74686981e+02,  2.07131500e+01)
( 3.82796936e+02,  2.07813606e+01)
( 3.91059296e+02,  2.08490639e+01)
( 3.99477905e+02,  2.09158955e+01)
( 4.08054443e+02,  2.09816437e+01)
( 4.16792755e+02,  2.10458717e+01)
( 4.25696198e+02,  2.11081448e+01)
( 4.34766937e+02,  2.11674767e+01)
( 4.44008331e+02,  2.12220478e+01)
( 4.53424194e+02,  2.12703400e+01)
( 4.63017334e+02,  2.13125858e+01)
( 4.72791534e+02,  2.13495884e+01)
( 4.82749634e+02,  2.13821239e+01)
( 4.92895508e+02,  2.14116287e+01)
( 5.03232391e+02,  2.14386215e+01)
( 5.13763733e+02,  2.14621906e+01)
( 5.24493774e+02,  2.14808788e+01)
( 5.35425964e+02,  2.14939899e+01)
( 5.46564087e+02,  2.15011539e+01)};\label{line:idns:mean_u_dns}

\addplot [dashed, very thick, color=blue]
coordinates {
( 5.25195599e-01,  3.21525574e-01)
( 1.58548415e+00,  1.19653380e+00)
( 2.66574621e+00,  2.20349693e+00)
( 3.76636219e+00,  3.15032721e+00)
( 4.88771248e+00,  4.12121487e+00)
( 6.03019476e+00,  5.04096317e+00)
( 7.19420147e+00,  5.90928793e+00)
( 8.38012981e+00,  6.71562290e+00)
( 9.58842182e+00,  7.46010733e+00)
( 1.08194637e+01,  8.13425922e+00)
( 1.20736980e+01,  8.73938847e+00)
( 1.33515644e+01,  9.29402637e+00)
( 1.46535063e+01,  9.79854298e+00)
( 1.59799671e+01,  1.02402630e+01)
( 1.73314400e+01,  1.06200762e+01)
( 1.87083683e+01,  1.09696302e+01)
( 2.01112499e+01,  1.12892962e+01)
( 2.15405273e+01,  1.15879059e+01)
( 2.29967518e+01,  1.18670225e+01)
( 2.44804173e+01,  1.21274137e+01)
( 2.59920807e+01,  1.23684301e+01)
( 2.75321789e+01,  1.25882463e+01)
( 2.91012688e+01,  1.27873821e+01)
( 3.06999569e+01,  1.29770269e+01)
( 3.23287392e+01,  1.31569805e+01)
( 3.39882202e+01,  1.33257713e+01)
( 3.56790123e+01,  1.34843273e+01)
( 3.74016113e+01,  1.36330824e+01)
( 3.91566734e+01,  1.37717590e+01)
( 4.09448166e+01,  1.39042883e+01)
( 4.27666397e+01,  1.40309210e+01)
( 4.46227570e+01,  1.41525726e+01)
( 4.65138817e+01,  1.42690916e+01)
( 4.84406204e+01,  1.43802700e+01)
( 5.04036942e+01,  1.44864988e+01)
( 5.24037132e+01,  1.45905609e+01)
( 5.44414406e+01,  1.46923189e+01)
( 5.65172691e+01,  1.47906780e+01)
( 5.86326904e+01,  1.48857183e+01)
( 6.07878723e+01,  1.49801340e+01)
( 6.29833565e+01,  1.50738602e+01)
( 6.52202682e+01,  1.51641636e+01)
( 6.74996796e+01,  1.52511959e+01)
( 6.98216171e+01,  1.53383160e+01)
( 7.21877365e+01,  1.54255009e+01)
( 7.45980225e+01,  1.55096178e+01)
( 7.70541458e+01,  1.55906324e+01)
( 7.95560989e+01,  1.56717720e+01)
( 8.21055374e+01,  1.57530766e+01)
( 8.47030106e+01,  1.58330088e+01)
( 8.73490906e+01,  1.59116707e+01)
( 9.00454102e+01,  1.59929276e+01)
( 9.27919769e+01,  1.60767479e+01)
( 9.55904541e+01,  1.61596222e+01)
( 9.84419403e+01,  1.62414818e+01)
( 1.01346992e+02,  1.63238621e+01)
( 1.04307251e+02,  1.64068260e+01)
( 1.07322739e+02,  1.64893188e+01)
( 1.10395096e+02,  1.65713654e+01)
( 1.13525436e+02,  1.66556721e+01)
( 1.16714851e+02,  1.67422028e+01)
( 1.19963913e+02,  1.68285084e+01)
( 1.23274818e+02,  1.69145107e+01)
( 1.26647568e+02,  1.69989891e+01)
( 1.30084366e+02,  1.70820045e+01)
( 1.33585220e+02,  1.71637516e+01)
( 1.37152893e+02,  1.72441864e+01)
( 1.40787369e+02,  1.73267307e+01)
( 1.44489777e+02,  1.74113674e+01)
( 1.48262863e+02,  1.74972820e+01)
( 1.52106628e+02,  1.75843945e+01)
( 1.56022720e+02,  1.76700268e+01)
( 1.60012817e+02,  1.77542839e+01)
( 1.64078003e+02,  1.78371696e+01)
( 1.68219391e+02,  1.79186420e+01)
( 1.72439194e+02,  1.80010910e+01)
( 1.76738510e+02,  1.80845242e+01)
( 1.81118988e+02,  1.81685219e+01)
( 1.85581757e+02,  1.82530022e+01)
( 1.90128448e+02,  1.83348541e+01)
( 1.94760727e+02,  1.84141655e+01)
( 1.99480804e+02,  1.84927711e+01)
( 2.04289795e+02,  1.85705814e+01)
( 2.09188782e+02,  1.86502743e+01)
( 2.14180527e+02,  1.87318745e+01)
( 2.19266159e+02,  1.88161163e+01)
( 2.24447861e+02,  1.89029217e+01)
( 2.29726746e+02,  1.89877472e+01)
( 2.35105591e+02,  1.90706940e+01)
( 2.40585480e+02,  1.91537094e+01)
( 2.46168625e+02,  1.92367420e+01)
( 2.51857239e+02,  1.93204842e+01)
( 2.57652435e+02,  1.94049835e+01)
( 2.63557495e+02,  1.94909668e+01)
( 2.69573547e+02,  1.95783787e+01)
( 2.75702820e+02,  1.96625652e+01)
( 2.81947479e+02,  1.97436085e+01)
( 2.88309753e+02,  1.98233643e+01)
( 2.94792389e+02,  1.99017963e+01)
( 3.01396545e+02,  1.99822483e+01)
( 3.08125458e+02,  2.00647354e+01)
( 3.14981415e+02,  2.01485729e+01)
( 3.21966003e+02,  2.02336884e+01)
( 3.29082581e+02,  2.03163223e+01)
( 3.36333282e+02,  2.03964901e+01)
( 3.43720428e+02,  2.04737358e+01)
( 3.51246704e+02,  2.05480137e+01)
( 3.58914948e+02,  2.06238480e+01)
( 3.66727264e+02,  2.07012291e+01)
( 3.74686981e+02,  2.07786427e+01)
( 3.82796936e+02,  2.08560791e+01)
( 3.91059296e+02,  2.09300709e+01)
( 3.99477905e+02,  2.10006180e+01)
( 4.08054443e+02,  2.10673695e+01)
( 4.16792755e+02,  2.11303082e+01)
( 4.25696198e+02,  2.11961327e+01)
( 4.34766937e+02,  2.12647896e+01)
( 4.44008331e+02,  2.13329735e+01)
( 4.53424194e+02,  2.14006805e+01)
( 4.63017334e+02,  2.14610577e+01)
( 4.72791534e+02,  2.15140991e+01)
( 4.82749634e+02,  2.15580311e+01)
( 4.92895508e+02,  2.15928593e+01)
( 5.03232391e+02,  2.16266651e+01)
( 5.13763733e+02,  2.16594391e+01)
( 5.24493774e+02,  2.16885681e+01)
( 5.35425964e+02,  2.17140903e+01)
( 5.46564087e+02,  2.17268448e+01)};\label{line:idns:mean_u_diff}

\nextgroupplot[width=0.49\textwidth, ymin=0.0, xlabel=$y^+$, xmax=552, ylabel=stress tensor, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 5.25195599e-01,  2.07806095e-01)
( 1.58548415e+00,  6.22238338e-01)
( 2.66574621e+00,  1.03299904e+00)
( 3.76636219e+00,  1.42051792e+00)
( 4.88771248e+00,  1.76354909e+00)
( 6.03019476e+00,  2.04827499e+00)
( 7.19420147e+00,  2.27089286e+00)
( 8.38012981e+00,  2.43536353e+00)
( 9.58842182e+00,  2.54983878e+00)
( 1.08194637e+01,  2.62373352e+00)
( 1.20736980e+01,  2.66595650e+00)
( 1.33515644e+01,  2.68409514e+00)
( 1.46535063e+01,  2.68422294e+00)
( 1.59799671e+01,  2.67103338e+00)
( 1.73314400e+01,  2.64812589e+00)
( 1.87083683e+01,  2.61828589e+00)
( 2.01112499e+01,  2.58368158e+00)
( 2.15405273e+01,  2.54599214e+00)
( 2.29967518e+01,  2.50650644e+00)
( 2.44804173e+01,  2.46619391e+00)
( 2.59920807e+01,  2.42577386e+00)
( 2.75321789e+01,  2.38579369e+00)
( 2.91012688e+01,  2.34666777e+00)
( 3.06999569e+01,  2.30868053e+00)
( 3.23287392e+01,  2.27204156e+00)
( 3.39882202e+01,  2.23688102e+00)
( 3.56790123e+01,  2.20318890e+00)
( 3.74016113e+01,  2.17084765e+00)
( 3.91566734e+01,  2.13974380e+00)
( 4.09448166e+01,  2.10983372e+00)
( 4.27666397e+01,  2.08112192e+00)
( 4.46227570e+01,  2.05363083e+00)
( 4.65138817e+01,  2.02740979e+00)
( 4.84406204e+01,  2.00252581e+00)
( 5.04036942e+01,  1.97902846e+00)
( 5.24037132e+01,  1.95695603e+00)
( 5.44414406e+01,  1.93628109e+00)
( 5.65172691e+01,  1.91688669e+00)
( 5.86326904e+01,  1.89862323e+00)
( 6.07878723e+01,  1.88133395e+00)
( 6.29833565e+01,  1.86490548e+00)
( 6.52202682e+01,  1.84930420e+00)
( 6.74996796e+01,  1.83451211e+00)
( 6.98216171e+01,  1.82044864e+00)
( 7.21877365e+01,  1.80702507e+00)
( 7.45980225e+01,  1.79425216e+00)
( 7.70541458e+01,  1.78216910e+00)
( 7.95560989e+01,  1.77080083e+00)
( 8.21055374e+01,  1.76013625e+00)
( 8.47030106e+01,  1.75011754e+00)
( 8.73490906e+01,  1.74072802e+00)
( 9.00454102e+01,  1.73195767e+00)
( 9.27919769e+01,  1.72366786e+00)
( 9.55904541e+01,  1.71566379e+00)
( 9.84419403e+01,  1.70786643e+00)
( 1.01346992e+02,  1.70021760e+00)
( 1.04307251e+02,  1.69256878e+00)
( 1.07322739e+02,  1.68478966e+00)
( 1.10395096e+02,  1.67682695e+00)
( 1.13525436e+02,  1.66872537e+00)
( 1.16714851e+02,  1.66051865e+00)
( 1.19963913e+02,  1.65220940e+00)
( 1.23274818e+02,  1.64376104e+00)
( 1.26647568e+02,  1.63516068e+00)
( 1.30084366e+02,  1.62650847e+00)
( 1.33585220e+02,  1.61804819e+00)
( 1.37152893e+02,  1.60990262e+00)
( 1.40787369e+02,  1.60199606e+00)
( 1.44489777e+02,  1.59423006e+00)
( 1.48262863e+02,  1.58651984e+00)
( 1.52106628e+02,  1.57875669e+00)
( 1.56022720e+02,  1.57099950e+00)
( 1.60012817e+02,  1.56352854e+00)
( 1.64078003e+02,  1.55645657e+00)
( 1.68219391e+02,  1.54963124e+00)
( 1.72439194e+02,  1.54312372e+00)
( 1.76738510e+02,  1.53705609e+00)
( 1.81118988e+02,  1.53118575e+00)
( 1.85581757e+02,  1.52492118e+00)
( 1.90128448e+02,  1.51785219e+00)
( 1.94760727e+02,  1.50985408e+00)
( 1.99480804e+02,  1.50089705e+00)
( 2.04289795e+02,  1.49086666e+00)
( 2.09188782e+02,  1.47977602e+00)
( 2.14180527e+02,  1.46777380e+00)
( 2.19266159e+02,  1.45501173e+00)
( 2.24447861e+02,  1.44180834e+00)
( 2.29726746e+02,  1.42809808e+00)
( 2.35105591e+02,  1.41349876e+00)
( 2.40585480e+02,  1.39809263e+00)
( 2.46168625e+02,  1.38253009e+00)
( 2.51857239e+02,  1.36741912e+00)
( 2.57652435e+02,  1.35294032e+00)
( 2.63557495e+02,  1.33906293e+00)
( 2.69573547e+02,  1.32539952e+00)
( 2.75702820e+02,  1.31090796e+00)
( 2.81947479e+02,  1.29408753e+00)
( 2.88309753e+02,  1.27464116e+00)
( 2.94792389e+02,  1.25375390e+00)
( 3.01396545e+02,  1.23264122e+00)
( 3.08125458e+02,  1.21209705e+00)
( 3.14981415e+02,  1.19222081e+00)
( 3.21966003e+02,  1.17215061e+00)
( 3.29082581e+02,  1.15103471e+00)
( 3.36333282e+02,  1.12917078e+00)
( 3.43720428e+02,  1.10747957e+00)
( 3.51246704e+02,  1.08707869e+00)
( 3.58914948e+02,  1.06836843e+00)
( 3.66727264e+02,  1.05026305e+00)
( 3.74686981e+02,  1.03172350e+00)
( 3.82796936e+02,  1.01230311e+00)
( 3.91059296e+02,  9.92392600e-01)
( 3.99477905e+02,  9.72067654e-01)
( 4.08054443e+02,  9.50824082e-01)
( 4.16792755e+02,  9.28783774e-01)
( 4.25696198e+02,  9.05932844e-01)
( 4.34766937e+02,  8.83106351e-01)
( 4.44008331e+02,  8.60117614e-01)
( 4.53424194e+02,  8.35912049e-01)
( 4.63017334e+02,  8.11246395e-01)
( 4.72791534e+02,  7.88509965e-01)
( 4.82749634e+02,  7.69601464e-01)
( 4.92895508e+02,  7.55822778e-01)
( 5.03232391e+02,  7.46078849e-01)
( 5.13763733e+02,  7.38009691e-01)
( 5.24493774e+02,  7.30422080e-01)
( 5.35425964e+02,  7.23149300e-01)
( 5.46564087e+02,  7.17895389e-01)};\label{line:idns:urms_dns}

\addplot [dashed, very thick, color=red]
coordinates {
( 5.25195599e-01,  3.80820811e-01)
( 1.58548415e+00,  5.64698160e-01)
( 2.66574621e+00,  9.32281792e-01)
( 3.76636219e+00,  1.26140034e+00)
( 4.88771248e+00,  1.57653451e+00)
( 6.03019476e+00,  1.84717965e+00)
( 7.19420147e+00,  2.07921124e+00)
( 8.38012981e+00,  2.26128912e+00)
( 9.58842182e+00,  2.39911222e+00)
( 1.08194637e+01,  2.49149036e+00)
( 1.20736980e+01,  2.54785800e+00)
( 1.33515644e+01,  2.58636403e+00)
( 1.46535063e+01,  2.60704470e+00)
( 1.59799671e+01,  2.60946560e+00)
( 1.73314400e+01,  2.59682798e+00)
( 1.87083683e+01,  2.57821345e+00)
( 2.01112499e+01,  2.55029678e+00)
( 2.15405273e+01,  2.51593137e+00)
( 2.29967518e+01,  2.47697091e+00)
( 2.44804173e+01,  2.43637967e+00)
( 2.59920807e+01,  2.39257669e+00)
( 2.75321789e+01,  2.35188532e+00)
( 2.91012688e+01,  2.31475091e+00)
( 3.06999569e+01,  2.27848506e+00)
( 3.23287392e+01,  2.23994136e+00)
( 3.39882202e+01,  2.20129180e+00)
( 3.56790123e+01,  2.16345620e+00)
( 3.74016113e+01,  2.12906623e+00)
( 3.91566734e+01,  2.09696603e+00)
( 4.09448166e+01,  2.07096195e+00)
( 4.27666397e+01,  2.05096436e+00)
( 4.46227570e+01,  2.03055310e+00)
( 4.65138817e+01,  2.00707269e+00)
( 4.84406204e+01,  1.98134089e+00)
( 5.04036942e+01,  1.95461965e+00)
( 5.24037132e+01,  1.93085718e+00)
( 5.44414406e+01,  1.90965855e+00)
( 5.65172691e+01,  1.89347589e+00)
( 5.86326904e+01,  1.88222921e+00)
( 6.07878723e+01,  1.87033379e+00)
( 6.29833565e+01,  1.85539448e+00)
( 6.52202682e+01,  1.83734453e+00)
( 6.74996796e+01,  1.81776035e+00)
( 6.98216171e+01,  1.80176055e+00)
( 7.21877365e+01,  1.78926122e+00)
( 7.45980225e+01,  1.78187132e+00)
( 7.70541458e+01,  1.77930462e+00)
( 7.95560989e+01,  1.77478254e+00)
( 8.21055374e+01,  1.76582360e+00)
( 8.47030106e+01,  1.75178969e+00)
( 8.73490906e+01,  1.73445904e+00)
( 9.00454102e+01,  1.71986902e+00)
( 9.27919769e+01,  1.70848227e+00)
( 9.55904541e+01,  1.70215428e+00)
( 9.84419403e+01,  1.70078325e+00)
( 1.01346992e+02,  1.69745791e+00)
( 1.04307251e+02,  1.68990421e+00)
( 1.07322739e+02,  1.67700493e+00)
( 1.10395096e+02,  1.66100252e+00)
( 1.13525436e+02,  1.64898252e+00)
( 1.16714851e+02,  1.64144778e+00)
( 1.19963913e+02,  1.63941288e+00)
( 1.23274818e+02,  1.64241123e+00)
( 1.26647568e+02,  1.64188206e+00)
( 1.30084366e+02,  1.63536882e+00)
( 1.33585220e+02,  1.62168300e+00)
( 1.37152893e+02,  1.60326922e+00)
( 1.40787369e+02,  1.58894730e+00)
( 1.44489777e+02,  1.57929003e+00)
( 1.48262863e+02,  1.57501221e+00)
( 1.52106628e+02,  1.57546234e+00)
( 1.56022720e+02,  1.57185161e+00)
( 1.60012817e+02,  1.56166363e+00)
( 1.64078003e+02,  1.54475510e+00)
( 1.68219391e+02,  1.52387762e+00)
( 1.72439194e+02,  1.50878859e+00)
( 1.76738510e+02,  1.49996567e+00)
( 1.81118988e+02,  1.49749458e+00)
( 1.85581757e+02,  1.50028789e+00)
( 1.90128448e+02,  1.49776077e+00)
( 1.94760727e+02,  1.48704588e+00)
( 1.99480804e+02,  1.46806788e+00)
( 2.04289795e+02,  1.44375050e+00)
( 2.09188782e+02,  1.42516160e+00)
( 2.14180527e+02,  1.41287053e+00)
( 2.19266159e+02,  1.40662909e+00)
( 2.24447861e+02,  1.40551710e+00)
( 2.29726746e+02,  1.39913678e+00)
( 2.35105591e+02,  1.38475847e+00)
( 2.40585480e+02,  1.36235833e+00)
( 2.46168625e+02,  1.33506334e+00)
( 2.51857239e+02,  1.31479669e+00)
( 2.57652435e+02,  1.30179155e+00)
( 2.63557495e+02,  1.29538250e+00)
( 2.69573547e+02,  1.29437661e+00)
( 2.75702820e+02,  1.28772783e+00)
( 2.81947479e+02,  1.27231991e+00)
( 2.88309753e+02,  1.24773717e+00)
( 2.94792389e+02,  1.21716452e+00)
( 3.01396545e+02,  1.19262671e+00)
( 3.08125458e+02,  1.17444503e+00)
( 3.14981415e+02,  1.16240990e+00)
( 3.21966003e+02,  1.15517581e+00)
( 3.29082581e+02,  1.14176619e+00)
( 3.36333282e+02,  1.11866283e+00)
( 3.43720428e+02,  1.08636665e+00)
( 3.51246704e+02,  1.04801893e+00)
( 3.58914948e+02,  1.01805937e+00)
( 3.66727264e+02,  9.96013522e-01)
( 3.74686981e+02,  9.81805265e-01)
( 3.82796936e+02,  9.74055886e-01)
( 3.91059296e+02,  9.62846637e-01)
( 3.99477905e+02,  9.44273770e-01)
( 4.08054443e+02,  9.16645527e-01)
( 4.16792755e+02,  8.83173764e-01)
( 4.25696198e+02,  8.56173515e-01)
( 4.34766937e+02,  8.35167408e-01)
( 4.44008331e+02,  8.20388734e-01)
( 4.53424194e+02,  8.11241746e-01)
( 4.63017334e+02,  7.97231436e-01)
( 4.72791534e+02,  7.74720311e-01)
( 4.82749634e+02,  7.44383454e-01)
( 4.92895508e+02,  7.10222960e-01)
( 5.03232391e+02,  6.86846197e-01)
( 5.13763733e+02,  6.73613608e-01)
( 5.24493774e+02,  6.70530736e-01)
( 5.35425964e+02,  6.77361608e-01)
( 5.46564087e+02,  6.82782650e-01)};\label{line:idns:urms_diff}

\addplot [very thick, color=pink]
coordinates {
( 5.25195599e-01,  3.07361200e-03)
( 1.58548415e+00,  2.25853361e-02)
( 2.66574621e+00,  5.34270480e-02)
( 3.76636219e+00,  9.23092216e-02)
( 4.88771248e+00,  1.35763466e-01)
( 6.03019476e+00,  1.81606501e-01)
( 7.19420147e+00,  2.28494272e-01)
( 8.38012981e+00,  2.75529951e-01)
( 9.58842182e+00,  3.22092503e-01)
( 1.08194637e+01,  3.67752731e-01)
( 1.20736980e+01,  4.12212312e-01)
( 1.33515644e+01,  4.55258995e-01)
( 1.46535063e+01,  4.96735454e-01)
( 1.59799671e+01,  5.36520720e-01)
( 1.73314400e+01,  5.74521601e-01)
( 1.87083683e+01,  6.10674977e-01)
( 2.01112499e+01,  6.44943595e-01)
( 2.15405273e+01,  6.77310824e-01)
( 2.29967518e+01,  7.07775116e-01)
( 2.44804173e+01,  7.36348093e-01)
( 2.59920807e+01,  7.63052106e-01)
( 2.75321789e+01,  7.87923038e-01)
( 2.91012688e+01,  8.11011910e-01)
( 3.06999569e+01,  8.32386672e-01)
( 3.23287392e+01,  8.52122426e-01)
( 3.39882202e+01,  8.70294511e-01)
( 3.56790123e+01,  8.86982143e-01)
( 3.74016113e+01,  9.02260780e-01)
( 3.91566734e+01,  9.16190684e-01)
( 4.09448166e+01,  9.28824365e-01)
( 4.27666397e+01,  9.40218866e-01)
( 4.46227570e+01,  9.50439394e-01)
( 4.65138817e+01,  9.59554493e-01)
( 4.84406204e+01,  9.67631578e-01)
( 5.04036942e+01,  9.74733293e-01)
( 5.24037132e+01,  9.80910480e-01)
( 5.44414406e+01,  9.86214042e-01)
( 5.65172691e+01,  9.90711451e-01)
( 5.86326904e+01,  9.94484067e-01)
( 6.07878723e+01,  9.97619450e-01)
( 6.29833565e+01,  1.00019979e+00)
( 6.52202682e+01,  1.00229919e+00)
( 6.74996796e+01,  1.00399494e+00)
( 6.98216171e+01,  1.00535405e+00)
( 7.21877365e+01,  1.00642323e+00)
( 7.45980225e+01,  1.00722361e+00)
( 7.70541458e+01,  1.00776100e+00)
( 7.95560989e+01,  1.00803113e+00)
( 8.21055374e+01,  1.00802982e+00)
( 8.47030106e+01,  1.00775945e+00)
( 8.73490906e+01,  1.00723100e+00)
( 9.00454102e+01,  1.00646400e+00)
( 9.27919769e+01,  1.00549066e+00)
( 9.55904541e+01,  1.00435162e+00)
( 9.84419403e+01,  1.00307310e+00)
( 1.01346992e+02,  1.00164902e+00)
( 1.04307251e+02,  1.00004947e+00)
( 1.07322739e+02,  9.98238981e-01)
( 1.10395096e+02,  9.96209145e-01)
( 1.13525436e+02,  9.93996084e-01)
( 1.16714851e+02,  9.91661608e-01)
( 1.19963913e+02,  9.89244103e-01)
( 1.23274818e+02,  9.86747265e-01)
( 1.26647568e+02,  9.84170914e-01)
( 1.30084366e+02,  9.81513560e-01)
( 1.33585220e+02,  9.78772104e-01)
( 1.37152893e+02,  9.75948453e-01)
( 1.40787369e+02,  9.73048091e-01)
( 1.44489777e+02,  9.70082879e-01)
( 1.48262863e+02,  9.67030942e-01)
( 1.52106628e+02,  9.63829458e-01)
( 1.56022720e+02,  9.60433841e-01)
( 1.60012817e+02,  9.56866443e-01)
( 1.64078003e+02,  9.53182518e-01)
( 1.68219391e+02,  9.49425697e-01)
( 1.72439194e+02,  9.45568085e-01)
( 1.76738510e+02,  9.41513538e-01)
( 1.81118988e+02,  9.37149107e-01)
( 1.85581757e+02,  9.32382643e-01)
( 1.90128448e+02,  9.27144825e-01)
( 1.94760727e+02,  9.21366155e-01)
( 1.99480804e+02,  9.15014803e-01)
( 2.04289795e+02,  9.08129394e-01)
( 2.09188782e+02,  9.00804639e-01)
( 2.14180527e+02,  8.93126070e-01)
( 2.19266159e+02,  8.85156274e-01)
( 2.24447861e+02,  8.76976848e-01)
( 2.29726746e+02,  8.68719697e-01)
( 2.35105591e+02,  8.60548019e-01)
( 2.40585480e+02,  8.52607489e-01)
( 2.46168625e+02,  8.44922006e-01)
( 2.51857239e+02,  8.37395370e-01)
( 2.57652435e+02,  8.29943120e-01)
( 2.63557495e+02,  8.22407663e-01)
( 2.69573547e+02,  8.14691782e-01)
( 2.75702820e+02,  8.06876421e-01)
( 2.81947479e+02,  7.99036920e-01)
( 2.88309753e+02,  7.91268289e-01)
( 2.94792389e+02,  7.83512354e-01)
( 3.01396545e+02,  7.75745332e-01)
( 3.08125458e+02,  7.67849267e-01)
( 3.14981415e+02,  7.59519398e-01)
( 3.21966003e+02,  7.50600815e-01)
( 3.29082581e+02,  7.41257846e-01)
( 3.36333282e+02,  7.31796741e-01)
( 3.43720428e+02,  7.22425461e-01)
( 3.51246704e+02,  7.13029802e-01)
( 3.58914948e+02,  7.03180075e-01)
( 3.66727264e+02,  6.92674339e-01)
( 3.74686981e+02,  6.81654692e-01)
( 3.82796936e+02,  6.70476258e-01)
( 3.91059296e+02,  6.59562469e-01)
( 3.99477905e+02,  6.49123847e-01)
( 4.08054443e+02,  6.39304996e-01)
( 4.16792755e+02,  6.29901826e-01)
( 4.25696198e+02,  6.21045291e-01)
( 4.34766937e+02,  6.12877607e-01)
( 4.44008331e+02,  6.05677426e-01)
( 4.53424194e+02,  5.99338055e-01)
( 4.63017334e+02,  5.93890488e-01)
( 4.72791534e+02,  5.89287996e-01)
( 4.82749634e+02,  5.85641503e-01)
( 4.92895508e+02,  5.82415700e-01)
( 5.03232391e+02,  5.79243064e-01)
( 5.13763733e+02,  5.75987518e-01)
( 5.24493774e+02,  5.73196530e-01)
( 5.35425964e+02,  5.71610510e-01)
( 5.46564087e+02,  5.71144104e-01)};\label{line:idns:vrms_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 5.25195599e-01,  3.53010446e-02)
( 1.58548415e+00,  3.88610959e-02)
( 2.66574621e+00,  5.34334071e-02)
( 3.76636219e+00,  7.74942264e-02)
( 4.88771248e+00,  1.12284042e-01)
( 6.03019476e+00,  1.48801923e-01)
( 7.19420147e+00,  1.87209159e-01)
( 8.38012981e+00,  2.24484622e-01)
( 9.58842182e+00,  2.61789978e-01)
( 1.08194637e+01,  2.98994392e-01)
( 1.20736980e+01,  3.37831229e-01)
( 1.33515644e+01,  3.75784248e-01)
( 1.46535063e+01,  4.14120257e-01)
( 1.59799671e+01,  4.51727301e-01)
( 1.73314400e+01,  4.89596397e-01)
( 1.87083683e+01,  5.25105894e-01)
( 2.01112499e+01,  5.58990598e-01)
( 2.15405273e+01,  5.91382205e-01)
( 2.29967518e+01,  6.23347402e-01)
( 2.44804173e+01,  6.53468847e-01)
( 2.59920807e+01,  6.82458997e-01)
( 2.75321789e+01,  7.10067570e-01)
( 2.91012688e+01,  7.36795843e-01)
( 3.06999569e+01,  7.61802137e-01)
( 3.23287392e+01,  7.85071015e-01)
( 3.39882202e+01,  8.06759596e-01)
( 3.56790123e+01,  8.27479124e-01)
( 3.74016113e+01,  8.46400917e-01)
( 3.91566734e+01,  8.63873303e-01)
( 4.09448166e+01,  8.80133271e-01)
( 4.27666397e+01,  8.95453095e-01)
( 4.46227570e+01,  9.09659147e-01)
( 4.65138817e+01,  9.22498703e-01)
( 4.84406204e+01,  9.33837891e-01)
( 5.04036942e+01,  9.44122970e-01)
( 5.24037132e+01,  9.53345180e-01)
( 5.44414406e+01,  9.61714685e-01)
( 5.65172691e+01,  9.69454467e-01)
( 5.86326904e+01,  9.76715326e-01)
( 6.07878723e+01,  9.83291686e-01)
( 6.29833565e+01,  9.88834321e-01)
( 6.52202682e+01,  9.93098378e-01)
( 6.74996796e+01,  9.96516824e-01)
( 6.98216171e+01,  9.99622226e-01)
( 7.21877365e+01,  1.00257492e+00)
( 7.45980225e+01,  1.00538564e+00)
( 7.70541458e+01,  1.00812781e+00)
( 7.95560989e+01,  1.01053059e+00)
( 8.21055374e+01,  1.01218903e+00)
( 8.47030106e+01,  1.01263380e+00)
( 8.73490906e+01,  1.01235032e+00)
( 9.00454102e+01,  1.01219106e+00)
( 9.27919769e+01,  1.01232505e+00)
( 9.55904541e+01,  1.01256967e+00)
( 9.84419403e+01,  1.01297903e+00)
( 1.01346992e+02,  1.01289022e+00)
( 1.04307251e+02,  1.01182938e+00)
( 1.07322739e+02,  1.00927687e+00)
( 1.10395096e+02,  1.00580573e+00)
( 1.13525436e+02,  1.00290644e+00)
( 1.16714851e+02,  1.00079858e+00)
( 1.19963913e+02,  9.99215543e-01)
( 1.23274818e+02,  9.98218536e-01)
( 1.26647568e+02,  9.96776283e-01)
( 1.30084366e+02,  9.94359910e-01)
( 1.33585220e+02,  9.90213990e-01)
( 1.37152893e+02,  9.85048652e-01)
( 1.40787369e+02,  9.80793834e-01)
( 1.44489777e+02,  9.77713585e-01)
( 1.48262863e+02,  9.75565016e-01)
( 1.52106628e+02,  9.74364460e-01)
( 1.56022720e+02,  9.72257555e-01)
( 1.60012817e+02,  9.68581975e-01)
( 1.64078003e+02,  9.62670386e-01)
( 1.68219391e+02,  9.55327690e-01)
( 1.72439194e+02,  9.49245512e-01)
( 1.76738510e+02,  9.44732964e-01)
( 1.81118988e+02,  9.41618025e-01)
( 1.85581757e+02,  9.39921319e-01)
( 1.90128448e+02,  9.37233090e-01)
( 1.94760727e+02,  9.32814598e-01)
( 1.99480804e+02,  9.25962985e-01)
( 2.04289795e+02,  9.17594135e-01)
( 2.09188782e+02,  9.11318779e-01)
( 2.14180527e+02,  9.07486498e-01)
( 2.19266159e+02,  9.05527711e-01)
( 2.24447861e+02,  9.05224919e-01)
( 2.29726746e+02,  9.02913153e-01)
( 2.35105591e+02,  8.97625744e-01)
( 2.40585480e+02,  8.88394415e-01)
( 2.46168625e+02,  8.76134515e-01)
( 2.51857239e+02,  8.65627885e-01)
( 2.57652435e+02,  8.57457221e-01)
( 2.63557495e+02,  8.51709664e-01)
( 2.69573547e+02,  8.48138690e-01)
( 2.75702820e+02,  8.42795551e-01)
( 2.81947479e+02,  8.34520221e-01)
( 2.88309753e+02,  8.22078347e-01)
( 2.94792389e+02,  8.06339324e-01)
( 3.01396545e+02,  7.92756081e-01)
( 3.08125458e+02,  7.81948090e-01)
( 3.14981415e+02,  7.74381757e-01)
( 3.21966003e+02,  7.69566953e-01)
( 3.29082581e+02,  7.63820708e-01)
( 3.36333282e+02,  7.55746782e-01)
( 3.43720428e+02,  7.44450092e-01)
( 3.51246704e+02,  7.30381966e-01)
( 3.58914948e+02,  7.18690634e-01)
( 3.66727264e+02,  7.09613919e-01)
( 3.74686981e+02,  7.03418970e-01)
( 3.82796936e+02,  6.99168384e-01)
( 3.91059296e+02,  6.92692876e-01)
( 3.99477905e+02,  6.82682157e-01)
( 4.08054443e+02,  6.68618202e-01)
( 4.16792755e+02,  6.51273131e-01)
( 4.25696198e+02,  6.36250913e-01)
( 4.34766937e+02,  6.24331892e-01)
( 4.44008331e+02,  6.16224349e-01)
( 4.53424194e+02,  6.11011922e-01)
( 4.63017334e+02,  6.04434371e-01)
( 4.72791534e+02,  5.95141411e-01)
( 4.82749634e+02,  5.83239496e-01)
( 4.92895508e+02,  5.69578528e-01)
( 5.03232391e+02,  5.59898496e-01)
( 5.13763733e+02,  5.55186391e-01)
( 5.24493774e+02,  5.55554032e-01)
( 5.35425964e+02,  5.60051024e-01)
( 5.46564087e+02,  5.62900007e-01)};\label{line:idns:vrms_diff}

\addplot [very thick, color=gray]
coordinates {
( 5.25195599e-01,  1.32457733e-01)
( 1.58548415e+00,  3.39761317e-01)
( 2.66574621e+00,  5.04383206e-01)
( 3.76636219e+00,  6.35513544e-01)
( 4.88771248e+00,  7.41180360e-01)
( 6.03019476e+00,  8.27909827e-01)
( 7.19420147e+00,  9.00489450e-01)
( 8.38012981e+00,  9.62180316e-01)
( 9.58842182e+00,  1.01512372e+00)
( 1.08194637e+01,  1.06074059e+00)
( 1.20736980e+01,  1.10004866e+00)
( 1.33515644e+01,  1.13387311e+00)
( 1.46535063e+01,  1.16295111e+00)
( 1.59799671e+01,  1.18796861e+00)
( 1.73314400e+01,  1.20954704e+00)
( 1.87083683e+01,  1.22818792e+00)
( 2.01112499e+01,  1.24424565e+00)
( 2.15405273e+01,  1.25797462e+00)
( 2.29967518e+01,  1.26958764e+00)
( 2.44804173e+01,  1.27930486e+00)
( 2.59920807e+01,  1.28735614e+00)
( 2.75321789e+01,  1.29398441e+00)
( 2.91012688e+01,  1.29943466e+00)
( 3.06999569e+01,  1.30391765e+00)
( 3.23287392e+01,  1.30762327e+00)
( 3.39882202e+01,  1.31070745e+00)
( 3.56790123e+01,  1.31328011e+00)
( 3.74016113e+01,  1.31544650e+00)
( 3.91566734e+01,  1.31730998e+00)
( 4.09448166e+01,  1.31888533e+00)
( 4.27666397e+01,  1.32008624e+00)
( 4.46227570e+01,  1.32081008e+00)
( 4.65138817e+01,  1.32098377e+00)
( 4.84406204e+01,  1.32058513e+00)
( 5.04036942e+01,  1.31962085e+00)
( 5.24037132e+01,  1.31814051e+00)
( 5.44414406e+01,  1.31624365e+00)
( 5.65172691e+01,  1.31405354e+00)
( 5.86326904e+01,  1.31169641e+00)
( 6.07878723e+01,  1.30925882e+00)
( 6.29833565e+01,  1.30677223e+00)
( 6.52202682e+01,  1.30422604e+00)
( 6.74996796e+01,  1.30158556e+00)
( 6.98216171e+01,  1.29882073e+00)
( 7.21877365e+01,  1.29590845e+00)
( 7.45980225e+01,  1.29277802e+00)
( 7.70541458e+01,  1.28927839e+00)
( 7.95560989e+01,  1.28521407e+00)
( 8.21055374e+01,  1.28043520e+00)
( 8.47030106e+01,  1.27498198e+00)
( 8.73490906e+01,  1.26905179e+00)
( 9.00454102e+01,  1.26284158e+00)
( 9.27919769e+01,  1.25645268e+00)
( 9.55904541e+01,  1.24984014e+00)
( 9.84419403e+01,  1.24284279e+00)
( 1.01346992e+02,  1.23532522e+00)
( 1.04307251e+02,  1.22735262e+00)
( 1.07322739e+02,  1.21917367e+00)
( 1.10395096e+02,  1.21102965e+00)
( 1.13525436e+02,  1.20301270e+00)
( 1.16714851e+02,  1.19509435e+00)
( 1.19963913e+02,  1.18728709e+00)
( 1.23274818e+02,  1.17968345e+00)
( 1.26647568e+02,  1.17229331e+00)
( 1.30084366e+02,  1.16500556e+00)
( 1.33585220e+02,  1.15769827e+00)
( 1.37152893e+02,  1.15045416e+00)
( 1.40787369e+02,  1.14350212e+00)
( 1.44489777e+02,  1.13700771e+00)
( 1.48262863e+02,  1.13112879e+00)
( 1.52106628e+02,  1.12581575e+00)
( 1.56022720e+02,  1.12056637e+00)
( 1.60012817e+02,  1.11498857e+00)
( 1.64078003e+02,  1.10917914e+00)
( 1.68219391e+02,  1.10305429e+00)
( 1.72439194e+02,  1.09612954e+00)
( 1.76738510e+02,  1.08825433e+00)
( 1.81118988e+02,  1.07979751e+00)
( 1.85581757e+02,  1.07108200e+00)
( 1.90128448e+02,  1.06229746e+00)
( 1.94760727e+02,  1.05366504e+00)
( 1.99480804e+02,  1.04526031e+00)
( 2.04289795e+02,  1.03701711e+00)
( 2.09188782e+02,  1.02886355e+00)
( 2.14180527e+02,  1.02089512e+00)
( 2.19266159e+02,  1.01312017e+00)
( 2.24447861e+02,  1.00521374e+00)
( 2.29726746e+02,  9.97028649e-01)
( 2.35105591e+02,  9.88390088e-01)
( 2.40585480e+02,  9.79036689e-01)
( 2.46168625e+02,  9.69707310e-01)
( 2.51857239e+02,  9.61093187e-01)
( 2.57652435e+02,  9.53057587e-01)
( 2.63557495e+02,  9.45820868e-01)
( 2.69573547e+02,  9.39501882e-01)
( 2.75702820e+02,  9.34221447e-01)
( 2.81947479e+02,  9.30349648e-01)
( 2.88309753e+02,  9.26926076e-01)
( 2.94792389e+02,  9.22722459e-01)
( 3.01396545e+02,  9.17264998e-01)
( 3.08125458e+02,  9.10144448e-01)
( 3.14981415e+02,  9.01497185e-01)
( 3.21966003e+02,  8.91826570e-01)
( 3.29082581e+02,  8.80966961e-01)
( 3.36333282e+02,  8.68381023e-01)
( 3.43720428e+02,  8.53545427e-01)
( 3.51246704e+02,  8.36928129e-01)
( 3.58914948e+02,  8.19624662e-01)
( 3.66727264e+02,  8.02030444e-01)
( 3.74686981e+02,  7.83899903e-01)
( 3.82796936e+02,  7.65968561e-01)
( 3.91059296e+02,  7.48808563e-01)
( 3.99477905e+02,  7.30735183e-01)
( 4.08054443e+02,  7.11320400e-01)
( 4.16792755e+02,  6.91898108e-01)
( 4.25696198e+02,  6.73072517e-01)
( 4.34766937e+02,  6.56103432e-01)
( 4.44008331e+02,  6.41896844e-01)
( 4.53424194e+02,  6.29644990e-01)
( 4.63017334e+02,  6.18282199e-01)
( 4.72791534e+02,  6.08492970e-01)
( 4.82749634e+02,  6.00158453e-01)
( 4.92895508e+02,  5.92032552e-01)
( 5.03232391e+02,  5.84356189e-01)
( 5.13763733e+02,  5.77616751e-01)
( 5.24493774e+02,  5.72218180e-01)
( 5.35425964e+02,  5.69485843e-01)
( 5.46564087e+02,  5.69487989e-01)};\label{line:idns:wrms_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 5.25195599e-01,  1.61300838e-01)
( 1.58548415e+00,  2.69979864e-01)
( 2.66574621e+00,  4.43726063e-01)
( 3.76636219e+00,  5.79773366e-01)
( 4.88771248e+00,  6.90858245e-01)
( 6.03019476e+00,  7.81559765e-01)
( 7.19420147e+00,  8.57357979e-01)
( 8.38012981e+00,  9.22714591e-01)
( 9.58842182e+00,  9.81096387e-01)
( 1.08194637e+01,  1.02734983e+00)
( 1.20736980e+01,  1.06635118e+00)
( 1.33515644e+01,  1.10153186e+00)
( 1.46535063e+01,  1.13456690e+00)
( 1.59799671e+01,  1.16450286e+00)
( 1.73314400e+01,  1.19292676e+00)
( 1.87083683e+01,  1.21707666e+00)
( 2.01112499e+01,  1.23640764e+00)
( 2.15405273e+01,  1.25021207e+00)
( 2.29967518e+01,  1.25960040e+00)
( 2.44804173e+01,  1.26640701e+00)
( 2.59920807e+01,  1.27143443e+00)
( 2.75321789e+01,  1.27718377e+00)
( 2.91012688e+01,  1.28388989e+00)
( 3.06999569e+01,  1.29014289e+00)
( 3.23287392e+01,  1.29468322e+00)
( 3.39882202e+01,  1.29758608e+00)
( 3.56790123e+01,  1.29873919e+00)
( 3.74016113e+01,  1.29914021e+00)
( 3.91566734e+01,  1.29881561e+00)
( 4.09448166e+01,  1.29966855e+00)
( 4.27666397e+01,  1.30142975e+00)
( 4.46227570e+01,  1.30270612e+00)
( 4.65138817e+01,  1.30241096e+00)
( 4.84406204e+01,  1.30085337e+00)
( 5.04036942e+01,  1.29812634e+00)
( 5.24037132e+01,  1.29563618e+00)
( 5.44414406e+01,  1.29359853e+00)
( 5.65172691e+01,  1.29353273e+00)
( 5.86326904e+01,  1.29502165e+00)
( 6.07878723e+01,  1.29558873e+00)
( 6.29833565e+01,  1.29417920e+00)
( 6.52202682e+01,  1.29074121e+00)
( 6.74996796e+01,  1.28551006e+00)
( 6.98216171e+01,  1.28041983e+00)
( 7.21877365e+01,  1.27607644e+00)
( 7.45980225e+01,  1.27406192e+00)
( 7.70541458e+01,  1.27422166e+00)
( 7.95560989e+01,  1.27341270e+00)
( 8.21055374e+01,  1.27075016e+00)
( 8.47030106e+01,  1.26565075e+00)
( 8.73490906e+01,  1.25850284e+00)
( 9.00454102e+01,  1.25133812e+00)
( 9.27919769e+01,  1.24506068e+00)
( 9.55904541e+01,  1.24093819e+00)
( 9.84419403e+01,  1.23897302e+00)
( 1.01346992e+02,  1.23583579e+00)
( 1.04307251e+02,  1.23073125e+00)
( 1.07322739e+02,  1.22343576e+00)
( 1.10395096e+02,  1.21430564e+00)
( 1.13525436e+02,  1.20579684e+00)
( 1.16714851e+02,  1.19899106e+00)
( 1.19963913e+02,  1.19498658e+00)
( 1.23274818e+02,  1.19379115e+00)
( 1.26647568e+02,  1.19135427e+00)
( 1.30084366e+02,  1.18682814e+00)
( 1.33585220e+02,  1.17965221e+00)
( 1.37152893e+02,  1.17012978e+00)
( 1.40787369e+02,  1.16137660e+00)
( 1.44489777e+02,  1.15455508e+00)
( 1.48262863e+02,  1.15087783e+00)
( 1.52106628e+02,  1.15052474e+00)
( 1.56022720e+02,  1.14965498e+00)
( 1.60012817e+02,  1.14754212e+00)
( 1.64078003e+02,  1.14290309e+00)
( 1.68219391e+02,  1.13578510e+00)
( 1.72439194e+02,  1.12823260e+00)
( 1.76738510e+02,  1.12105095e+00)
( 1.81118988e+02,  1.11532700e+00)
( 1.85581757e+02,  1.11144447e+00)
( 1.90128448e+02,  1.10686052e+00)
( 1.94760727e+02,  1.10088646e+00)
( 1.99480804e+02,  1.09272814e+00)
( 2.04289795e+02,  1.08246756e+00)
( 2.09188782e+02,  1.07211924e+00)
( 2.14180527e+02,  1.06249499e+00)
( 2.19266159e+02,  1.05480194e+00)
( 2.24447861e+02,  1.04977024e+00)
( 2.29726746e+02,  1.04484093e+00)
( 2.35105591e+02,  1.03854740e+00)
( 2.40585480e+02,  1.02935410e+00)
( 2.46168625e+02,  1.01695383e+00)
( 2.51857239e+02,  1.00363624e+00)
( 2.57652435e+02,  9.89902794e-01)
( 2.63557495e+02,  9.77301002e-01)
( 2.69573547e+02,  9.66374278e-01)
( 2.75702820e+02,  9.55220520e-01)
( 2.81947479e+02,  9.41930532e-01)
( 2.88309753e+02,  9.26719069e-01)
( 2.94792389e+02,  9.10133302e-01)
( 3.01396545e+02,  8.95516694e-01)
( 3.08125458e+02,  8.83278191e-01)
( 3.14981415e+02,  8.73133600e-01)
( 3.21966003e+02,  8.66199553e-01)
( 3.29082581e+02,  8.60007703e-01)
( 3.36333282e+02,  8.51266325e-01)
( 3.43720428e+02,  8.38552535e-01)
( 3.51246704e+02,  8.20885181e-01)
( 3.58914948e+02,  8.03096950e-01)
( 3.66727264e+02,  7.84932375e-01)
( 3.74686981e+02,  7.68136501e-01)
( 3.82796936e+02,  7.53125608e-01)
( 3.91059296e+02,  7.38482237e-01)
( 3.99477905e+02,  7.20632374e-01)
( 4.08054443e+02,  7.00966120e-01)
( 4.16792755e+02,  6.79059684e-01)
( 4.25696198e+02,  6.61693335e-01)
( 4.34766937e+02,  6.48903012e-01)
( 4.44008331e+02,  6.40548646e-01)
( 4.53424194e+02,  6.36217177e-01)
( 4.63017334e+02,  6.29988492e-01)
( 4.72791534e+02,  6.17186308e-01)
( 4.82749634e+02,  5.99641323e-01)
( 4.92895508e+02,  5.78634679e-01)
( 5.03232391e+02,  5.66371500e-01)
( 5.13763733e+02,  5.63908517e-01)
( 5.24493774e+02,  5.71785390e-01)
( 5.35425964e+02,  5.88604987e-01)
( 5.46564087e+02,  5.98986685e-01)};\label{line:idns:wrms_diff}

\addplot [very thick, color=purple]
coordinates {
( 5.25195599e-01,  9.44955857e-04)
( 1.58548415e+00,  6.05704868e-03)
( 2.66574621e+00,  2.19236761e-02)
( 3.76636219e+00,  5.48658371e-02)
( 4.88771248e+00,  1.06709741e-01)
( 6.03019476e+00,  1.73591822e-01)
( 7.19420147e+00,  2.49037758e-01)
( 8.38012981e+00,  3.26687008e-01)
( 9.58842182e+00,  4.01671946e-01)
( 1.08194637e+01,  4.70960230e-01)
( 1.20736980e+01,  5.33094049e-01)
( 1.33515644e+01,  5.87711155e-01)
( 1.46535063e+01,  6.35074615e-01)
( 1.59799671e+01,  6.75764441e-01)
( 1.73314400e+01,  7.10479736e-01)
( 1.87083683e+01,  7.39939749e-01)
( 2.01112499e+01,  7.64836550e-01)
( 2.15405273e+01,  7.85819709e-01)
( 2.29967518e+01,  8.03467095e-01)
( 2.44804173e+01,  8.18276227e-01)
( 2.59920807e+01,  8.30666721e-01)
( 2.75321789e+01,  8.41001630e-01)
( 2.91012688e+01,  8.49567115e-01)
( 3.06999569e+01,  8.56596172e-01)
( 3.23287392e+01,  8.62291455e-01)
( 3.39882202e+01,  8.66819501e-01)
( 3.56790123e+01,  8.70311201e-01)
( 3.74016113e+01,  8.72898340e-01)
( 3.91566734e+01,  8.74714375e-01)
( 4.09448166e+01,  8.75867963e-01)
( 4.27666397e+01,  8.76426101e-01)
( 4.46227570e+01,  8.76446545e-01)
( 4.65138817e+01,  8.75977218e-01)
( 4.84406204e+01,  8.75039399e-01)
( 5.04036942e+01,  8.73681366e-01)
( 5.24037132e+01,  8.71989608e-01)
( 5.44414406e+01,  8.70016396e-01)
( 5.65172691e+01,  8.67762983e-01)
( 5.86326904e+01,  8.65230143e-01)
( 6.07878723e+01,  8.62425625e-01)
( 6.29833565e+01,  8.59375298e-01)
( 6.52202682e+01,  8.56145680e-01)
( 6.74996796e+01,  8.52774024e-01)
( 6.98216171e+01,  8.49256754e-01)
( 7.21877365e+01,  8.45553517e-01)
( 7.45980225e+01,  8.41629624e-01)
( 7.70541458e+01,  8.37463439e-01)
( 7.95560989e+01,  8.33031952e-01)
( 8.21055374e+01,  8.28356683e-01)
( 8.47030106e+01,  8.23518455e-01)
( 8.73490906e+01,  8.18616211e-01)
( 9.00454102e+01,  8.13726187e-01)
( 9.27919769e+01,  8.08875799e-01)
( 9.55904541e+01,  8.04043651e-01)
( 9.84419403e+01,  7.99172580e-01)
( 1.01346992e+02,  7.94201791e-01)
( 1.04307251e+02,  7.89153993e-01)
( 1.07322739e+02,  7.84140170e-01)
( 1.10395096e+02,  7.79207408e-01)
( 1.13525436e+02,  7.74363041e-01)
( 1.16714851e+02,  7.69584239e-01)
( 1.19963913e+02,  7.64848351e-01)
( 1.23274818e+02,  7.60133922e-01)
( 1.26647568e+02,  7.55385697e-01)
( 1.30084366e+02,  7.50531137e-01)
( 1.33585220e+02,  7.45560706e-01)
( 1.37152893e+02,  7.40480065e-01)
( 1.40787369e+02,  7.35342562e-01)
( 1.44489777e+02,  7.30104625e-01)
( 1.48262863e+02,  7.24597216e-01)
( 1.52106628e+02,  7.18647718e-01)
( 1.56022720e+02,  7.12301731e-01)
( 1.60012817e+02,  7.05711126e-01)
( 1.64078003e+02,  6.98917568e-01)
( 1.68219391e+02,  6.91862166e-01)
( 1.72439194e+02,  6.84462190e-01)
( 1.76738510e+02,  6.76705003e-01)
( 1.81118988e+02,  6.68585002e-01)
( 1.85581757e+02,  6.60109222e-01)
( 1.90128448e+02,  6.51332319e-01)
( 1.94760727e+02,  6.42202795e-01)
( 1.99480804e+02,  6.32637024e-01)
( 2.04289795e+02,  6.22713983e-01)
( 2.09188782e+02,  6.12656116e-01)
( 2.14180527e+02,  6.02507114e-01)
( 2.19266159e+02,  5.92086792e-01)
( 2.24447861e+02,  5.81255138e-01)
( 2.29726746e+02,  5.70112705e-01)
( 2.35105591e+02,  5.58816671e-01)
( 2.40585480e+02,  5.46986997e-01)
( 2.46168625e+02,  5.34580767e-01)
( 2.51857239e+02,  5.21885574e-01)
( 2.57652435e+02,  5.08922696e-01)
( 2.63557495e+02,  4.95631367e-01)
( 2.69573547e+02,  4.82143700e-01)
( 2.75702820e+02,  4.68714774e-01)
( 2.81947479e+02,  4.55399573e-01)
( 2.88309753e+02,  4.42003518e-01)
( 2.94792389e+02,  4.28292006e-01)
( 3.01396545e+02,  4.14113671e-01)
( 3.08125458e+02,  4.00125474e-01)
( 3.14981415e+02,  3.86135697e-01)
( 3.21966003e+02,  3.71592671e-01)
( 3.29082581e+02,  3.56980026e-01)
( 3.36333282e+02,  3.42874318e-01)
( 3.43720428e+02,  3.28841776e-01)
( 3.51246704e+02,  3.14379394e-01)
( 3.58914948e+02,  2.99337238e-01)
( 3.66727264e+02,  2.84266442e-01)
( 3.74686981e+02,  2.69165754e-01)
( 3.82796936e+02,  2.54393518e-01)
( 3.91059296e+02,  2.40187451e-01)
( 3.99477905e+02,  2.26877972e-01)
( 4.08054443e+02,  2.13049352e-01)
( 4.16792755e+02,  1.99449092e-01)
( 4.25696198e+02,  1.85668498e-01)
( 4.34766937e+02,  1.71613589e-01)
( 4.44008331e+02,  1.57404274e-01)
( 4.53424194e+02,  1.43385410e-01)
( 4.63017334e+02,  1.29032969e-01)
( 4.72791534e+02,  1.14100330e-01)
( 4.82749634e+02,  9.89711583e-02)
( 4.92895508e+02,  8.38914961e-02)
( 5.03232391e+02,  6.94302842e-02)
( 5.13763733e+02,  5.41826338e-02)
( 5.24493774e+02,  3.94414254e-02)
( 5.35425964e+02,  2.46196762e-02)
( 5.46564087e+02,  8.70736875e-03)};\label{line:idns:uv_dns}

\addplot [dashed, very thick, color=orange]
coordinates {
( 5.25195599e-01,  2.04132125e-02)
( 1.58548415e+00, -6.85265064e-02)
( 2.66574621e+00,  2.05675978e-02)
( 3.76636219e+00,  7.59262666e-02)
( 4.88771248e+00,  1.19074620e-01)
( 6.03019476e+00,  1.81904823e-01)
( 7.19420147e+00,  2.53457129e-01)
( 8.38012981e+00,  3.33941281e-01)
( 9.58842182e+00,  4.18824792e-01)
( 1.08194637e+01,  4.85939771e-01)
( 1.20736980e+01,  5.37362814e-01)
( 1.33515644e+01,  5.96352696e-01)
( 1.46535063e+01,  6.58745527e-01)
( 1.59799671e+01,  7.02693582e-01)
( 1.73314400e+01,  7.29658306e-01)
( 1.87083683e+01,  7.65402794e-01)
( 2.01112499e+01,  8.07634771e-01)
( 2.15405273e+01,  8.37766111e-01)
( 2.29967518e+01,  8.58014941e-01)
( 2.44804173e+01,  8.77844036e-01)
( 2.59920807e+01,  8.96983564e-01)
( 2.75321789e+01,  9.04644191e-01)
( 2.91012688e+01,  9.02841866e-01)
( 3.06999569e+01,  9.06409085e-01)
( 3.23287392e+01,  9.15253282e-01)
( 3.39882202e+01,  9.19241548e-01)
( 3.56790123e+01,  9.20044780e-01)
( 3.74016113e+01,  9.22712326e-01)
( 3.91566734e+01,  9.27597165e-01)
( 4.09448166e+01,  9.27486777e-01)
( 4.27666397e+01,  9.23512220e-01)
( 4.46227570e+01,  9.23199296e-01)
( 4.65138817e+01,  9.26459789e-01)
( 4.84406204e+01,  9.24751699e-01)
( 5.04036942e+01,  9.19271410e-01)
( 5.24037132e+01,  9.17577744e-01)
( 5.44414406e+01,  9.19446528e-01)
( 5.65172691e+01,  9.16429758e-01)
( 5.86326904e+01,  9.09354329e-01)
( 6.07878723e+01,  9.06002998e-01)
( 6.29833565e+01,  9.06169474e-01)
( 6.52202682e+01,  9.03024554e-01)
( 6.74996796e+01,  8.97544861e-01)
( 6.98216171e+01,  8.96164536e-01)
( 7.21877365e+01,  8.98408890e-01)
( 7.45980225e+01,  8.96872163e-01)
( 7.70541458e+01,  8.92030239e-01)
( 7.95560989e+01,  8.89434397e-01)
( 8.21055374e+01,  8.88661385e-01)
( 8.47030106e+01,  8.84305418e-01)
( 8.73490906e+01,  8.77347648e-01)
( 9.00454102e+01,  8.72894168e-01)
( 9.27919769e+01,  8.70777667e-01)
( 9.55904541e+01,  8.65858853e-01)
( 9.84419403e+01,  8.58631194e-01)
( 1.01346992e+02,  8.53723466e-01)
( 1.04307251e+02,  8.50856185e-01)
( 1.07322739e+02,  8.45766485e-01)
( 1.10395096e+02,  8.39768469e-01)
( 1.13525436e+02,  8.36620927e-01)
( 1.16714851e+02,  8.35989952e-01)
( 1.19963913e+02,  8.33843172e-01)
( 1.23274818e+02,  8.30371439e-01)
( 1.26647568e+02,  8.26977849e-01)
( 1.30084366e+02,  8.23097646e-01)
( 1.33585220e+02,  8.15332294e-01)
( 1.37152893e+02,  8.04931939e-01)
( 1.40787369e+02,  7.95497417e-01)
( 1.44489777e+02,  7.86631525e-01)
( 1.48262863e+02,  7.78582096e-01)
( 1.52106628e+02,  7.71172881e-01)
( 1.56022720e+02,  7.64319956e-01)
( 1.60012817e+02,  7.57458627e-01)
( 1.64078003e+02,  7.48687327e-01)
( 1.68219391e+02,  7.39404798e-01)
( 1.72439194e+02,  7.31091201e-01)
( 1.76738510e+02,  7.23153114e-01)
( 1.81118988e+02,  7.16051042e-01)
( 1.85581757e+02,  7.09335268e-01)
( 1.90128448e+02,  7.01890945e-01)
( 1.94760727e+02,  6.93258882e-01)
( 1.99480804e+02,  6.82196200e-01)
( 2.04289795e+02,  6.70141518e-01)
( 2.09188782e+02,  6.58568382e-01)
( 2.14180527e+02,  6.47094607e-01)
( 2.19266159e+02,  6.38059616e-01)
( 2.24447861e+02,  6.30913854e-01)
( 2.29726746e+02,  6.22570872e-01)
( 2.35105591e+02,  6.12573266e-01)
( 2.40585480e+02,  6.00797951e-01)
( 2.46168625e+02,  5.88698387e-01)
( 2.51857239e+02,  5.76508880e-01)
( 2.57652435e+02,  5.63919008e-01)
( 2.63557495e+02,  5.52639842e-01)
( 2.69573547e+02,  5.41886747e-01)
( 2.75702820e+02,  5.29821515e-01)
( 2.81947479e+02,  5.16041338e-01)
( 2.88309753e+02,  5.02229929e-01)
( 2.94792389e+02,  4.89872515e-01)
( 3.01396545e+02,  4.77163792e-01)
( 3.08125458e+02,  4.64092612e-01)
( 3.14981415e+02,  4.51290816e-01)
( 3.21966003e+02,  4.37689066e-01)
( 3.29082581e+02,  4.20846969e-01)
( 3.36333282e+02,  4.00428116e-01)
( 3.43720428e+02,  3.83054137e-01)
( 3.51246704e+02,  3.69952768e-01)
( 3.58914948e+02,  3.58667254e-01)
( 3.66727264e+02,  3.49011242e-01)
( 3.74686981e+02,  3.36901009e-01)
( 3.82796936e+02,  3.20954382e-01)
( 3.91059296e+02,  3.01141381e-01)
( 3.99477905e+02,  2.77168334e-01)
( 4.08054443e+02,  2.58093178e-01)
( 4.16792755e+02,  2.45020464e-01)
( 4.25696198e+02,  2.33745039e-01)
( 4.34766937e+02,  2.24958673e-01)
( 4.44008331e+02,  2.11130977e-01)
( 4.53424194e+02,  1.90663591e-01)
( 4.63017334e+02,  1.61706716e-01)
( 4.72791534e+02,  1.23630434e-01)
( 4.82749634e+02,  9.42924842e-02)
( 4.92895508e+02,  7.41126239e-02)
( 5.03232391e+02,  6.15887530e-02)
( 5.13763733e+02,  5.65288626e-02)
( 5.24493774e+02,  4.79745269e-02)
( 5.35425964e+02,  3.46642658e-02)
( 5.46564087e+02,  1.41923930e-02)};\label{line:idns:uv_diff}

\end{groupplot}\end{tikzpicture}

==> figures/SparseCLCD.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=1\textwidth, xtick=\empty, height=0.33\textwidth, title=Sparse reconstruction at $Re\text{$=$}106$, ylabel=$C_{\mathrm{l}}$]
\addplot [thick, color=black]
coordinates {
( 0.00000000e+00, -9.49395600e-07)
( 1.00000000e+00, -1.72179500e-06)
( 2.00000000e+00, -2.94429500e-06)
( 3.00000000e+00, -3.59654300e-06)
( 4.00000000e+00, -3.69908200e-06)
( 5.00000000e+00, -3.33277000e-06)
( 6.00000000e+00, -2.67679200e-06)
( 7.00000000e+00, -1.83402900e-06)
( 8.00000000e+00, -1.04265900e-06)
( 9.00000000e+00, -3.39471800e-07)
( 1.00000000e+01, -1.91203700e-08)
( 1.10000000e+01, -4.36948400e-08)
( 1.20000000e+01, -4.57986700e-07)
( 1.30000000e+01, -1.13443400e-06)
( 1.40000000e+01, -1.95607500e-06)
( 1.50000000e+01, -2.60682400e-06)
( 1.60000000e+01, -2.99016500e-06)
( 1.70000000e+01, -2.89736100e-06)
( 1.80000000e+01, -2.36580000e-06)
( 1.90000000e+01, -1.48729600e-06)
( 2.00000000e+01, -4.57334900e-07)
( 2.10000000e+01,  4.21297600e-07)
( 2.20000000e+01,  8.57522600e-07)
( 2.30000000e+01,  6.79726700e-07)
( 2.40000000e+01, -1.54363100e-07)
( 2.50000000e+01, -1.50082300e-06)
( 2.60000000e+01, -3.03169100e-06)
( 2.70000000e+01, -4.30734600e-06)
( 2.80000000e+01, -4.90149500e-06)
( 2.90000000e+01, -4.51725200e-06)
( 3.00000000e+01, -3.13177800e-06)
( 3.10000000e+01, -9.84218800e-07)
( 3.20000000e+01,  1.39319300e-06)
( 3.30000000e+01,  3.33215600e-06)
( 3.40000000e+01,  4.12498900e-06)
( 3.50000000e+01,  3.37001700e-06)
( 3.60000000e+01,  1.02378900e-06)
( 3.70000000e+01, -2.46840800e-06)
( 3.80000000e+01, -6.25836500e-06)
( 3.90000000e+01, -9.24075800e-06)
( 4.00000000e+01, -1.03868600e-05)
( 4.10000000e+01, -8.98660500e-06)
( 4.20000000e+01, -5.02839300e-06)
( 4.30000000e+01,  6.97283500e-07)
( 4.40000000e+01,  6.79808500e-06)
( 4.50000000e+01,  1.15235500e-05)
( 4.60000000e+01,  1.31342600e-05)
( 4.70000000e+01,  1.06385900e-05)
( 4.80000000e+01,  3.98160200e-06)
( 4.90000000e+01, -5.39653600e-06)
( 5.00000000e+01, -1.53502700e-05)
( 5.10000000e+01, -2.29000200e-05)
( 5.20000000e+01, -2.53015300e-05)
( 5.30000000e+01, -2.07875200e-05)
( 5.40000000e+01, -9.83101600e-06)
( 5.50000000e+01,  5.90540900e-06)
( 5.60000000e+01,  2.20847000e-05)
( 5.70000000e+01,  3.42004200e-05)
( 5.80000000e+01,  3.76314600e-05)
( 5.90000000e+01,  2.98599600e-05)
( 6.00000000e+01,  1.13886500e-05)
( 6.10000000e+01, -1.43846300e-05)
( 6.20000000e+01, -4.09324300e-05)
( 6.30000000e+01, -6.03181700e-05)
( 6.40000000e+01, -6.54398200e-05)
( 6.50000000e+01, -5.23049500e-05)
( 6.60000000e+01, -2.12573100e-05)
( 6.70000000e+01,  2.09861100e-05)
( 6.80000000e+01,  6.45242800e-05)
( 6.90000000e+01,  9.59325200e-05)
( 7.00000000e+01,  1.03846800e-04)
( 7.10000000e+01,  8.11631900e-05)
( 7.20000000e+01,  3.00578400e-05)
( 7.30000000e+01, -4.03131200e-05)
( 7.40000000e+01, -1.11273200e-04)
( 7.50000000e+01, -1.62972200e-04)
( 7.60000000e+01, -1.74408600e-04)
( 7.70000000e+01, -1.36753100e-04)
( 7.80000000e+01, -5.11524500e-05)
( 7.90000000e+01,  6.46386900e-05)
( 8.00000000e+01,  1.82316300e-04)
( 8.10000000e+01,  2.65814000e-04)
( 8.20000000e+01,  2.83799400e-04)
( 8.30000000e+01,  2.18257800e-04)
( 8.40000000e+01,  7.54721300e-05)
( 8.50000000e+01, -1.17857100e-04)
( 8.60000000e+01, -3.11519700e-04)
( 8.70000000e+01, -4.50194800e-04)
( 8.80000000e+01, -4.71222100e-04)
( 8.90000000e+01, -3.53808800e-04)
( 9.00000000e+01, -1.04943100e-04)
( 9.10000000e+01,  2.21794700e-04)
( 9.20000000e+01,  5.41831100e-04)
( 9.30000000e+01,  7.51989900e-04)
( 9.40000000e+01,  7.62646300e-04)
( 9.50000000e+01,  5.29460800e-04)
( 9.60000000e+01,  7.92157700e-05)
( 9.70000000e+01, -4.91594000e-04)
( 9.80000000e+01, -1.00774900e-03)
( 9.90000000e+01, -1.28392700e-03)
( 1.00000000e+02, -1.17168600e-03)
( 1.01000000e+02, -6.25258900e-04)
( 1.02000000e+02,  2.59440400e-04)
( 1.03000000e+02,  1.22076500e-03)
( 1.04000000e+02,  1.91371700e-03)
( 1.05000000e+02,  2.00744600e-03)
( 1.06000000e+02,  1.33366500e-03)
( 1.07000000e+02,  2.47470800e-06)
( 1.08000000e+02, -1.56936100e-03)
( 1.09000000e+02, -2.76027200e-03)
( 1.10000000e+02, -2.98334900e-03)
( 1.11000000e+02, -1.96828500e-03)
( 1.12000000e+02,  5.89292900e-05)
( 1.13000000e+02,  2.35197900e-03)
( 1.14000000e+02,  3.89235000e-03)
( 1.15000000e+02,  3.86459100e-03)
( 1.16000000e+02,  2.08639900e-03)
( 1.17000000e+02, -8.43122600e-04)
( 1.18000000e+02, -3.69237900e-03)
( 1.19000000e+02, -5.08178900e-03)
( 1.20000000e+02, -4.23371400e-03)
( 1.21000000e+02, -1.35961900e-03)
( 1.22000000e+02,  2.37564300e-03)
( 1.23000000e+02,  5.27653400e-03)
( 1.24000000e+02,  5.87134200e-03)
( 1.25000000e+02,  3.76371900e-03)
( 1.26000000e+02, -2.22911900e-04)
( 1.27000000e+02, -4.34618600e-03)
( 1.28000000e+02, -6.63436400e-03)
( 1.29000000e+02, -5.89206700e-03)
( 1.30000000e+02, -2.37662300e-03)
( 1.31000000e+02,  2.40979900e-03)
( 1.32000000e+02,  6.27825000e-03)
( 1.33000000e+02,  7.30655600e-03)
( 1.34000000e+02,  4.93410300e-03)
( 1.35000000e+02,  1.98961000e-04)
( 1.36000000e+02, -4.81054100e-03)
( 1.37000000e+02, -7.69624800e-03)
( 1.38000000e+02, -6.99573700e-03)
( 1.39000000e+02, -3.03320200e-03)
( 1.40000000e+02,  2.45025300e-03)
( 1.41000000e+02,  6.92555700e-03)
( 1.42000000e+02,  8.19479800e-03)
( 1.43000000e+02,  5.62322700e-03)
( 1.44000000e+02,  4.18467100e-04)
( 1.45000000e+02, -5.10510000e-03)
( 1.46000000e+02, -8.31315100e-03)
( 1.47000000e+02, -7.60700000e-03)
( 1.48000000e+02, -3.36319300e-03)
( 1.49000000e+02,  2.50403800e-03)};\label{line:sparse_cl_cfd}

\addplot [thick, dashed, color=magenta]
coordinates {
( 0.00000000e+00, -1.72249100e-03)
( 1.00000000e+00, -5.70034400e-04)
( 2.00000000e+00, -4.83116700e-04)
( 3.00000000e+00, -5.98216100e-04)
( 4.00000000e+00, -5.39920000e-04)
( 5.00000000e+00, -5.17369800e-04)
( 6.00000000e+00, -4.90690800e-04)
( 7.00000000e+00, -3.49815000e-04)
( 8.00000000e+00, -3.53276000e-04)
( 9.00000000e+00, -3.10973800e-04)
( 1.00000000e+01, -1.46441800e-04)
( 1.10000000e+01, -1.04376300e-04)
( 1.20000000e+01, -5.23928300e-05)
( 1.30000000e+01, -9.93482100e-05)
( 1.40000000e+01, -1.75150800e-04)
( 1.50000000e+01, -2.11317500e-04)
( 1.60000000e+01, -2.61966700e-04)
( 1.70000000e+01, -2.25789800e-04)
( 1.80000000e+01, -1.74783900e-04)
( 1.90000000e+01, -1.66779200e-04)
( 2.00000000e+01, -2.24948200e-04)
( 2.10000000e+01, -1.57155600e-04)
( 2.20000000e+01, -1.73935000e-04)
( 2.30000000e+01, -1.61497900e-04)
( 2.40000000e+01, -1.38365800e-04)
( 2.50000000e+01, -1.44328200e-04)
( 2.60000000e+01, -1.27247000e-04)
( 2.70000000e+01, -5.29517600e-05)
( 2.80000000e+01, -6.34491600e-05)
( 2.90000000e+01, -5.37431800e-05)
( 3.00000000e+01, -1.36491600e-04)
( 3.10000000e+01, -1.04163700e-04)
( 3.20000000e+01, -1.46927500e-05)
( 3.30000000e+01, -4.40873200e-05)
( 3.40000000e+01, -4.86111400e-05)
( 3.50000000e+01, -1.33306000e-04)
( 3.60000000e+01, -2.70776500e-05)
( 3.70000000e+01, -5.58214200e-05)
( 3.80000000e+01, -1.19922400e-04)
( 3.90000000e+01, -8.27179300e-05)
( 4.00000000e+01, -6.97777500e-05)
( 4.10000000e+01, -4.93610800e-05)
( 4.20000000e+01, -6.32863200e-05)
( 4.30000000e+01, -1.30283000e-04)
( 4.40000000e+01, -9.70332500e-05)
( 4.50000000e+01, -1.34862900e-04)
( 4.60000000e+01, -1.94529800e-04)
( 4.70000000e+01, -4.49006100e-05)
( 4.80000000e+01, -5.23313300e-05)
( 4.90000000e+01, -9.68798700e-05)
( 5.00000000e+01, -9.96717600e-05)
( 5.10000000e+01, -1.43815100e-04)
( 5.20000000e+01, -1.55458000e-04)
( 5.30000000e+01, -1.61072600e-05)
( 5.40000000e+01,  2.45703600e-06)
( 5.50000000e+01, -3.13208600e-05)
( 5.60000000e+01,  1.78974900e-05)
( 5.70000000e+01, -3.16263000e-05)
( 5.80000000e+01, -2.21762500e-05)
( 5.90000000e+01,  4.03754200e-05)
( 6.00000000e+01,  2.91067400e-05)
( 6.10000000e+01, -6.55335900e-06)
( 6.20000000e+01, -1.30546100e-04)
( 6.30000000e+01, -1.87709500e-04)
( 6.40000000e+01, -2.35016800e-04)
( 6.50000000e+01, -1.98561100e-04)
( 6.60000000e+01, -2.65982300e-04)
( 6.70000000e+01, -2.00142400e-04)
( 6.80000000e+01, -1.94005900e-04)
( 6.90000000e+01, -1.76131700e-04)
( 7.00000000e+01,  1.40876900e-05)
( 7.10000000e+01,  9.43560200e-06)
( 7.20000000e+01, -1.06347200e-04)
( 7.30000000e+01, -1.03436500e-04)
( 7.40000000e+01, -1.84952000e-04)
( 7.50000000e+01, -2.47931200e-04)
( 7.60000000e+01, -3.37995100e-04)
( 7.70000000e+01, -2.53634600e-04)
( 7.80000000e+01, -1.68102500e-04)
( 7.90000000e+01, -7.57628400e-05)
( 8.00000000e+01, -3.52730200e-05)
( 8.10000000e+01,  1.27789700e-04)
( 8.20000000e+01,  1.77469000e-04)
( 8.30000000e+01,  2.48721300e-04)
( 8.40000000e+01,  2.33799400e-04)
( 8.50000000e+01, -1.60876200e-05)
( 8.60000000e+01, -2.48785200e-04)
( 8.70000000e+01, -4.70390300e-04)
( 8.80000000e+01, -6.56032100e-04)
( 8.90000000e+01, -6.10577200e-04)
( 9.00000000e+01, -3.61580000e-04)
( 9.10000000e+01, -2.09168700e-04)
( 9.20000000e+01,  3.48207700e-04)
( 9.30000000e+01,  5.89785600e-04)
( 9.40000000e+01,  7.42768200e-04)
( 9.50000000e+01,  6.39418300e-04)
( 9.60000000e+01,  3.27438000e-04)
( 9.70000000e+01, -1.86458900e-04)
( 9.80000000e+01, -8.62983800e-04)
( 9.90000000e+01, -1.39202400e-03)
( 1.00000000e+02, -1.58210600e-03)
( 1.01000000e+02, -1.37121700e-03)
( 1.02000000e+02, -6.02119100e-04)
( 1.03000000e+02,  3.45467000e-04)
( 1.04000000e+02,  1.14536200e-03)
( 1.05000000e+02,  1.66173700e-03)
( 1.06000000e+02,  1.62035600e-03)
( 1.07000000e+02,  4.66658100e-04)
( 1.08000000e+02, -9.43724600e-04)
( 1.09000000e+02, -2.52901600e-03)
( 1.10000000e+02, -3.37042500e-03)
( 1.11000000e+02, -3.07615700e-03)
( 1.12000000e+02, -1.45773800e-03)
( 1.13000000e+02,  8.52842600e-04)
( 1.14000000e+02,  2.86255900e-03)
( 1.15000000e+02,  3.84110700e-03)
( 1.16000000e+02,  2.76820200e-03)
( 1.17000000e+02,  2.81336900e-04)
( 1.18000000e+02, -3.21540400e-03)
( 1.19000000e+02, -5.74791300e-03)
( 1.20000000e+02, -5.40352500e-03)
( 1.21000000e+02, -2.76532000e-03)
( 1.22000000e+02,  1.47072100e-03)
( 1.23000000e+02,  5.12911000e-03)
( 1.24000000e+02,  6.41177000e-03)
( 1.25000000e+02,  4.54808200e-03)
( 1.26000000e+02,  4.81691000e-04)
( 1.27000000e+02, -4.64314300e-03)
( 1.28000000e+02, -7.66746200e-03)
( 1.29000000e+02, -6.91670900e-03)
( 1.30000000e+02, -2.94114300e-03)
( 1.31000000e+02,  2.83392000e-03)
( 1.32000000e+02,  7.29938700e-03)
( 1.33000000e+02,  7.98660500e-03)
( 1.34000000e+02,  4.76826700e-03)
( 1.35000000e+02, -1.07155900e-03)
( 1.36000000e+02, -6.79349500e-03)
( 1.37000000e+02, -9.35735700e-03)
( 1.38000000e+02, -7.21552200e-03)
( 1.39000000e+02, -1.50856100e-03)
( 1.40000000e+02,  5.14894600e-03)
( 1.41000000e+02,  8.94233100e-03)
( 1.42000000e+02,  8.32453400e-03)
( 1.43000000e+02,  3.65296400e-03)
( 1.44000000e+02, -3.15900400e-03)
( 1.45000000e+02, -8.67487100e-03)
( 1.46000000e+02, -1.00895600e-02)
( 1.47000000e+02, -6.74903800e-03)
( 1.48000000e+02, -9.81795800e-05)
( 1.49000000e+02,  6.45402800e-03)};\label{line:sparse_cl_diff}

\nextgroupplot[width=1\textwidth, xtick=\empty, height=0.33\textwidth, title=Sparse reconstruction at $Re\text{$=$}238$, ylabel=$C_{\mathrm{l}}$]
\addplot [thick, color=black, forget plot]
coordinates {
( 0.00000000e+00, -1.04417000e-06)
( 1.00000000e+00, -2.72545300e-06)
( 2.00000000e+00, -5.44592600e-06)
( 3.00000000e+00, -6.14386100e-06)
( 4.00000000e+00, -4.85416100e-06)
( 5.00000000e+00, -2.58948900e-06)
( 6.00000000e+00, -1.18861900e-07)
( 7.00000000e+00,  1.83497000e-06)
( 8.00000000e+00,  3.22514400e-06)
( 9.00000000e+00,  3.56980500e-06)
( 1.00000000e+01,  3.20157000e-06)
( 1.10000000e+01,  2.18922000e-06)
( 1.20000000e+01,  7.28687700e-07)
( 1.30000000e+01, -5.50421900e-07)
( 1.40000000e+01, -1.83982800e-06)
( 1.50000000e+01, -2.04685400e-06)
( 1.60000000e+01, -1.73299300e-06)
( 1.70000000e+01, -1.00883800e-06)
( 1.80000000e+01,  2.62132000e-07)
( 1.90000000e+01,  1.52684400e-06)
( 2.00000000e+01,  2.80823900e-06)
( 2.10000000e+01,  3.85423400e-06)
( 2.20000000e+01,  4.32167300e-06)
( 2.30000000e+01,  4.03472100e-06)
( 2.40000000e+01,  2.98651200e-06)
( 2.50000000e+01,  1.15325900e-06)
( 2.60000000e+01, -1.21964300e-06)
( 2.70000000e+01, -3.65079200e-06)
( 2.80000000e+01, -5.63597200e-06)
( 2.90000000e+01, -6.51288000e-06)
( 3.00000000e+01, -5.73096600e-06)
( 3.10000000e+01, -3.56585800e-06)
( 3.20000000e+01,  4.89630100e-07)
( 3.30000000e+01,  5.72163900e-06)
( 3.40000000e+01,  1.10309800e-05)
( 3.50000000e+01,  1.48130000e-05)
( 3.60000000e+01,  1.58855700e-05)
( 3.70000000e+01,  1.33612200e-05)
( 3.80000000e+01,  6.93579400e-06)
( 3.90000000e+01, -2.57923600e-06)
( 4.00000000e+01, -1.35341200e-05)
( 4.10000000e+01, -2.34682600e-05)
( 4.20000000e+01, -2.95893300e-05)
( 4.30000000e+01, -2.93088200e-05)
( 4.40000000e+01, -2.16991500e-05)
( 4.50000000e+01, -6.46828700e-06)
( 4.60000000e+01,  1.40218000e-05)
( 4.70000000e+01,  3.59806800e-05)
( 4.80000000e+01,  5.39435800e-05)
( 4.90000000e+01,  6.30041200e-05)
( 5.00000000e+01,  5.84494800e-05)
( 5.10000000e+01,  3.74766000e-05)
( 5.20000000e+01,  2.53815900e-06)
( 5.30000000e+01, -4.20621900e-05)
( 5.40000000e+01, -8.67437900e-05)
( 5.50000000e+01, -1.19962200e-04)
( 5.60000000e+01, -1.33165600e-04)
( 5.70000000e+01, -1.11524100e-04)
( 5.80000000e+01, -5.38315200e-05)
( 5.90000000e+01,  3.86100800e-05)
( 6.00000000e+01,  1.54142900e-04)
( 6.10000000e+01,  2.65037800e-04)
( 6.20000000e+01,  3.32045400e-04)
( 6.30000000e+01,  3.04640600e-04)
( 6.40000000e+01,  1.50143200e-04)
( 6.50000000e+01, -1.43953800e-04)
( 6.60000000e+01, -5.06333200e-04)
( 6.70000000e+01, -7.45924000e-04)
( 6.80000000e+01, -6.53822100e-04)
( 6.90000000e+01, -1.67164900e-04)
( 7.00000000e+01,  5.70855200e-04)
( 7.10000000e+01,  1.16929600e-03)
( 7.20000000e+01,  1.20255000e-03)
( 7.30000000e+01,  4.70422300e-04)
( 7.40000000e+01, -7.47382500e-04)
( 7.50000000e+01, -1.74801100e-03)
( 7.60000000e+01, -1.80416800e-03)
( 7.70000000e+01, -6.89281500e-04)
( 7.80000000e+01,  1.14873500e-03)
( 7.90000000e+01,  2.58026700e-03)
( 8.00000000e+01,  2.45610800e-03)
( 8.10000000e+01,  5.91048300e-04)
( 8.20000000e+01, -2.03396700e-03)
( 8.30000000e+01, -3.69433300e-03)
( 8.40000000e+01, -2.96044800e-03)
( 8.50000000e+01,  7.07794700e-05)
( 8.60000000e+01,  3.55179700e-03)
( 8.70000000e+01,  5.02808100e-03)
( 8.80000000e+01,  3.05132800e-03)
( 8.90000000e+01, -1.48153500e-03)
( 9.00000000e+01, -5.66353300e-03)
( 9.10000000e+01, -6.38740100e-03)
( 9.20000000e+01, -2.55028500e-03)
( 9.30000000e+01,  3.72655400e-03)
( 9.40000000e+01,  8.29359700e-03)
( 9.50000000e+01,  7.55608900e-03)
( 9.60000000e+01,  1.30871600e-03)
( 9.70000000e+01, -6.74218700e-03)
( 9.80000000e+01, -1.10651500e-02)
( 9.90000000e+01, -8.11626700e-03)
( 1.00000000e+02,  8.21210200e-04)
( 1.01000000e+02,  1.02480000e-02)
( 1.02000000e+02,  1.34319100e-02)
( 1.03000000e+02,  7.71973000e-03)
( 1.04000000e+02, -3.74411400e-03)
( 1.05000000e+02, -1.36980400e-02)
( 1.06000000e+02, -1.48284400e-02)
( 1.07000000e+02, -6.18617300e-03)
( 1.08000000e+02,  7.17929100e-03)
( 1.09000000e+02,  1.65185700e-02)
( 1.10000000e+02,  1.49713200e-02)
( 1.11000000e+02,  3.66341700e-03)
( 1.12000000e+02, -1.07113100e-02)
( 1.13000000e+02, -1.83712800e-02)
( 1.14000000e+02, -1.39417300e-02)
( 1.15000000e+02, -4.87173500e-04)
( 1.16000000e+02,  1.39391400e-02)
( 1.17000000e+02,  1.91619900e-02)
( 1.18000000e+02,  1.19669600e-02)
( 1.19000000e+02, -3.00899900e-03)
( 1.20000000e+02, -1.66014400e-02)
( 1.21000000e+02, -1.90149800e-02)
( 1.22000000e+02, -9.31620200e-03)
( 1.23000000e+02,  6.56673600e-03)
( 1.24000000e+02,  1.85741900e-02)
( 1.25000000e+02,  1.80624100e-02)
( 1.26000000e+02,  6.20000500e-03)
( 1.27000000e+02, -9.98496000e-03)
( 1.28000000e+02, -1.97921200e-02)
( 1.29000000e+02, -1.64302000e-02)
( 1.30000000e+02, -2.79314900e-03)
( 1.31000000e+02,  1.30929200e-02)
( 1.32000000e+02,  2.02757000e-02)
( 1.33000000e+02,  1.42246500e-02)
( 1.34000000e+02, -7.69316600e-04)
( 1.35000000e+02, -1.57596300e-02)
( 1.36000000e+02, -2.00870300e-02)
( 1.37000000e+02, -1.15500600e-02)
( 1.38000000e+02,  4.36849600e-03)
( 1.39000000e+02,  1.78827200e-02)
( 1.40000000e+02,  1.92543700e-02)
( 1.41000000e+02,  8.50577500e-03)
( 1.42000000e+02, -7.86739700e-03)
( 1.43000000e+02, -1.93750700e-02)
( 1.44000000e+02, -1.78493300e-02)
( 1.45000000e+02, -5.18544800e-03)
( 1.46000000e+02,  1.11529300e-02)
( 1.47000000e+02,  2.02143400e-02)
( 1.48000000e+02,  1.59034600e-02)
( 1.49000000e+02,  1.67529500e-03)};

\addplot [thick, dashed, color=magenta, forget plot]
coordinates {
( 0.00000000e+00, -1.16123700e-03)
( 1.00000000e+00, -3.67244900e-04)
( 2.00000000e+00, -2.31693500e-04)
( 3.00000000e+00, -2.31929300e-04)
( 4.00000000e+00, -2.47403600e-04)
( 5.00000000e+00, -2.86135200e-04)
( 6.00000000e+00, -3.53734100e-04)
( 7.00000000e+00, -3.88290900e-04)
( 8.00000000e+00, -3.03948500e-04)
( 9.00000000e+00, -3.44847300e-04)
( 1.00000000e+01, -3.63202700e-04)
( 1.10000000e+01, -3.10459700e-04)
( 1.20000000e+01, -3.51583400e-04)
( 1.30000000e+01, -3.40714100e-04)
( 1.40000000e+01, -3.59500100e-04)
( 1.50000000e+01, -3.37321400e-04)
( 1.60000000e+01, -4.06804400e-04)
( 1.70000000e+01, -3.31670100e-04)
( 1.80000000e+01, -3.62506900e-04)
( 1.90000000e+01, -3.62143700e-04)
( 2.00000000e+01, -3.59053500e-04)
( 2.10000000e+01, -3.89372200e-04)
( 2.20000000e+01, -3.70098300e-04)
( 2.30000000e+01, -3.66162300e-04)
( 2.40000000e+01, -4.17383000e-04)
( 2.50000000e+01, -4.58367000e-04)
( 2.60000000e+01, -4.57734600e-04)
( 2.70000000e+01, -4.41554200e-04)
( 2.80000000e+01, -4.63862400e-04)
( 2.90000000e+01, -4.52761000e-04)
( 3.00000000e+01, -4.04468600e-04)
( 3.10000000e+01, -4.71817000e-04)
( 3.20000000e+01, -4.66569900e-04)
( 3.30000000e+01, -4.38486800e-04)
( 3.40000000e+01, -4.55031100e-04)
( 3.50000000e+01, -3.78606600e-04)
( 3.60000000e+01, -4.21429600e-04)
( 3.70000000e+01, -4.10809100e-04)
( 3.80000000e+01, -4.58278400e-04)
( 3.90000000e+01, -4.46512900e-04)
( 4.00000000e+01, -4.87304400e-04)
( 4.10000000e+01, -5.40873400e-04)
( 4.20000000e+01, -5.30927900e-04)
( 4.30000000e+01, -5.20991000e-04)
( 4.40000000e+01, -5.41649400e-04)
( 4.50000000e+01, -5.15653900e-04)
( 4.60000000e+01, -4.98993100e-04)
( 4.70000000e+01, -5.15270500e-04)
( 4.80000000e+01, -4.47715500e-04)
( 4.90000000e+01, -4.48195400e-04)
( 5.00000000e+01, -4.36504100e-04)
( 5.10000000e+01, -4.31510800e-04)
( 5.20000000e+01, -4.93638600e-04)
( 5.30000000e+01, -5.36498900e-04)
( 5.40000000e+01, -5.76434600e-04)
( 5.50000000e+01, -6.41264700e-04)
( 5.60000000e+01, -5.72624700e-04)
( 5.70000000e+01, -5.70856800e-04)
( 5.80000000e+01, -5.37105500e-04)
( 5.90000000e+01, -3.94368000e-04)
( 6.00000000e+01, -2.80695200e-04)
( 6.10000000e+01, -2.05728600e-04)
( 6.20000000e+01, -1.69690600e-04)
( 6.30000000e+01, -2.81332900e-04)
( 6.40000000e+01, -5.12955900e-04)
( 6.50000000e+01, -7.90683300e-04)
( 6.60000000e+01, -1.19301100e-03)
( 6.70000000e+01, -1.46688800e-03)
( 6.80000000e+01, -1.36386700e-03)
( 6.90000000e+01, -8.78468300e-04)
( 7.00000000e+01, -1.22725000e-04)
( 7.10000000e+01,  4.93655000e-04)
( 7.20000000e+01,  6.24534500e-04)
( 7.30000000e+01,  1.40608900e-04)
( 7.40000000e+01, -9.98735300e-04)
( 7.50000000e+01, -2.16098000e-03)
( 7.60000000e+01, -2.37126100e-03)
( 7.70000000e+01, -1.44940100e-03)
( 7.80000000e+01,  3.35999700e-04)
( 7.90000000e+01,  1.87716900e-03)
( 8.00000000e+01,  2.25643800e-03)
( 8.10000000e+01,  7.92914600e-04)
( 8.20000000e+01, -1.84308600e-03)
( 8.30000000e+01, -3.91988500e-03)
( 8.40000000e+01, -3.78267900e-03)
( 8.50000000e+01, -1.07413300e-03)
( 8.60000000e+01,  2.70085200e-03)
( 8.70000000e+01,  4.90178800e-03)
( 8.80000000e+01,  3.82531300e-03)
( 8.90000000e+01, -4.18882500e-04)
( 9.00000000e+01, -4.91321500e-03)
( 9.10000000e+01, -6.83317200e-03)
( 9.20000000e+01, -4.03425100e-03)
( 9.30000000e+01,  2.08376300e-03)
( 9.40000000e+01,  7.57116400e-03)
( 9.50000000e+01,  8.61972300e-03)
( 9.60000000e+01,  4.10050100e-03)
( 9.70000000e+01, -3.75756400e-03)
( 9.80000000e+01, -8.97199900e-03)
( 9.90000000e+01, -7.79335800e-03)
( 1.00000000e+02, -6.44451400e-04)
( 1.01000000e+02,  8.86392700e-03)
( 1.02000000e+02,  1.46731800e-02)
( 1.03000000e+02,  1.19889400e-02)
( 1.04000000e+02,  2.36002300e-03)
( 1.05000000e+02, -8.27331100e-03)
( 1.06000000e+02, -1.28015700e-02)
( 1.07000000e+02, -8.03529700e-03)
( 1.08000000e+02,  4.21372200e-03)
( 1.09000000e+02,  1.59420500e-02)
( 1.10000000e+02,  1.80915300e-02)
( 1.11000000e+02,  9.14393600e-03)
( 1.12000000e+02, -5.43204300e-03)
( 1.13000000e+02, -1.65387800e-02)
( 1.14000000e+02, -1.58380300e-02)
( 1.15000000e+02, -4.75031600e-03)
( 1.16000000e+02,  1.00355200e-02)
( 1.17000000e+02,  1.99277100e-02)
( 1.18000000e+02,  1.66010500e-02)
( 1.19000000e+02,  3.76943500e-03)
( 1.20000000e+02, -1.17951300e-02)
( 1.21000000e+02, -1.86917300e-02)
( 1.22000000e+02, -1.32121500e-02)
( 1.23000000e+02,  9.56494500e-04)
( 1.24000000e+02,  1.59954400e-02)
( 1.25000000e+02,  2.10973200e-02)
( 1.26000000e+02,  1.33033700e-02)
( 1.27000000e+02, -2.61241800e-03)
( 1.28000000e+02, -1.67119600e-02)
( 1.29000000e+02, -1.86768500e-02)
( 1.30000000e+02, -8.47075000e-03)
( 1.31000000e+02,  7.58936300e-03)
( 1.32000000e+02,  2.01298600e-02)
( 1.33000000e+02,  1.92001800e-02)
( 1.34000000e+02,  7.17637600e-03)
( 1.35000000e+02, -9.32308600e-03)
( 1.36000000e+02, -1.90045400e-02)
( 1.37000000e+02, -1.57094600e-02)
( 1.38000000e+02, -2.43763500e-03)
( 1.39000000e+02,  1.38261800e-02)
( 1.40000000e+02,  2.13955100e-02)
( 1.41000000e+02,  1.53906500e-02)
( 1.42000000e+02,  4.11053600e-04)
( 1.43000000e+02, -1.50329100e-02)
( 1.44000000e+02, -1.94580400e-02)
( 1.45000000e+02, -1.13810500e-02)
( 1.46000000e+02,  4.16383200e-03)
( 1.47000000e+02,  1.85130500e-02)
( 1.48000000e+02,  2.04447300e-02)
( 1.49000000e+02,  1.01766400e-02)};

\nextgroupplot[width=1\textwidth, ytick={-0.03,0,0.03}, xlabel=$t$, ymax=0.035, title=Sparse reconstruction at $Re\text{$=$}382$, ymin=-0.035, ylabel=$C_{\mathrm{l}}$, height=0.33\textwidth]
\addplot [thick, color=black, forget plot]
coordinates {
( 0.00000000e+00, -1.28459700e-06)
( 1.00000000e+00, -3.68311600e-06)
( 2.00000000e+00, -6.09040600e-06)
( 3.00000000e+00, -3.62965500e-06)
( 4.00000000e+00,  9.26907000e-07)
( 5.00000000e+00,  5.28036300e-06)
( 6.00000000e+00,  8.47348700e-06)
( 7.00000000e+00,  1.01324300e-05)
( 8.00000000e+00,  1.04300300e-05)
( 9.00000000e+00,  9.21856300e-06)
( 1.00000000e+01,  7.49724900e-06)
( 1.10000000e+01,  5.96685300e-06)
( 1.20000000e+01,  4.67432400e-06)
( 1.30000000e+01,  3.93805200e-06)
( 1.40000000e+01,  3.81602900e-06)
( 1.50000000e+01,  4.21772500e-06)
( 1.60000000e+01,  4.90512900e-06)
( 1.70000000e+01,  5.86872300e-06)
( 1.80000000e+01,  6.79034100e-06)
( 1.90000000e+01,  8.13592400e-06)
( 2.00000000e+01,  9.37645900e-06)
( 2.10000000e+01,  1.05948600e-05)
( 2.20000000e+01,  1.14238400e-05)
( 2.30000000e+01,  1.15657100e-05)
( 2.40000000e+01,  1.09730700e-05)
( 2.50000000e+01,  8.97704700e-06)
( 2.60000000e+01,  5.80890600e-06)
( 2.70000000e+01,  1.72969200e-06)
( 2.80000000e+01, -2.78931900e-06)
( 2.90000000e+01, -6.42334700e-06)
( 3.00000000e+01, -7.57906300e-06)
( 3.10000000e+01, -5.70356700e-06)
( 3.20000000e+01, -9.05290500e-08)
( 3.30000000e+01,  8.38185400e-06)
( 3.40000000e+01,  1.83496700e-05)
( 3.50000000e+01,  2.79572600e-05)
( 3.60000000e+01,  3.52467800e-05)
( 3.70000000e+01,  3.85593900e-05)
( 3.80000000e+01,  3.69218000e-05)
( 3.90000000e+01,  2.96487700e-05)
( 4.00000000e+01,  1.57131400e-05)
( 4.10000000e+01, -2.56364600e-06)
( 4.20000000e+01, -2.33795900e-05)
( 4.30000000e+01, -4.29834700e-05)
( 4.40000000e+01, -5.79763100e-05)
( 4.50000000e+01, -6.36689800e-05)
( 4.60000000e+01, -5.71668000e-05)
( 4.70000000e+01, -3.77710800e-05)
( 4.80000000e+01, -5.22478200e-06)
( 4.90000000e+01,  3.60862800e-05)
( 5.00000000e+01,  7.91960100e-05)
( 5.10000000e+01,  1.18282100e-04)
( 5.20000000e+01,  1.49055500e-04)
( 5.30000000e+01,  1.57846000e-04)
( 5.40000000e+01,  1.27672300e-04)
( 5.50000000e+01,  4.43124600e-05)
( 5.60000000e+01, -8.43539600e-05)
( 5.70000000e+01, -2.27201300e-04)
( 5.80000000e+01, -3.30720100e-04)
( 5.90000000e+01, -3.38410200e-04)
( 6.00000000e+01, -1.72736000e-04)
( 6.10000000e+01,  1.86699900e-04)
( 6.20000000e+01,  6.29471500e-04)
( 6.30000000e+01,  8.34329600e-04)
( 6.40000000e+01,  4.99688800e-04)
( 6.50000000e+01, -3.37693400e-04)
( 6.60000000e+01, -1.04889900e-03)
( 6.70000000e+01, -1.03532400e-03)
( 6.80000000e+01, -1.51699100e-04)
( 6.90000000e+01,  1.02169200e-03)
( 7.00000000e+01,  1.49226600e-03)
( 7.10000000e+01,  7.63036100e-04)
( 7.20000000e+01, -7.37171700e-04)
( 7.30000000e+01, -1.87718500e-03)
( 7.40000000e+01, -1.61279700e-03)
( 7.50000000e+01,  1.20241800e-04)
( 7.60000000e+01,  2.08529700e-03)
( 7.70000000e+01,  2.59890500e-03)
( 7.80000000e+01,  7.76295200e-04)
( 7.90000000e+01, -2.16979000e-03)
( 8.00000000e+01, -3.81371000e-03)
( 8.10000000e+01, -2.43287300e-03)
( 8.20000000e+01,  1.51733900e-03)
( 8.30000000e+01,  4.89655300e-03)
( 8.40000000e+01,  4.41612800e-03)
( 8.50000000e+01, -3.36018700e-04)
( 8.60000000e+01, -5.95046400e-03)
( 8.70000000e+01, -7.53352400e-03)
( 8.80000000e+01, -2.76554100e-03)
( 8.90000000e+01,  5.66804800e-03)
( 9.00000000e+01,  1.08800500e-02)
( 9.10000000e+01,  7.54095900e-03)
( 9.20000000e+01, -3.07887300e-03)
( 9.30000000e+01, -1.34178400e-02)
( 9.40000000e+01, -1.40901300e-02)
( 9.50000000e+01, -3.37326300e-03)
( 9.60000000e+01,  1.22588800e-02)
( 9.70000000e+01,  1.97918800e-02)
( 9.80000000e+01,  1.22963500e-02)
( 9.90000000e+01, -5.67385500e-03)
( 1.00000000e+02, -2.15120500e-02)
( 1.01000000e+02, -2.08664900e-02)
( 1.02000000e+02, -5.11956200e-03)
( 1.03000000e+02,  1.64714000e-02)
( 1.04000000e+02,  2.57016500e-02)
( 1.05000000e+02,  1.59701900e-02)
( 1.06000000e+02, -5.61098000e-03)
( 1.07000000e+02, -2.45736600e-02)
( 1.08000000e+02, -2.40280200e-02)
( 1.09000000e+02, -7.00725600e-03)
( 1.10000000e+02,  1.65756200e-02)
( 1.11000000e+02,  2.73524600e-02)
( 1.12000000e+02,  1.78869900e-02)
( 1.13000000e+02, -4.17316500e-03)
( 1.14000000e+02, -2.45932500e-02)
( 1.15000000e+02, -2.52813300e-02)
( 1.16000000e+02, -8.73447200e-03)
( 1.17000000e+02,  1.52953600e-02)
( 1.18000000e+02,  2.76507900e-02)
( 1.19000000e+02,  1.93193500e-02)
( 1.20000000e+02, -2.33012500e-03)
( 1.21000000e+02, -2.37733700e-02)
( 1.22000000e+02, -2.60719600e-02)
( 1.23000000e+02, -1.04778600e-02)
( 1.24000000e+02,  1.35834700e-02)
( 1.25000000e+02,  2.75624600e-02)
( 1.26000000e+02,  2.06128600e-02)
( 1.27000000e+02, -3.50034800e-04)
( 1.28000000e+02, -2.26542700e-02)
( 1.29000000e+02, -2.66800400e-02)
( 1.30000000e+02, -1.22074700e-02)
( 1.31000000e+02,  1.16971400e-02)
( 1.32000000e+02,  2.72773900e-02)
( 1.33000000e+02,  2.18195000e-02)
( 1.34000000e+02,  1.65399500e-03)
( 1.35000000e+02, -2.13440800e-02)
( 1.36000000e+02, -2.71614900e-02)
( 1.37000000e+02, -1.38981500e-02)
( 1.38000000e+02,  9.71900800e-03)
( 1.39000000e+02,  2.68129200e-02)
( 1.40000000e+02,  2.29303800e-02)
( 1.41000000e+02,  3.64144200e-03)
( 1.42000000e+02, -1.98740700e-02)
( 1.43000000e+02, -2.75105500e-02)
( 1.44000000e+02, -1.55216200e-02)
( 1.45000000e+02,  7.69632300e-03)
( 1.46000000e+02,  2.61888800e-02)
( 1.47000000e+02,  2.39547500e-02)
( 1.48000000e+02,  5.60350000e-03)
( 1.49000000e+02, -1.82785900e-02)};

\addplot [thick, dashed, color=magenta, forget plot]
coordinates {
( 0.00000000e+00, -7.27957600e-04)
( 1.00000000e+00, -5.81752300e-04)
( 2.00000000e+00, -4.35326200e-04)
( 3.00000000e+00, -2.34241300e-04)
( 4.00000000e+00, -3.68533100e-04)
( 5.00000000e+00, -3.26711700e-04)
( 6.00000000e+00, -2.90373600e-04)
( 7.00000000e+00, -2.40249700e-04)
( 8.00000000e+00, -2.43944800e-04)
( 9.00000000e+00, -1.83560500e-04)
( 1.00000000e+01, -1.59193900e-04)
( 1.10000000e+01, -1.67571300e-04)
( 1.20000000e+01, -1.13431200e-04)
( 1.30000000e+01, -8.98604300e-05)
( 1.40000000e+01, -2.73144700e-04)
( 1.50000000e+01, -2.29779800e-04)
( 1.60000000e+01, -2.00273000e-04)
( 1.70000000e+01, -2.28436100e-04)
( 1.80000000e+01, -1.59292000e-04)
( 1.90000000e+01, -1.49502800e-04)
( 2.00000000e+01, -1.16418800e-04)
( 2.10000000e+01, -8.72330900e-05)
( 2.20000000e+01, -5.37212700e-05)
( 2.30000000e+01, -9.43559600e-05)
( 2.40000000e+01, -1.43462800e-04)
( 2.50000000e+01, -1.17997000e-04)
( 2.60000000e+01, -1.29194700e-04)
( 2.70000000e+01, -1.31906700e-04)
( 2.80000000e+01, -1.78205000e-04)
( 2.90000000e+01, -1.47156600e-04)
( 3.00000000e+01, -1.66693400e-04)
( 3.10000000e+01, -1.69609200e-04)
( 3.20000000e+01, -2.37806300e-04)
( 3.30000000e+01, -1.98499500e-04)
( 3.40000000e+01, -2.71128600e-04)
( 3.50000000e+01, -2.53882000e-04)
( 3.60000000e+01, -2.35747200e-04)
( 3.70000000e+01, -2.28380900e-04)
( 3.80000000e+01, -2.33622000e-04)
( 3.90000000e+01, -1.93680400e-04)
( 4.00000000e+01, -2.51237600e-04)
( 4.10000000e+01, -2.91457400e-04)
( 4.20000000e+01, -3.28285800e-04)
( 4.30000000e+01, -3.84830900e-04)
( 4.40000000e+01, -4.28468000e-04)
( 4.50000000e+01, -3.71159200e-04)
( 4.60000000e+01, -3.40094400e-04)
( 4.70000000e+01, -3.58759600e-04)
( 4.80000000e+01, -3.74378100e-04)
( 4.90000000e+01, -3.59612100e-04)
( 5.00000000e+01, -2.14462400e-04)
( 5.10000000e+01, -1.70186400e-04)
( 5.20000000e+01, -9.16185400e-05)
( 5.30000000e+01, -6.42637100e-05)
( 5.40000000e+01, -1.17906700e-04)
( 5.50000000e+01, -1.98833100e-04)
( 5.60000000e+01, -3.82446600e-04)
( 5.70000000e+01, -5.98303600e-04)
( 5.80000000e+01, -7.29719100e-04)
( 5.90000000e+01, -7.29720900e-04)
( 6.00000000e+01, -6.18565000e-04)
( 6.10000000e+01, -3.82067300e-04)
( 6.20000000e+01,  6.62650400e-05)
( 6.30000000e+01,  3.80000100e-04)
( 6.40000000e+01,  5.21741600e-04)
( 6.50000000e+01,  8.72947800e-05)
( 6.60000000e+01, -7.81767200e-04)
( 6.70000000e+01, -1.48005800e-03)
( 6.80000000e+01, -1.18851400e-03)
( 6.90000000e+01, -1.27987100e-04)
( 7.00000000e+01,  9.97243800e-04)
( 7.10000000e+01,  1.13943200e-03)
( 7.20000000e+01, -1.34268000e-04)
( 7.30000000e+01, -1.71390800e-03)
( 7.40000000e+01, -2.13726900e-03)
( 7.50000000e+01, -7.52241800e-04)
( 7.60000000e+01,  1.39242800e-03)
( 7.70000000e+01,  2.39438400e-03)
( 7.80000000e+01,  1.13390400e-03)
( 7.90000000e+01, -1.69319100e-03)
( 8.00000000e+01, -3.81865900e-03)
( 8.10000000e+01, -3.09215800e-03)
( 8.20000000e+01,  1.06031200e-03)
( 8.30000000e+01,  4.89420400e-03)
( 8.40000000e+01,  4.69342700e-03)
( 8.50000000e+01, -1.86922600e-04)
( 8.60000000e+01, -6.02248700e-03)
( 8.70000000e+01, -7.59478200e-03)
( 8.80000000e+01, -2.30876200e-03)
( 8.90000000e+01,  6.68637500e-03)
( 9.00000000e+01,  1.18145000e-02)
( 9.10000000e+01,  7.34477100e-03)
( 9.20000000e+01, -4.23961200e-03)
( 9.30000000e+01, -1.35157200e-02)
( 9.40000000e+01, -1.22570000e-02)
( 9.50000000e+01, -1.75759500e-04)
( 9.60000000e+01,  1.59889700e-02)
( 9.70000000e+01,  2.37198600e-02)
( 9.80000000e+01,  1.45167100e-02)
( 9.90000000e+01, -3.44675900e-03)
( 1.00000000e+02, -1.65897700e-02)
( 1.01000000e+02, -1.32548800e-02)
( 1.02000000e+02,  3.19397500e-03)
( 1.03000000e+02,  2.38120200e-02)
( 1.04000000e+02,  3.16160800e-02)
( 1.05000000e+02,  1.76266500e-02)
( 1.06000000e+02, -6.66827300e-03)
( 1.07000000e+02, -2.27786000e-02)
( 1.08000000e+02, -2.03258800e-02)
( 1.09000000e+02, -1.76092200e-03)
( 1.10000000e+02,  2.24480100e-02)
( 1.11000000e+02,  3.00948200e-02)
( 1.12000000e+02,  1.71529900e-02)
( 1.13000000e+02, -7.41398700e-03)
( 1.14000000e+02, -2.40823300e-02)
( 1.15000000e+02, -2.08191200e-02)
( 1.16000000e+02, -2.47923800e-03)
( 1.17000000e+02,  2.21939300e-02)
( 1.18000000e+02,  3.18771400e-02)
( 1.19000000e+02,  2.00730200e-02)
( 1.20000000e+02, -5.22585800e-03)
( 1.21000000e+02, -2.34735400e-02)
( 1.22000000e+02, -2.22899600e-02)
( 1.23000000e+02, -4.38035100e-03)
( 1.24000000e+02,  2.02248300e-02)
( 1.25000000e+02,  3.12937900e-02)
( 1.26000000e+02,  2.03567800e-02)
( 1.27000000e+02, -3.57284000e-03)
( 1.28000000e+02, -2.26898100e-02)
( 1.29000000e+02, -2.27545100e-02)
( 1.30000000e+02, -6.03351500e-03)
( 1.31000000e+02,  1.90128600e-02)
( 1.32000000e+02,  3.26610800e-02)
( 1.33000000e+02,  2.31692500e-02)
( 1.34000000e+02, -1.34504900e-03)
( 1.35000000e+02, -2.21787500e-02)
( 1.36000000e+02, -2.35335200e-02)
( 1.37000000e+02, -7.34621900e-03)
( 1.38000000e+02,  1.73731700e-02)
( 1.39000000e+02,  3.20351900e-02)
( 1.40000000e+02,  2.34971200e-02)
( 1.41000000e+02,  8.67229600e-05)
( 1.42000000e+02, -2.18216700e-02)
( 1.43000000e+02, -2.41503200e-02)
( 1.44000000e+02, -8.98083600e-03)
( 1.45000000e+02,  1.54929300e-02)
( 1.46000000e+02,  3.14359900e-02)
( 1.47000000e+02,  2.45024100e-02)
( 1.48000000e+02,  2.00062400e-03)
( 1.49000000e+02, -2.04916900e-02)};

\end{groupplot}\end{tikzpicture}

==> figures/SpatiaTemporalCorrelation0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.76697981e-01)
( 3.07692308e-02,  9.18815136e-01)
( 4.61538462e-02,  8.44300807e-01)
( 6.15384615e-02,  7.64552891e-01)
( 7.69230769e-02,  6.85980380e-01)
( 9.23076923e-02,  6.11765325e-01)
( 1.07692308e-01,  5.43252349e-01)
( 1.23076923e-01,  4.80898470e-01)
( 1.38461538e-01,  4.24612850e-01)
( 1.53846154e-01,  3.73946965e-01)
( 1.69230769e-01,  3.28389585e-01)
( 1.84615385e-01,  2.87391931e-01)
( 2.00000000e-01,  2.50352323e-01)
( 2.15384615e-01,  2.16690719e-01)
( 2.30769231e-01,  1.85869709e-01)
( 2.46153846e-01,  1.57474309e-01)
( 2.61538462e-01,  1.31180495e-01)
( 2.76923077e-01,  1.06660105e-01)
( 2.92307692e-01,  8.36228877e-02)
( 3.07692308e-01,  6.20325729e-02)
( 3.23076923e-01,  4.21172753e-02)
( 3.38461538e-01,  2.40369905e-02)
( 3.53846154e-01,  7.75389001e-03)
( 3.69230769e-01, -6.89034211e-03)
( 3.84615385e-01, -2.01823078e-02)
( 4.00000000e-01, -3.24093886e-02)
( 4.15384615e-01, -4.36961204e-02)
( 4.30769231e-01, -5.40182553e-02)
( 4.46153846e-01, -6.33711293e-02)
( 4.61538462e-01, -7.18100965e-02)
( 4.76923077e-01, -7.93967769e-02)
( 4.92307692e-01, -8.61753449e-02)
( 5.07692308e-01, -9.21745822e-02)
( 5.23076923e-01, -9.74314436e-02)
( 5.38461538e-01, -1.01923943e-01)
( 5.53846154e-01, -1.05570972e-01)
( 5.69230769e-01, -1.08375989e-01)
( 5.84615385e-01, -1.10450678e-01)
( 6.00000000e-01, -1.11965440e-01)
( 6.15384615e-01, -1.13140240e-01)
( 6.30769231e-01, -1.14192374e-01)
( 6.46153846e-01, -1.15228079e-01)
( 6.61538462e-01, -1.16185486e-01)
( 6.76923077e-01, -1.16899267e-01)
( 6.92307692e-01, -1.17230244e-01)
( 7.07692308e-01, -1.17125303e-01)
( 7.23076923e-01, -1.16618372e-01)
( 7.38461538e-01, -1.15832582e-01)
( 7.53846154e-01, -1.14922613e-01)
( 7.69230769e-01, -1.14014588e-01)
( 7.84615385e-01, -1.13234833e-01)
( 8.00000000e-01, -1.12726942e-01)
( 8.15384615e-01, -1.12600200e-01)
( 8.30769231e-01, -1.12850249e-01)
( 8.46153846e-01, -1.13365889e-01)
( 8.61538462e-01, -1.14030942e-01)
( 8.76923077e-01, -1.14798978e-01)
( 8.92307692e-01, -1.15664348e-01)
( 9.07692308e-01, -1.16614535e-01)
( 9.23076923e-01, -1.17623448e-01)
( 9.38461538e-01, -1.18632324e-01)
( 9.53846154e-01, -1.19538464e-01)
( 9.69230769e-01, -1.20227173e-01)
( 9.84615385e-01, -1.20599493e-01)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.72215891e-01)
( 3.07692308e-02,  9.03444648e-01)
( 4.61538462e-02,  8.16643953e-01)
( 6.15384615e-02,  7.24780321e-01)
( 7.69230769e-02,  6.34249449e-01)
( 9.23076923e-02,  5.49107611e-01)
( 1.07692308e-01,  4.71391261e-01)
( 1.23076923e-01,  4.01687115e-01)
( 1.38461538e-01,  3.40047956e-01)
( 1.53846154e-01,  2.86523312e-01)
( 1.69230769e-01,  2.40862399e-01)
( 1.84615385e-01,  2.02358559e-01)
( 2.00000000e-01,  1.70012295e-01)
( 2.15384615e-01,  1.42781913e-01)
( 2.30769231e-01,  1.19448006e-01)
( 2.46153846e-01,  9.86311734e-02)
( 2.61538462e-01,  7.91862607e-02)
( 2.76923077e-01,  6.07090108e-02)
( 2.92307692e-01,  4.31531966e-02)
( 3.07692308e-01,  2.63673030e-02)
( 3.23076923e-01,  1.01879919e-02)
( 3.38461538e-01, -5.20700542e-03)
( 3.53846154e-01, -1.94593333e-02)
( 3.69230769e-01, -3.22619826e-02)
( 3.84615385e-01, -4.34030667e-02)
( 4.00000000e-01, -5.26196212e-02)
( 4.15384615e-01, -5.97470328e-02)
( 4.30769231e-01, -6.48619160e-02)
( 4.46153846e-01, -6.82140961e-02)
( 4.61538462e-01, -7.01068491e-02)
( 4.76923077e-01, -7.09692016e-02)
( 4.92307692e-01, -7.13355988e-02)
( 5.07692308e-01, -7.17411041e-02)
( 5.23076923e-01, -7.26177469e-02)
( 5.38461538e-01, -7.45087415e-02)
( 5.53846154e-01, -7.78299794e-02)
( 5.69230769e-01, -8.23695660e-02)
( 5.84615385e-01, -8.75122696e-02)
( 6.00000000e-01, -9.26965699e-02)
( 6.15384615e-01, -9.74593759e-02)
( 6.30769231e-01, -1.01509251e-01)
( 6.46153846e-01, -1.04675591e-01)
( 6.61538462e-01, -1.06890775e-01)
( 6.76923077e-01, -1.08195491e-01)
( 6.92307692e-01, -1.08687028e-01)
( 7.07692308e-01, -1.08433425e-01)
( 7.23076923e-01, -1.07523330e-01)
( 7.38461538e-01, -1.06091358e-01)
( 7.53846154e-01, -1.04280949e-01)
( 7.69230769e-01, -1.02208734e-01)
( 7.84615385e-01, -1.00060597e-01)
( 8.00000000e-01, -9.81324390e-02)
( 8.15384615e-01, -9.66961533e-02)
( 8.30769231e-01, -9.58124623e-02)
( 8.46153846e-01, -9.53513384e-02)
( 8.61538462e-01, -9.51376632e-02)
( 8.76923077e-01, -9.50421691e-02)
( 8.92307692e-01, -9.49740410e-02)
( 9.07692308e-01, -9.49086398e-02)
( 9.23076923e-01, -9.48906839e-02)
( 9.38461538e-01, -9.49707925e-02)
( 9.53846154e-01, -9.51224416e-02)
( 9.69230769e-01, -9.52558741e-02)
( 9.84615385e-01, -9.53171998e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.57146764e-01)
( 3.07692308e-02,  8.62497985e-01)
( 4.61538462e-02,  7.59790361e-01)
( 6.15384615e-02,  6.63726985e-01)
( 7.69230769e-02,  5.77999294e-01)
( 9.23076923e-02,  5.02423108e-01)
( 1.07692308e-01,  4.35948879e-01)
( 1.23076923e-01,  3.76969635e-01)
( 1.38461538e-01,  3.24147552e-01)
( 1.53846154e-01,  2.77160883e-01)
( 1.69230769e-01,  2.35767409e-01)
( 1.84615385e-01,  1.99018925e-01)
( 2.00000000e-01,  1.65707320e-01)
( 2.15384615e-01,  1.34603843e-01)
( 2.30769231e-01,  1.04924314e-01)
( 2.46153846e-01,  7.67434463e-02)
( 2.61538462e-01,  5.06126061e-02)
( 2.76923077e-01,  2.71547139e-02)
( 2.92307692e-01,  6.78323628e-03)
( 3.07692308e-01, -1.08741876e-02)
( 3.23076923e-01, -2.64208633e-02)
( 3.38461538e-01, -3.98138352e-02)
( 3.53846154e-01, -5.08114696e-02)
( 3.69230769e-01, -5.96454777e-02)
( 3.84615385e-01, -6.69122636e-02)
( 4.00000000e-01, -7.28360042e-02)
( 4.15384615e-01, -7.73107558e-02)
( 4.30769231e-01, -8.05762187e-02)
( 4.46153846e-01, -8.28613117e-02)
( 4.61538462e-01, -8.40475112e-02)
( 4.76923077e-01, -8.41954872e-02)
( 4.92307692e-01, -8.37511197e-02)
( 5.07692308e-01, -8.32023546e-02)
( 5.23076923e-01, -8.29031542e-02)
( 5.38461538e-01, -8.33003074e-02)
( 5.53846154e-01, -8.48063901e-02)
( 5.69230769e-01, -8.73035938e-02)
( 5.84615385e-01, -8.98968205e-02)
( 6.00000000e-01, -9.17446613e-02)
( 6.15384615e-01, -9.28021744e-02)
( 6.30769231e-01, -9.33980867e-02)
( 6.46153846e-01, -9.36784819e-02)
( 6.61538462e-01, -9.36134905e-02)
( 6.76923077e-01, -9.32800323e-02)
( 6.92307692e-01, -9.28470418e-02)
( 7.07692308e-01, -9.25431922e-02)
( 7.23076923e-01, -9.25897211e-02)
( 7.38461538e-01, -9.29554850e-02)
( 7.53846154e-01, -9.33063403e-02)
( 7.69230769e-01, -9.32406336e-02)
( 7.84615385e-01, -9.25293118e-02)
( 8.00000000e-01, -9.11958516e-02)
( 8.15384615e-01, -8.94780979e-02)
( 8.30769231e-01, -8.75673071e-02)
( 8.46153846e-01, -8.55335370e-02)
( 8.61538462e-01, -8.35677162e-02)
( 8.76923077e-01, -8.19238573e-02)
( 8.92307692e-01, -8.06624740e-02)
( 9.07692308e-01, -7.97115713e-02)
( 9.23076923e-01, -7.90200606e-02)
( 9.38461538e-01, -7.84654990e-02)
( 9.53846154e-01, -7.78928623e-02)
( 9.69230769e-01, -7.73684457e-02)
( 9.84615385e-01, -7.70615265e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.57589209e-01)
( 3.07692308e-02,  8.61589015e-01)
( 4.61538462e-02,  7.56313860e-01)
( 6.15384615e-02,  6.57155871e-01)
( 7.69230769e-02,  5.66100299e-01)
( 9.23076923e-02,  4.85498875e-01)
( 1.07692308e-01,  4.15540636e-01)
( 1.23076923e-01,  3.54244977e-01)
( 1.38461538e-01,  3.00005317e-01)
( 1.53846154e-01,  2.52460718e-01)
( 1.69230769e-01,  2.11019635e-01)
( 1.84615385e-01,  1.74805909e-01)
( 2.00000000e-01,  1.42885178e-01)
( 2.15384615e-01,  1.14705406e-01)
( 2.30769231e-01,  8.94703194e-02)
( 2.46153846e-01,  6.64587468e-02)
( 2.61538462e-01,  4.52840403e-02)
( 2.76923077e-01,  2.62333527e-02)
( 2.92307692e-01,  9.60687455e-03)
( 3.07692308e-01, -4.41106549e-03)
( 3.23076923e-01, -1.61231607e-02)
( 3.38461538e-01, -2.60821283e-02)
( 3.53846154e-01, -3.50725278e-02)
( 3.69230769e-01, -4.36398275e-02)
( 3.84615385e-01, -5.21480404e-02)
( 4.00000000e-01, -6.05871044e-02)
( 4.15384615e-01, -6.90430775e-02)
( 4.30769231e-01, -7.76003525e-02)
( 4.46153846e-01, -8.62800926e-02)
( 4.61538462e-01, -9.47403163e-02)
( 4.76923077e-01, -1.02855511e-01)
( 4.92307692e-01, -1.10645831e-01)
( 5.07692308e-01, -1.18017681e-01)
( 5.23076923e-01, -1.24610744e-01)
( 5.38461538e-01, -1.30285427e-01)
( 5.53846154e-01, -1.35032773e-01)
( 5.69230769e-01, -1.38914570e-01)
( 5.84615385e-01, -1.41830698e-01)
( 6.00000000e-01, -1.43696308e-01)
( 6.15384615e-01, -1.44331217e-01)
( 6.30769231e-01, -1.43564224e-01)
( 6.46153846e-01, -1.41246632e-01)
( 6.61538462e-01, -1.37442470e-01)
( 6.76923077e-01, -1.32395074e-01)
( 6.92307692e-01, -1.26510039e-01)
( 7.07692308e-01, -1.20182201e-01)
( 7.23076923e-01, -1.13858812e-01)
( 7.38461538e-01, -1.07826605e-01)
( 7.53846154e-01, -1.02104753e-01)
( 7.69230769e-01, -9.64459628e-02)
( 7.84615385e-01, -9.06158909e-02)
( 8.00000000e-01, -8.45068172e-02)
( 8.15384615e-01, -7.81923532e-02)
( 8.30769231e-01, -7.18591586e-02)
( 8.46153846e-01, -6.58479929e-02)
( 8.61538462e-01, -6.05816916e-02)
( 8.76923077e-01, -5.64837679e-02)
( 8.92307692e-01, -5.38032837e-02)
( 9.07692308e-01, -5.24827242e-02)
( 9.23076923e-01, -5.21526709e-02)
( 9.38461538e-01, -5.23335226e-02)
( 9.53846154e-01, -5.25821820e-02)
( 9.69230769e-01, -5.26379980e-02)
( 9.84615385e-01, -5.25560305e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.62717593e-01)
( 3.07692308e-02,  8.76624942e-01)
( 4.61538462e-02,  7.81407297e-01)
( 6.15384615e-02,  6.93092227e-01)
( 7.69230769e-02,  6.12728834e-01)
( 9.23076923e-02,  5.39131880e-01)
( 1.07692308e-01,  4.72298115e-01)
( 1.23076923e-01,  4.12715375e-01)
( 1.38461538e-01,  3.59950125e-01)
( 1.53846154e-01,  3.12832683e-01)
( 1.69230769e-01,  2.70253986e-01)
( 1.84615385e-01,  2.31430590e-01)
( 2.00000000e-01,  1.95909679e-01)
( 2.15384615e-01,  1.63793206e-01)
( 2.30769231e-01,  1.35256544e-01)
( 2.46153846e-01,  1.09841235e-01)
( 2.61538462e-01,  8.68617594e-02)
( 2.76923077e-01,  6.59608766e-02)
( 2.92307692e-01,  4.69238609e-02)
( 3.07692308e-01,  2.93913037e-02)
( 3.23076923e-01,  1.30637120e-02)
( 3.38461538e-01, -2.05574604e-03)
( 3.53846154e-01, -1.58417951e-02)
( 3.69230769e-01, -2.85609085e-02)
( 3.84615385e-01, -4.08429392e-02)
( 4.00000000e-01, -5.28136864e-02)
( 4.15384615e-01, -6.39738441e-02)
( 4.30769231e-01, -7.39944577e-02)
( 4.46153846e-01, -8.28540027e-02)
( 4.61538462e-01, -9.04273093e-02)
( 4.76923077e-01, -9.65274423e-02)
( 4.92307692e-01, -1.01183370e-01)
( 5.07692308e-01, -1.04497880e-01)
( 5.23076923e-01, -1.06351011e-01)
( 5.38461538e-01, -1.06623672e-01)
( 5.53846154e-01, -1.05593897e-01)
( 5.69230769e-01, -1.03724971e-01)
( 5.84615385e-01, -1.01253890e-01)
( 6.00000000e-01, -9.82654467e-02)
( 6.15384615e-01, -9.49199721e-02)
( 6.30769231e-01, -9.14992690e-02)
( 6.46153846e-01, -8.83587673e-02)
( 6.61538462e-01, -8.58871862e-02)
( 6.76923077e-01, -8.45285058e-02)
( 6.92307692e-01, -8.45547616e-02)
( 7.07692308e-01, -8.57309625e-02)
( 7.23076923e-01, -8.75658691e-02)
( 7.38461538e-01, -8.97194594e-02)
( 7.53846154e-01, -9.19234604e-02)
( 7.69230769e-01, -9.38779861e-02)
( 7.84615385e-01, -9.53894630e-02)
( 8.00000000e-01, -9.63688269e-02)
( 8.15384615e-01, -9.67218354e-02)
( 8.30769231e-01, -9.63843465e-02)
( 8.46153846e-01, -9.54022333e-02)
( 8.61538462e-01, -9.38821882e-02)
( 8.76923077e-01, -9.18449610e-02)
( 8.92307692e-01, -8.92208964e-02)
( 9.07692308e-01, -8.60546157e-02)
( 9.23076923e-01, -8.26264173e-02)
( 9.38461538e-01, -7.93504417e-02)
( 9.53846154e-01, -7.66426995e-02)
( 9.69230769e-01, -7.48069510e-02)
( 9.84615385e-01, -7.39224330e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.57589209e-01)
( 3.07692308e-02,  8.61589015e-01)
( 4.61538462e-02,  7.56313860e-01)
( 6.15384615e-02,  6.57155871e-01)
( 7.69230769e-02,  5.66100299e-01)
( 9.23076923e-02,  4.85498875e-01)
( 1.07692308e-01,  4.15540636e-01)
( 1.23076923e-01,  3.54244977e-01)
( 1.38461538e-01,  3.00005317e-01)
( 1.53846154e-01,  2.52460718e-01)
( 1.69230769e-01,  2.11019635e-01)
( 1.84615385e-01,  1.74805909e-01)
( 2.00000000e-01,  1.42885178e-01)
( 2.15384615e-01,  1.14705406e-01)
( 2.30769231e-01,  8.94703194e-02)
( 2.46153846e-01,  6.64587468e-02)
( 2.61538462e-01,  4.52840403e-02)
( 2.76923077e-01,  2.62333527e-02)
( 2.92307692e-01,  9.60687455e-03)
( 3.07692308e-01, -4.41106549e-03)
( 3.23076923e-01, -1.61231607e-02)
( 3.38461538e-01, -2.60821283e-02)
( 3.53846154e-01, -3.50725278e-02)
( 3.69230769e-01, -4.36398275e-02)
( 3.84615385e-01, -5.21480404e-02)
( 4.00000000e-01, -6.05871044e-02)
( 4.15384615e-01, -6.90430775e-02)
( 4.30769231e-01, -7.76003525e-02)
( 4.46153846e-01, -8.62800926e-02)
( 4.61538462e-01, -9.47403163e-02)
( 4.76923077e-01, -1.02855511e-01)
( 4.92307692e-01, -1.10645831e-01)
( 5.07692308e-01, -1.18017681e-01)
( 5.23076923e-01, -1.24610744e-01)
( 5.38461538e-01, -1.30285427e-01)
( 5.53846154e-01, -1.35032773e-01)
( 5.69230769e-01, -1.38914570e-01)
( 5.84615385e-01, -1.41830698e-01)
( 6.00000000e-01, -1.43696308e-01)
( 6.15384615e-01, -1.44331217e-01)
( 6.30769231e-01, -1.43564224e-01)
( 6.46153846e-01, -1.41246632e-01)
( 6.61538462e-01, -1.37442470e-01)
( 6.76923077e-01, -1.32395074e-01)
( 6.92307692e-01, -1.26510039e-01)
( 7.07692308e-01, -1.20182201e-01)
( 7.23076923e-01, -1.13858812e-01)
( 7.38461538e-01, -1.07826605e-01)
( 7.53846154e-01, -1.02104753e-01)
( 7.69230769e-01, -9.64459628e-02)
( 7.84615385e-01, -9.06158909e-02)
( 8.00000000e-01, -8.45068172e-02)
( 8.15384615e-01, -7.81923532e-02)
( 8.30769231e-01, -7.18591586e-02)
( 8.46153846e-01, -6.58479929e-02)
( 8.61538462e-01, -6.05816916e-02)
( 8.76923077e-01, -5.64837679e-02)
( 8.92307692e-01, -5.38032837e-02)
( 9.07692308e-01, -5.24827242e-02)
( 9.23076923e-01, -5.21526709e-02)
( 9.38461538e-01, -5.23335226e-02)
( 9.53846154e-01, -5.25821820e-02)
( 9.69230769e-01, -5.26379980e-02)
( 9.84615385e-01, -5.25560305e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.05367613e-01)
( 2.00000000e+00,  7.56430924e-01)
( 3.00000000e+00,  6.19577587e-01)
( 4.00000000e+00,  5.08285224e-01)
( 5.00000000e+00,  4.21169996e-01)
( 6.00000000e+00,  3.52718979e-01)
( 7.00000000e+00,  2.96078146e-01)
( 8.00000000e+00,  2.47612894e-01)
( 9.00000000e+00,  2.05543786e-01)
( 1.00000000e+01,  1.69534341e-01)
( 1.10000000e+01,  1.39277950e-01)
( 1.20000000e+01,  1.13748349e-01)
( 1.30000000e+01,  9.33583230e-02)
( 1.40000000e+01,  7.84805790e-02)
( 1.50000000e+01,  6.70606568e-02)
( 1.60000000e+01,  5.69523089e-02)
( 1.70000000e+01,  4.78014834e-02)
( 1.80000000e+01,  4.00759242e-02)
( 1.90000000e+01,  3.36417630e-02)
( 2.00000000e+01,  2.81009432e-02)
( 2.10000000e+01,  2.31700744e-02)
( 2.20000000e+01,  1.82324033e-02)
( 2.30000000e+01,  1.30430302e-02)
( 2.40000000e+01,  7.33146723e-03)
( 2.50000000e+01,  1.05015293e-03)
( 2.60000000e+01, -5.10696881e-03)
( 2.70000000e+01, -9.87505633e-03)
( 2.80000000e+01, -1.23045249e-02)
( 2.90000000e+01, -1.29373977e-02)
( 3.00000000e+01, -1.34211965e-02)
( 3.10000000e+01, -1.49136111e-02)
( 3.20000000e+01, -1.74279045e-02)
( 3.30000000e+01, -2.00126115e-02)
( 3.40000000e+01, -2.21514944e-02)
( 3.50000000e+01, -2.36027949e-02)
( 3.60000000e+01, -2.32183412e-02)
( 3.70000000e+01, -2.06112918e-02)
( 3.80000000e+01, -1.64761879e-02)
( 3.90000000e+01, -1.15359034e-02)
( 4.00000000e+01, -6.18714979e-03)
( 4.10000000e+01, -1.15832046e-03)
( 4.20000000e+01,  2.86857039e-03)
( 4.30000000e+01,  5.99693833e-03)
( 4.40000000e+01,  8.46207701e-03)
( 4.50000000e+01,  9.92137380e-03)
( 4.60000000e+01,  1.00334799e-02)
( 4.70000000e+01,  8.92452523e-03)
( 4.80000000e+01,  6.91121398e-03)
( 4.90000000e+01,  3.98480566e-03)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.96021903e-01)
( 2.00000000e+00,  7.32113361e-01)
( 3.00000000e+00,  5.81135929e-01)
( 4.00000000e+00,  4.59309757e-01)
( 5.00000000e+00,  3.66619617e-01)
( 6.00000000e+00,  2.99516022e-01)
( 7.00000000e+00,  2.53343791e-01)
( 8.00000000e+00,  2.20164359e-01)
( 9.00000000e+00,  1.92812577e-01)
( 1.00000000e+01,  1.69058427e-01)
( 1.10000000e+01,  1.48068219e-01)
( 1.20000000e+01,  1.28755137e-01)
( 1.30000000e+01,  1.10948123e-01)
( 1.40000000e+01,  9.51329172e-02)
( 1.50000000e+01,  8.21279287e-02)
( 1.60000000e+01,  7.18015805e-02)
( 1.70000000e+01,  6.26749322e-02)
( 1.80000000e+01,  5.46429791e-02)
( 1.90000000e+01,  4.74340245e-02)
( 2.00000000e+01,  4.02529128e-02)
( 2.10000000e+01,  3.22262086e-02)
( 2.20000000e+01,  2.39588693e-02)
( 2.30000000e+01,  1.74615290e-02)
( 2.40000000e+01,  1.41526945e-02)
( 2.50000000e+01,  1.36626866e-02)
( 2.60000000e+01,  1.56442747e-02)
( 2.70000000e+01,  1.85362753e-02)
( 2.80000000e+01,  2.05162298e-02)
( 2.90000000e+01,  2.13228911e-02)
( 3.00000000e+01,  2.11503338e-02)
( 3.10000000e+01,  2.04182118e-02)
( 3.20000000e+01,  1.92069896e-02)
( 3.30000000e+01,  1.76760238e-02)
( 3.40000000e+01,  1.59926824e-02)
( 3.50000000e+01,  1.45574575e-02)
( 3.60000000e+01,  1.39291305e-02)
( 3.70000000e+01,  1.39296371e-02)
( 3.80000000e+01,  1.40564488e-02)
( 3.90000000e+01,  1.38594816e-02)
( 4.00000000e+01,  1.31238587e-02)
( 4.10000000e+01,  1.21557843e-02)
( 4.20000000e+01,  1.16474815e-02)
( 4.30000000e+01,  1.14982631e-02)
( 4.40000000e+01,  1.12463739e-02)
( 4.50000000e+01,  1.05635943e-02)
( 4.60000000e+01,  9.55541059e-03)
( 4.70000000e+01,  8.09079781e-03)
( 4.80000000e+01,  5.98516082e-03)
( 4.90000000e+01,  3.26059596e-03)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.22524846e-01)
( 2.00000000e+00,  6.20798528e-01)
( 3.00000000e+00,  4.78940427e-01)
( 4.00000000e+00,  3.83437335e-01)
( 5.00000000e+00,  3.18247408e-01)
( 6.00000000e+00,  2.66916126e-01)
( 7.00000000e+00,  2.17230037e-01)
( 8.00000000e+00,  1.75895900e-01)
( 9.00000000e+00,  1.45291433e-01)
( 1.00000000e+01,  1.22440293e-01)
( 1.10000000e+01,  1.08435191e-01)
( 1.20000000e+01,  1.00067742e-01)
( 1.30000000e+01,  8.96312073e-02)
( 1.40000000e+01,  7.61747509e-02)
( 1.50000000e+01,  6.46339580e-02)
( 1.60000000e+01,  5.10459617e-02)
( 1.70000000e+01,  3.64874303e-02)
( 1.80000000e+01,  2.36210916e-02)
( 1.90000000e+01,  1.31973522e-02)
( 2.00000000e+01,  5.84453251e-03)
( 2.10000000e+01,  3.40487785e-03)
( 2.20000000e+01,  5.74476272e-03)
( 2.30000000e+01,  8.95122997e-03)
( 2.40000000e+01,  9.78205260e-03)
( 2.50000000e+01,  9.42593440e-03)
( 2.60000000e+01,  9.99416877e-03)
( 2.70000000e+01,  1.08353421e-02)
( 2.80000000e+01,  1.19860992e-02)
( 2.90000000e+01,  1.31857907e-02)
( 3.00000000e+01,  1.25937220e-02)
( 3.10000000e+01,  1.19368155e-02)
( 3.20000000e+01,  1.24856792e-02)
( 3.30000000e+01,  1.28638642e-02)
( 3.40000000e+01,  1.13616996e-02)
( 3.50000000e+01,  9.44741536e-03)
( 3.60000000e+01,  8.75228923e-03)
( 3.70000000e+01,  1.01724407e-02)
( 3.80000000e+01,  1.26597555e-02)
( 3.90000000e+01,  1.59578379e-02)
( 4.00000000e+01,  1.82533190e-02)
( 4.10000000e+01,  1.80836339e-02)
( 4.20000000e+01,  1.71873029e-02)
( 4.30000000e+01,  1.75567605e-02)
( 4.40000000e+01,  1.81621090e-02)
( 4.50000000e+01,  1.75024364e-02)
( 4.60000000e+01,  1.52367782e-02)
( 4.70000000e+01,  1.12925628e-02)
( 4.80000000e+01,  6.97884103e-03)
( 4.90000000e+01,  3.37606040e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.24552834e-01)
( 2.00000000e+00,  6.15800858e-01)
( 3.00000000e+00,  4.62319523e-01)
( 4.00000000e+00,  3.53276372e-01)
( 5.00000000e+00,  2.75194556e-01)
( 6.00000000e+00,  2.18457982e-01)
( 7.00000000e+00,  1.70711979e-01)
( 8.00000000e+00,  1.29089266e-01)
( 9.00000000e+00,  9.42649394e-02)
( 1.00000000e+01,  6.60326630e-02)
( 1.10000000e+01,  4.35912535e-02)
( 1.20000000e+01,  2.57995557e-02)
( 1.30000000e+01,  1.17135551e-02)
( 1.40000000e+01,  2.99532968e-03)
( 1.50000000e+01, -1.72501372e-03)
( 1.60000000e+01, -5.49303554e-03)
( 1.70000000e+01, -9.07782279e-03)
( 1.80000000e+01, -8.84305499e-03)
( 1.90000000e+01, -6.18947996e-03)
( 2.00000000e+01, -3.11465422e-03)
( 2.10000000e+01,  1.87375408e-03)
( 2.20000000e+01,  7.52058206e-03)
( 2.30000000e+01,  1.38654327e-02)
( 2.40000000e+01,  2.08002515e-02)
( 2.50000000e+01,  2.59240959e-02)
( 2.60000000e+01,  2.56712027e-02)
( 2.70000000e+01,  2.13094205e-02)
( 2.80000000e+01,  1.65781341e-02)
( 2.90000000e+01,  1.44704003e-02)
( 3.00000000e+01,  1.42440312e-02)
( 3.10000000e+01,  1.28730740e-02)
( 3.20000000e+01,  8.89972225e-03)
( 3.30000000e+01,  5.01676649e-03)
( 3.40000000e+01,  3.29667982e-03)
( 3.50000000e+01,  5.57471020e-03)
( 3.60000000e+01,  9.92837641e-03)
( 3.70000000e+01,  1.41533604e-02)
( 3.80000000e+01,  1.71413440e-02)
( 3.90000000e+01,  2.00943798e-02)
( 4.00000000e+01,  2.27089990e-02)
( 4.10000000e+01,  2.40865201e-02)
( 4.20000000e+01,  2.34234687e-02)
( 4.30000000e+01,  2.19198354e-02)
( 4.40000000e+01,  2.08565146e-02)
( 4.50000000e+01,  1.95248779e-02)
( 4.60000000e+01,  1.74291562e-02)
( 4.70000000e+01,  1.42405601e-02)
( 4.80000000e+01,  1.03958435e-02)
( 4.90000000e+01,  5.51858451e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.34335148e-01)
( 2.00000000e+00,  6.62527919e-01)
( 3.00000000e+00,  5.39904475e-01)
( 4.00000000e+00,  4.52779561e-01)
( 5.00000000e+00,  3.86463284e-01)
( 6.00000000e+00,  3.33819151e-01)
( 7.00000000e+00,  2.85711557e-01)
( 8.00000000e+00,  2.41534546e-01)
( 9.00000000e+00,  2.06686661e-01)
( 1.00000000e+01,  1.77726835e-01)
( 1.10000000e+01,  1.52482733e-01)
( 1.20000000e+01,  1.27990365e-01)
( 1.30000000e+01,  1.08699054e-01)
( 1.40000000e+01,  9.56639200e-02)
( 1.50000000e+01,  8.37974250e-02)
( 1.60000000e+01,  7.04349577e-02)
( 1.70000000e+01,  5.90573326e-02)
( 1.80000000e+01,  5.45002744e-02)
( 1.90000000e+01,  5.19049205e-02)
( 2.00000000e+01,  5.13707921e-02)
( 2.10000000e+01,  5.43217659e-02)
( 2.20000000e+01,  5.80870807e-02)
( 2.30000000e+01,  5.88180721e-02)
( 2.40000000e+01,  5.68795092e-02)
( 2.50000000e+01,  5.52673154e-02)
( 2.60000000e+01,  5.47981150e-02)
( 2.70000000e+01,  5.47417663e-02)
( 2.80000000e+01,  5.53298369e-02)
( 2.90000000e+01,  5.96616715e-02)
( 3.00000000e+01,  6.36433437e-02)
( 3.10000000e+01,  6.94977120e-02)
( 3.20000000e+01,  7.50522539e-02)
( 3.30000000e+01,  7.97331855e-02)
( 3.40000000e+01,  8.28713775e-02)
( 3.50000000e+01,  8.29223022e-02)
( 3.60000000e+01,  8.12897757e-02)
( 3.70000000e+01,  7.95535594e-02)
( 3.80000000e+01,  7.89353251e-02)
( 3.90000000e+01,  7.79433027e-02)
( 4.00000000e+01,  7.59145021e-02)
( 4.10000000e+01,  7.38258809e-02)
( 4.20000000e+01,  7.17565194e-02)
( 4.30000000e+01,  6.63566291e-02)
( 4.40000000e+01,  5.70063405e-02)
( 4.50000000e+01,  4.72557321e-02)
( 4.60000000e+01,  3.74453887e-02)
( 4.70000000e+01,  2.71239597e-02)
( 4.80000000e+01,  1.70480683e-02)
( 4.90000000e+01,  8.06138944e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.24552834e-01)
( 2.00000000e+00,  6.15800858e-01)
( 3.00000000e+00,  4.62319523e-01)
( 4.00000000e+00,  3.53276372e-01)
( 5.00000000e+00,  2.75194556e-01)
( 6.00000000e+00,  2.18457982e-01)
( 7.00000000e+00,  1.70711979e-01)
( 8.00000000e+00,  1.29089266e-01)
( 9.00000000e+00,  9.42649394e-02)
( 1.00000000e+01,  6.60326630e-02)
( 1.10000000e+01,  4.35912535e-02)
( 1.20000000e+01,  2.57995557e-02)
( 1.30000000e+01,  1.17135551e-02)
( 1.40000000e+01,  2.99532968e-03)
( 1.50000000e+01, -1.72501372e-03)
( 1.60000000e+01, -5.49303554e-03)
( 1.70000000e+01, -9.07782279e-03)
( 1.80000000e+01, -8.84305499e-03)
( 1.90000000e+01, -6.18947996e-03)
( 2.00000000e+01, -3.11465422e-03)
( 2.10000000e+01,  1.87375408e-03)
( 2.20000000e+01,  7.52058206e-03)
( 2.30000000e+01,  1.38654327e-02)
( 2.40000000e+01,  2.08002515e-02)
( 2.50000000e+01,  2.59240959e-02)
( 2.60000000e+01,  2.56712027e-02)
( 2.70000000e+01,  2.13094205e-02)
( 2.80000000e+01,  1.65781341e-02)
( 2.90000000e+01,  1.44704003e-02)
( 3.00000000e+01,  1.42440312e-02)
( 3.10000000e+01,  1.28730740e-02)
( 3.20000000e+01,  8.89972225e-03)
( 3.30000000e+01,  5.01676649e-03)
( 3.40000000e+01,  3.29667982e-03)
( 3.50000000e+01,  5.57471020e-03)
( 3.60000000e+01,  9.92837641e-03)
( 3.70000000e+01,  1.41533604e-02)
( 3.80000000e+01,  1.71413440e-02)
( 3.90000000e+01,  2.00943798e-02)
( 4.00000000e+01,  2.27089990e-02)
( 4.10000000e+01,  2.40865201e-02)
( 4.20000000e+01,  2.34234687e-02)
( 4.30000000e+01,  2.19198354e-02)
( 4.40000000e+01,  2.08565146e-02)
( 4.50000000e+01,  1.95248779e-02)
( 4.60000000e+01,  1.74291562e-02)
( 4.70000000e+01,  1.42405601e-02)
( 4.80000000e+01,  1.03958435e-02)
( 4.90000000e+01,  5.51858451e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.34437573e-01)
( 3.07692308e-02,  8.07217300e-01)
( 4.61538462e-02,  6.81034148e-01)
( 6.15384615e-02,  5.71680367e-01)
( 7.69230769e-02,  4.81364250e-01)
( 9.23076923e-02,  4.07768190e-01)
( 1.07692308e-01,  3.48011643e-01)
( 1.23076923e-01,  2.98686385e-01)
( 1.38461538e-01,  2.57145554e-01)
( 1.53846154e-01,  2.22106844e-01)
( 1.69230769e-01,  1.92803323e-01)
( 1.84615385e-01,  1.68302417e-01)
( 2.00000000e-01,  1.47186890e-01)
( 2.15384615e-01,  1.28547549e-01)
( 2.30769231e-01,  1.11909658e-01)
( 2.46153846e-01,  9.68158767e-02)
( 2.61538462e-01,  8.31857398e-02)
( 2.76923077e-01,  7.08072782e-02)
( 2.92307692e-01,  5.85199259e-02)
( 3.07692308e-01,  4.55392078e-02)
( 3.23076923e-01,  3.25576589e-02)
( 3.38461538e-01,  2.04494894e-02)
( 3.53846154e-01,  9.46269836e-03)
( 3.69230769e-01, -4.94871987e-04)
( 3.84615385e-01, -1.03600118e-02)
( 4.00000000e-01, -2.02538949e-02)
( 4.15384615e-01, -2.92664245e-02)
( 4.30769231e-01, -3.70030180e-02)
( 4.46153846e-01, -4.38541248e-02)
( 4.61538462e-01, -5.02949394e-02)
( 4.76923077e-01, -5.67541532e-02)
( 4.92307692e-01, -6.34363294e-02)
( 5.07692308e-01, -7.01492503e-02)
( 5.23076923e-01, -7.64563456e-02)
( 5.38461538e-01, -8.15963373e-02)
( 5.53846154e-01, -8.51910636e-02)
( 5.69230769e-01, -8.74897763e-02)
( 5.84615385e-01, -8.91895667e-02)
( 6.00000000e-01, -9.07684416e-02)
( 6.15384615e-01, -9.22021568e-02)
( 6.30769231e-01, -9.34117734e-02)
( 6.46153846e-01, -9.45852026e-02)
( 6.61538462e-01, -9.59155560e-02)
( 6.76923077e-01, -9.71068814e-02)
( 6.92307692e-01, -9.77799594e-02)
( 7.07692308e-01, -9.78034809e-02)
( 7.23076923e-01, -9.72065479e-02)
( 7.38461538e-01, -9.60987955e-02)
( 7.53846154e-01, -9.46278349e-02)
( 7.69230769e-01, -9.29456353e-02)
( 7.84615385e-01, -9.11594927e-02)
( 8.00000000e-01, -8.91647786e-02)
( 8.15384615e-01, -8.69046897e-02)
( 8.30769231e-01, -8.44456926e-02)
( 8.46153846e-01, -8.18911865e-02)
( 8.61538462e-01, -7.93762133e-02)
( 8.76923077e-01, -7.68705085e-02)
( 8.92307692e-01, -7.41714165e-02)
( 9.07692308e-01, -7.12993890e-02)
( 9.23076923e-01, -6.84954077e-02)
( 9.38461538e-01, -6.60009086e-02)
( 9.53846154e-01, -6.40248805e-02)
( 9.69230769e-01, -6.27450794e-02)
( 9.84615385e-01, -6.21572919e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.40552592e-01)
( 3.07692308e-02,  8.13206017e-01)
( 4.61538462e-02,  6.83832705e-01)
( 6.15384615e-02,  5.70258200e-01)
( 7.69230769e-02,  4.73373950e-01)
( 9.23076923e-02,  3.93918574e-01)
( 1.07692308e-01,  3.29538792e-01)
( 1.23076923e-01,  2.75826901e-01)
( 1.38461538e-01,  2.29175121e-01)
( 1.53846154e-01,  1.87786251e-01)
( 1.69230769e-01,  1.51298717e-01)
( 1.84615385e-01,  1.19346410e-01)
( 2.00000000e-01,  9.07406956e-02)
( 2.15384615e-01,  6.45799860e-02)
( 2.30769231e-01,  4.09966633e-02)
( 2.46153846e-01,  2.01900769e-02)
( 2.61538462e-01,  1.73587399e-03)
( 2.76923077e-01, -1.46484394e-02)
( 2.92307692e-01, -2.89599299e-02)
( 3.07692308e-01, -4.13684286e-02)
( 3.23076923e-01, -5.20600490e-02)
( 3.38461538e-01, -6.04833029e-02)
( 3.53846154e-01, -6.60783798e-02)
( 3.69230769e-01, -6.92833513e-02)
( 3.84615385e-01, -7.10561797e-02)
( 4.00000000e-01, -7.19699040e-02)
( 4.15384615e-01, -7.22455755e-02)
( 4.30769231e-01, -7.19338804e-02)
( 4.46153846e-01, -7.09473342e-02)
( 4.61538462e-01, -6.92454651e-02)
( 4.76923077e-01, -6.71084300e-02)
( 4.92307692e-01, -6.53387606e-02)
( 5.07692308e-01, -6.48144335e-02)
( 5.23076923e-01, -6.55699447e-02)
( 5.38461538e-01, -6.70748204e-02)
( 5.53846154e-01, -6.90898895e-02)
( 5.69230769e-01, -7.15301484e-02)
( 5.84615385e-01, -7.38305226e-02)
( 6.00000000e-01, -7.53359124e-02)
( 6.15384615e-01, -7.59550855e-02)
( 6.30769231e-01, -7.58877620e-02)
( 6.46153846e-01, -7.52210766e-02)
( 6.61538462e-01, -7.41582289e-02)
( 6.76923077e-01, -7.31099993e-02)
( 6.92307692e-01, -7.23828748e-02)
( 7.07692308e-01, -7.17557222e-02)
( 7.23076923e-01, -7.08056763e-02)
( 7.38461538e-01, -6.95809498e-02)
( 7.53846154e-01, -6.84078187e-02)
( 7.69230769e-01, -6.71674088e-02)
( 7.84615385e-01, -6.53394535e-02)
( 8.00000000e-01, -6.27655908e-02)
( 8.15384615e-01, -5.98447919e-02)
( 8.30769231e-01, -5.70213534e-02)
( 8.46153846e-01, -5.45958094e-02)
( 8.61538462e-01, -5.28856963e-02)
( 8.76923077e-01, -5.20942807e-02)
( 8.92307692e-01, -5.20366542e-02)
( 9.07692308e-01, -5.22904582e-02)
( 9.23076923e-01, -5.25758304e-02)
( 9.38461538e-01, -5.28387465e-02)
( 9.53846154e-01, -5.30265905e-02)
( 9.69230769e-01, -5.30329645e-02)
( 9.84615385e-01, -5.29301465e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.09653783e-01)
( 3.07692308e-02,  7.54586637e-01)
( 4.61538462e-02,  6.28215909e-01)
( 6.15384615e-02,  5.24564385e-01)
( 7.69230769e-02,  4.39598352e-01)
( 9.23076923e-02,  3.68916363e-01)
( 1.07692308e-01,  3.10398906e-01)
( 1.23076923e-01,  2.61538267e-01)
( 1.38461538e-01,  2.19330385e-01)
( 1.53846154e-01,  1.83199182e-01)
( 1.69230769e-01,  1.52795777e-01)
( 1.84615385e-01,  1.26615033e-01)
( 2.00000000e-01,  1.03367858e-01)
( 2.15384615e-01,  8.23508874e-02)
( 2.30769231e-01,  6.30069077e-02)
( 2.46153846e-01,  4.49528918e-02)
( 2.61538462e-01,  2.84667332e-02)
( 2.76923077e-01,  1.54282684e-02)
( 2.92307692e-01,  6.75055152e-03)
( 3.07692308e-01,  8.49917938e-04)
( 3.23076923e-01, -3.20719136e-03)
( 3.38461538e-01, -5.58718713e-03)
( 3.53846154e-01, -7.36209424e-03)
( 3.69230769e-01, -9.63655859e-03)
( 3.84615385e-01, -1.32876812e-02)
( 4.00000000e-01, -1.97555386e-02)
( 4.15384615e-01, -2.95429938e-02)
( 4.30769231e-01, -4.10090126e-02)
( 4.46153846e-01, -5.21878749e-02)
( 4.61538462e-01, -6.19267188e-02)
( 4.76923077e-01, -6.99754432e-02)
( 4.92307692e-01, -7.66487420e-02)
( 5.07692308e-01, -8.26073587e-02)
( 5.23076923e-01, -8.74686092e-02)
( 5.38461538e-01, -9.03362110e-02)
( 5.53846154e-01, -9.14467499e-02)
( 5.69230769e-01, -9.19720083e-02)
( 5.84615385e-01, -9.22389925e-02)
( 6.00000000e-01, -9.14988518e-02)
( 6.15384615e-01, -8.94816443e-02)
( 6.30769231e-01, -8.69218856e-02)
( 6.46153846e-01, -8.44332352e-02)
( 6.61538462e-01, -8.21643025e-02)
( 6.76923077e-01, -8.01395997e-02)
( 6.92307692e-01, -7.83535913e-02)
( 7.07692308e-01, -7.67114088e-02)
( 7.23076923e-01, -7.51062855e-02)
( 7.38461538e-01, -7.37290010e-02)
( 7.53846154e-01, -7.28832781e-02)
( 7.69230769e-01, -7.23930746e-02)
( 7.84615385e-01, -7.16660395e-02)
( 8.00000000e-01, -7.02742487e-02)
( 8.15384615e-01, -6.82024062e-02)
( 8.30769231e-01, -6.58478215e-02)
( 8.46153846e-01, -6.36220798e-02)
( 8.61538462e-01, -6.19727373e-02)
( 8.76923077e-01, -6.12112284e-02)
( 8.92307692e-01, -6.09853454e-02)
( 9.07692308e-01, -6.07549772e-02)
( 9.23076923e-01, -5.99862970e-02)
( 9.38461538e-01, -5.87508157e-02)
( 9.53846154e-01, -5.73725998e-02)
( 9.69230769e-01, -5.59375472e-02)
( 9.84615385e-01, -5.48966862e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.17878807e-01)
( 3.07692308e-02,  7.63494611e-01)
( 4.61538462e-02,  6.36550367e-01)
( 6.15384615e-02,  5.38117349e-01)
( 7.69230769e-02,  4.54036534e-01)
( 9.23076923e-02,  3.84211451e-01)
( 1.07692308e-01,  3.27102959e-01)
( 1.23076923e-01,  2.78858215e-01)
( 1.38461538e-01,  2.37583101e-01)
( 1.53846154e-01,  2.01521501e-01)
( 1.69230769e-01,  1.69037849e-01)
( 1.84615385e-01,  1.40049338e-01)
( 2.00000000e-01,  1.13378659e-01)
( 2.15384615e-01,  8.72706994e-02)
( 2.30769231e-01,  6.17876053e-02)
( 2.46153846e-01,  3.80570367e-02)
( 2.61538462e-01,  1.62113048e-02)
( 2.76923077e-01, -3.09425103e-03)
( 2.92307692e-01, -1.87273044e-02)
( 3.07692308e-01, -3.01306434e-02)
( 3.23076923e-01, -3.82522680e-02)
( 3.38461538e-01, -4.44244854e-02)
( 3.53846154e-01, -4.97660376e-02)
( 3.69230769e-01, -5.50654046e-02)
( 3.84615385e-01, -6.06443025e-02)
( 4.00000000e-01, -6.52538761e-02)
( 4.15384615e-01, -6.75514936e-02)
( 4.30769231e-01, -6.74631000e-02)
( 4.46153846e-01, -6.57752231e-02)
( 4.61538462e-01, -6.31753504e-02)
( 4.76923077e-01, -6.06430285e-02)
( 4.92307692e-01, -5.92315942e-02)
( 5.07692308e-01, -5.93579561e-02)
( 5.23076923e-01, -6.04115874e-02)
( 5.38461538e-01, -6.16849251e-02)
( 5.53846154e-01, -6.28515407e-02)
( 5.69230769e-01, -6.39933869e-02)
( 5.84615385e-01, -6.49354607e-02)
( 6.00000000e-01, -6.56582117e-02)
( 6.15384615e-01, -6.67559281e-02)
( 6.30769231e-01, -6.88845068e-02)
( 6.46153846e-01, -7.16708675e-02)
( 6.61538462e-01, -7.40822926e-02)
( 6.76923077e-01, -7.54063576e-02)
( 6.92307692e-01, -7.57032335e-02)
( 7.07692308e-01, -7.52667114e-02)
( 7.23076923e-01, -7.43870288e-02)
( 7.38461538e-01, -7.31677935e-02)
( 7.53846154e-01, -7.17956349e-02)
( 7.69230769e-01, -7.06041008e-02)
( 7.84615385e-01, -6.95847496e-02)
( 8.00000000e-01, -6.83866069e-02)
( 8.15384615e-01, -6.66753575e-02)
( 8.30769231e-01, -6.43159226e-02)
( 8.46153846e-01, -6.17450438e-02)
( 8.61538462e-01, -5.96039109e-02)
( 8.76923077e-01, -5.82725331e-02)
( 8.92307692e-01, -5.76988980e-02)
( 9.07692308e-01, -5.74208125e-02)
( 9.23076923e-01, -5.69817871e-02)
( 9.38461538e-01, -5.63137271e-02)
( 9.53846154e-01, -5.55208847e-02)
( 9.69230769e-01, -5.47328480e-02)
( 9.84615385e-01, -5.42043634e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.29229200e-01)
( 3.07692308e-02,  7.89283872e-01)
( 4.61538462e-02,  6.65816963e-01)
( 6.15384615e-02,  5.67755878e-01)
( 7.69230769e-02,  4.86862034e-01)
( 9.23076923e-02,  4.20083016e-01)
( 1.07692308e-01,  3.63869816e-01)
( 1.23076923e-01,  3.15661490e-01)
( 1.38461538e-01,  2.73552358e-01)
( 1.53846154e-01,  2.35572815e-01)
( 1.69230769e-01,  2.00658560e-01)
( 1.84615385e-01,  1.68680996e-01)
( 2.00000000e-01,  1.39871210e-01)
( 2.15384615e-01,  1.13644533e-01)
( 2.30769231e-01,  8.87146443e-02)
( 2.46153846e-01,  6.46882728e-02)
( 2.61538462e-01,  4.22387347e-02)
( 2.76923077e-01,  2.18878556e-02)
( 2.92307692e-01,  3.92914284e-03)
( 3.07692308e-01, -1.10725239e-02)
( 3.23076923e-01, -2.24352423e-02)
( 3.38461538e-01, -3.02606765e-02)
( 3.53846154e-01, -3.64017822e-02)
( 3.69230769e-01, -4.38240953e-02)
( 3.84615385e-01, -5.44085354e-02)
( 4.00000000e-01, -6.72397316e-02)
( 4.15384615e-01, -7.98306763e-02)
( 4.30769231e-01, -9.05176178e-02)
( 4.46153846e-01, -9.88580734e-02)
( 4.61538462e-01, -1.04797356e-01)
( 4.76923077e-01, -1.09044574e-01)
( 4.92307692e-01, -1.12945028e-01)
( 5.07692308e-01, -1.17057100e-01)
( 5.23076923e-01, -1.21131077e-01)
( 5.38461538e-01, -1.24958865e-01)
( 5.53846154e-01, -1.28637344e-01)
( 5.69230769e-01, -1.32529616e-01)
( 5.84615385e-01, -1.36617839e-01)
( 6.00000000e-01, -1.40141249e-01)
( 6.15384615e-01, -1.42294794e-01)
( 6.30769231e-01, -1.42527238e-01)
( 6.46153846e-01, -1.40296131e-01)
( 6.61538462e-01, -1.35274246e-01)
( 6.76923077e-01, -1.27616331e-01)
( 6.92307692e-01, -1.17741033e-01)
( 7.07692308e-01, -1.06417030e-01)
( 7.23076923e-01, -9.49335694e-02)
( 7.38461538e-01, -8.46497491e-02)
( 7.53846154e-01, -7.63641372e-02)
( 7.69230769e-01, -6.98798895e-02)
( 7.84615385e-01, -6.44641295e-02)
( 8.00000000e-01, -5.97790480e-02)
( 8.15384615e-01, -5.57475649e-02)
( 8.30769231e-01, -5.20688221e-02)
( 8.46153846e-01, -4.82910126e-02)
( 8.61538462e-01, -4.39729542e-02)
( 8.76923077e-01, -3.89179736e-02)
( 8.92307692e-01, -3.34253609e-02)
( 9.07692308e-01, -2.82291938e-02)
( 9.23076923e-01, -2.41531860e-02)
( 9.38461538e-01, -2.14185510e-02)
( 9.53846154e-01, -1.96933616e-02)
( 9.69230769e-01, -1.86286997e-02)
( 9.84615385e-01, -1.80336162e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.17878807e-01)
( 3.07692308e-02,  7.63494611e-01)
( 4.61538462e-02,  6.36550367e-01)
( 6.15384615e-02,  5.38117349e-01)
( 7.69230769e-02,  4.54036534e-01)
( 9.23076923e-02,  3.84211451e-01)
( 1.07692308e-01,  3.27102959e-01)
( 1.23076923e-01,  2.78858215e-01)
( 1.38461538e-01,  2.37583101e-01)
( 1.53846154e-01,  2.01521501e-01)
( 1.69230769e-01,  1.69037849e-01)
( 1.84615385e-01,  1.40049338e-01)
( 2.00000000e-01,  1.13378659e-01)
( 2.15384615e-01,  8.72706994e-02)
( 2.30769231e-01,  6.17876053e-02)
( 2.46153846e-01,  3.80570367e-02)
( 2.61538462e-01,  1.62113048e-02)
( 2.76923077e-01, -3.09425103e-03)
( 2.92307692e-01, -1.87273044e-02)
( 3.07692308e-01, -3.01306434e-02)
( 3.23076923e-01, -3.82522680e-02)
( 3.38461538e-01, -4.44244854e-02)
( 3.53846154e-01, -4.97660376e-02)
( 3.69230769e-01, -5.50654046e-02)
( 3.84615385e-01, -6.06443025e-02)
( 4.00000000e-01, -6.52538761e-02)
( 4.15384615e-01, -6.75514936e-02)
( 4.30769231e-01, -6.74631000e-02)
( 4.46153846e-01, -6.57752231e-02)
( 4.61538462e-01, -6.31753504e-02)
( 4.76923077e-01, -6.06430285e-02)
( 4.92307692e-01, -5.92315942e-02)
( 5.07692308e-01, -5.93579561e-02)
( 5.23076923e-01, -6.04115874e-02)
( 5.38461538e-01, -6.16849251e-02)
( 5.53846154e-01, -6.28515407e-02)
( 5.69230769e-01, -6.39933869e-02)
( 5.84615385e-01, -6.49354607e-02)
( 6.00000000e-01, -6.56582117e-02)
( 6.15384615e-01, -6.67559281e-02)
( 6.30769231e-01, -6.88845068e-02)
( 6.46153846e-01, -7.16708675e-02)
( 6.61538462e-01, -7.40822926e-02)
( 6.76923077e-01, -7.54063576e-02)
( 6.92307692e-01, -7.57032335e-02)
( 7.07692308e-01, -7.52667114e-02)
( 7.23076923e-01, -7.43870288e-02)
( 7.38461538e-01, -7.31677935e-02)
( 7.53846154e-01, -7.17956349e-02)
( 7.69230769e-01, -7.06041008e-02)
( 7.84615385e-01, -6.95847496e-02)
( 8.00000000e-01, -6.83866069e-02)
( 8.15384615e-01, -6.66753575e-02)
( 8.30769231e-01, -6.43159226e-02)
( 8.46153846e-01, -6.17450438e-02)
( 8.61538462e-01, -5.96039109e-02)
( 8.76923077e-01, -5.82725331e-02)
( 8.92307692e-01, -5.76988980e-02)
( 9.07692308e-01, -5.74208125e-02)
( 9.23076923e-01, -5.69817871e-02)
( 9.38461538e-01, -5.63137271e-02)
( 9.53846154e-01, -5.55208847e-02)
( 9.69230769e-01, -5.47328480e-02)
( 9.84615385e-01, -5.42043634e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.34884822e-01)
( 2.00000000e+00,  6.37984395e-01)
( 3.00000000e+00,  4.99316782e-01)
( 4.00000000e+00,  4.05575752e-01)
( 5.00000000e+00,  3.40264976e-01)
( 6.00000000e+00,  2.90311217e-01)
( 7.00000000e+00,  2.50049233e-01)
( 8.00000000e+00,  2.18636572e-01)
( 9.00000000e+00,  1.93801522e-01)
( 1.00000000e+01,  1.73421785e-01)
( 1.10000000e+01,  1.53272972e-01)
( 1.20000000e+01,  1.32388696e-01)
( 1.30000000e+01,  1.13637671e-01)
( 1.40000000e+01,  1.00355200e-01)
( 1.50000000e+01,  9.12901014e-02)
( 1.60000000e+01,  8.07316303e-02)
( 1.70000000e+01,  6.93629906e-02)
( 1.80000000e+01,  5.91793284e-02)
( 1.90000000e+01,  4.98706587e-02)
( 2.00000000e+01,  4.11846265e-02)
( 2.10000000e+01,  3.46305743e-02)
( 2.20000000e+01,  2.98288725e-02)
( 2.30000000e+01,  2.62460448e-02)
( 2.40000000e+01,  2.45052110e-02)
( 2.50000000e+01,  2.40031965e-02)
( 2.60000000e+01,  2.37942338e-02)
( 2.70000000e+01,  2.28647646e-02)
( 2.80000000e+01,  2.17226353e-02)
( 2.90000000e+01,  2.14404743e-02)
( 3.00000000e+01,  2.24305000e-02)
( 3.10000000e+01,  2.29059290e-02)
( 3.20000000e+01,  2.27720458e-02)
( 3.30000000e+01,  2.25912798e-02)
( 3.40000000e+01,  2.21036244e-02)
( 3.50000000e+01,  2.13505477e-02)
( 3.60000000e+01,  2.09984127e-02)
( 3.70000000e+01,  1.99366808e-02)
( 3.80000000e+01,  1.83482748e-02)
( 3.90000000e+01,  1.66166238e-02)
( 4.00000000e+01,  1.54433185e-02)
( 4.10000000e+01,  1.48645174e-02)
( 4.20000000e+01,  1.53132491e-02)
( 4.30000000e+01,  1.54298376e-02)
( 4.40000000e+01,  1.43143320e-02)
( 4.50000000e+01,  1.25137540e-02)
( 4.60000000e+01,  1.00157838e-02)
( 4.70000000e+01,  7.43288454e-03)
( 4.80000000e+01,  4.99341823e-03)
( 4.90000000e+01,  2.63396511e-03)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.45979333e-01)
( 2.00000000e+00,  6.45547092e-01)
( 3.00000000e+00,  4.91823286e-01)
( 4.00000000e+00,  3.81655455e-01)
( 5.00000000e+00,  3.00632507e-01)
( 6.00000000e+00,  2.37544790e-01)
( 7.00000000e+00,  1.87168136e-01)
( 8.00000000e+00,  1.46084130e-01)
( 9.00000000e+00,  1.11863069e-01)
( 1.00000000e+01,  8.42593908e-02)
( 1.10000000e+01,  6.50199279e-02)
( 1.20000000e+01,  5.16169406e-02)
( 1.30000000e+01,  4.26775701e-02)
( 1.40000000e+01,  3.87680270e-02)
( 1.50000000e+01,  3.84483933e-02)
( 1.60000000e+01,  3.90875265e-02)
( 1.70000000e+01,  4.01578881e-02)
( 1.80000000e+01,  4.04527038e-02)
( 1.90000000e+01,  3.81930955e-02)
( 2.00000000e+01,  3.33102867e-02)
( 2.10000000e+01,  2.71734465e-02)
( 2.20000000e+01,  2.13311557e-02)
( 2.30000000e+01,  1.67917516e-02)
( 2.40000000e+01,  1.41779743e-02)
( 2.50000000e+01,  1.25693548e-02)
( 2.60000000e+01,  1.12699633e-02)
( 2.70000000e+01,  1.02286870e-02)
( 2.80000000e+01,  8.59188568e-03)
( 2.90000000e+01,  6.44965097e-03)
( 3.00000000e+01,  4.12001461e-03)
( 3.10000000e+01,  3.21172969e-03)
( 3.20000000e+01,  4.27175546e-03)
( 3.30000000e+01,  6.68021524e-03)
( 3.40000000e+01,  9.16475616e-03)
( 3.50000000e+01,  1.08045926e-02)
( 3.60000000e+01,  1.18185962e-02)
( 3.70000000e+01,  1.25157265e-02)
( 3.80000000e+01,  1.31859314e-02)
( 3.90000000e+01,  1.38069810e-02)
( 4.00000000e+01,  1.39145674e-02)
( 4.10000000e+01,  1.33999297e-02)
( 4.20000000e+01,  1.22355865e-02)
( 4.30000000e+01,  1.09160189e-02)
( 4.40000000e+01,  9.68441647e-03)
( 4.50000000e+01,  8.35447479e-03)
( 4.60000000e+01,  6.66286191e-03)
( 4.70000000e+01,  4.57903231e-03)
( 4.80000000e+01,  2.73738964e-03)
( 4.90000000e+01,  1.32151309e-03)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.57580817e-01)
( 2.00000000e+00,  5.62359571e-01)
( 3.00000000e+00,  4.39257145e-01)
( 4.00000000e+00,  3.56938362e-01)
( 5.00000000e+00,  3.04729462e-01)
( 6.00000000e+00,  2.65903562e-01)
( 7.00000000e+00,  2.33986765e-01)
( 8.00000000e+00,  2.10293904e-01)
( 9.00000000e+00,  1.92574158e-01)
( 1.00000000e+01,  1.75467089e-01)
( 1.10000000e+01,  1.51815891e-01)
( 1.20000000e+01,  1.25876352e-01)
( 1.30000000e+01,  1.05787829e-01)
( 1.40000000e+01,  9.05123949e-02)
( 1.50000000e+01,  7.78018236e-02)
( 1.60000000e+01,  6.73776865e-02)
( 1.70000000e+01,  6.30158707e-02)
( 1.80000000e+01,  6.44019544e-02)
( 1.90000000e+01,  6.52325228e-02)
( 2.00000000e+01,  7.02020153e-02)
( 2.10000000e+01,  7.52099082e-02)
( 2.20000000e+01,  7.91086927e-02)
( 2.30000000e+01,  8.02985504e-02)
( 2.40000000e+01,  7.96964690e-02)
( 2.50000000e+01,  7.77105838e-02)
( 2.60000000e+01,  7.65235648e-02)
( 2.70000000e+01,  7.16178194e-02)
( 2.80000000e+01,  6.20838590e-02)
( 2.90000000e+01,  5.24640679e-02)
( 3.00000000e+01,  4.36861813e-02)
( 3.10000000e+01,  3.58446874e-02)
( 3.20000000e+01,  3.20864320e-02)
( 3.30000000e+01,  3.05153448e-02)
( 3.40000000e+01,  2.95631383e-02)
( 3.50000000e+01,  2.83989850e-02)
( 3.60000000e+01,  2.70600691e-02)
( 3.70000000e+01,  2.70222221e-02)
( 3.80000000e+01,  2.67809592e-02)
( 3.90000000e+01,  2.86667943e-02)
( 4.00000000e+01,  3.16608772e-02)
( 4.10000000e+01,  3.48418914e-02)
( 4.20000000e+01,  3.54904085e-02)
( 4.30000000e+01,  3.23235840e-02)
( 4.40000000e+01,  2.84046996e-02)
( 4.50000000e+01,  2.56578233e-02)
( 4.60000000e+01,  2.21911650e-02)
( 4.70000000e+01,  1.80248935e-02)
( 4.80000000e+01,  1.23671107e-02)
( 4.90000000e+01,  6.49594469e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.52729535e-01)
( 2.00000000e+00,  5.41754305e-01)
( 3.00000000e+00,  4.05951798e-01)
( 4.00000000e+00,  3.12526166e-01)
( 5.00000000e+00,  2.45562449e-01)
( 6.00000000e+00,  1.93141118e-01)
( 7.00000000e+00,  1.50693625e-01)
( 8.00000000e+00,  1.15735672e-01)
( 9.00000000e+00,  9.30700451e-02)
( 1.00000000e+01,  8.04859549e-02)
( 1.10000000e+01,  7.05859363e-02)
( 1.20000000e+01,  6.10917434e-02)
( 1.30000000e+01,  5.21350019e-02)
( 1.40000000e+01,  4.60519828e-02)
( 1.50000000e+01,  4.04818468e-02)
( 1.60000000e+01,  3.50523703e-02)
( 1.70000000e+01,  2.97392774e-02)
( 1.80000000e+01,  2.40921490e-02)
( 1.90000000e+01,  1.75750628e-02)
( 2.00000000e+01,  1.33404266e-02)
( 2.10000000e+01,  1.20333042e-02)
( 2.20000000e+01,  9.21068341e-03)
( 2.30000000e+01,  3.95072484e-03)
( 2.40000000e+01,  1.16285158e-03)
( 2.50000000e+01,  1.07392133e-03)
( 2.60000000e+01,  3.72148701e-03)
( 2.70000000e+01,  8.52216221e-03)
( 2.80000000e+01,  1.22033199e-02)
( 2.90000000e+01,  1.36506297e-02)
( 3.00000000e+01,  1.38786985e-02)
( 3.10000000e+01,  1.49984006e-02)
( 3.20000000e+01,  1.78827997e-02)
( 3.30000000e+01,  2.04061437e-02)
( 3.40000000e+01,  2.19787303e-02)
( 3.50000000e+01,  2.40980107e-02)
( 3.60000000e+01,  2.42696330e-02)
( 3.70000000e+01,  2.20606551e-02)
( 3.80000000e+01,  1.80068482e-02)
( 3.90000000e+01,  1.46650337e-02)
( 4.00000000e+01,  1.34854130e-02)
( 4.10000000e+01,  1.45250931e-02)
( 4.20000000e+01,  1.70554761e-02)
( 4.30000000e+01,  1.89906582e-02)
( 4.40000000e+01,  1.94465313e-02)
( 4.50000000e+01,  1.77306533e-02)
( 4.60000000e+01,  1.52756739e-02)
( 4.70000000e+01,  1.24561843e-02)
( 4.80000000e+01,  8.86154640e-03)
( 4.90000000e+01,  4.68189223e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.67083585e-01)
( 2.00000000e+00,  5.76225936e-01)
( 3.00000000e+00,  4.53427941e-01)
( 4.00000000e+00,  3.69811893e-01)
( 5.00000000e+00,  3.08637172e-01)
( 6.00000000e+00,  2.56766319e-01)
( 7.00000000e+00,  2.12178662e-01)
( 8.00000000e+00,  1.75039262e-01)
( 9.00000000e+00,  1.46212980e-01)
( 1.00000000e+01,  1.22444011e-01)
( 1.10000000e+01,  1.02075361e-01)
( 1.20000000e+01,  8.41857716e-02)
( 1.30000000e+01,  6.90565929e-02)
( 1.40000000e+01,  5.69701530e-02)
( 1.50000000e+01,  4.84179035e-02)
( 1.60000000e+01,  4.63080183e-02)
( 1.70000000e+01,  5.62034436e-02)
( 1.80000000e+01,  7.13596195e-02)
( 1.90000000e+01,  8.55414420e-02)
( 2.00000000e+01,  9.54285562e-02)
( 2.10000000e+01,  1.01919174e-01)
( 2.20000000e+01,  1.10233627e-01)
( 2.30000000e+01,  1.19185694e-01)
( 2.40000000e+01,  1.20586783e-01)
( 2.50000000e+01,  1.08282350e-01)
( 2.60000000e+01,  9.20760706e-02)
( 2.70000000e+01,  8.00368264e-02)
( 2.80000000e+01,  6.92742467e-02)
( 2.90000000e+01,  6.01914302e-02)
( 3.00000000e+01,  5.32725565e-02)
( 3.10000000e+01,  4.81819399e-02)
( 3.20000000e+01,  4.08337414e-02)
( 3.30000000e+01,  3.10366396e-02)
( 3.40000000e+01,  2.10838467e-02)
( 3.50000000e+01,  1.71786472e-02)
( 3.60000000e+01,  1.73579864e-02)
( 3.70000000e+01,  1.91155337e-02)
( 3.80000000e+01,  2.25781351e-02)
( 3.90000000e+01,  2.77648401e-02)
( 4.00000000e+01,  3.52430940e-02)
( 4.10000000e+01,  3.92394587e-02)
( 4.20000000e+01,  4.01233397e-02)
( 4.30000000e+01,  4.08686325e-02)
( 4.40000000e+01,  4.24243547e-02)
( 4.50000000e+01,  3.91830876e-02)
( 4.60000000e+01,  3.25341634e-02)
( 4.70000000e+01,  2.48770509e-02)
( 4.80000000e+01,  1.70871094e-02)
( 4.90000000e+01,  8.71175900e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.52729535e-01)
( 2.00000000e+00,  5.41754305e-01)
( 3.00000000e+00,  4.05951798e-01)
( 4.00000000e+00,  3.12526166e-01)
( 5.00000000e+00,  2.45562449e-01)
( 6.00000000e+00,  1.93141118e-01)
( 7.00000000e+00,  1.50693625e-01)
( 8.00000000e+00,  1.15735672e-01)
( 9.00000000e+00,  9.30700451e-02)
( 1.00000000e+01,  8.04859549e-02)
( 1.10000000e+01,  7.05859363e-02)
( 1.20000000e+01,  6.10917434e-02)
( 1.30000000e+01,  5.21350019e-02)
( 1.40000000e+01,  4.60519828e-02)
( 1.50000000e+01,  4.04818468e-02)
( 1.60000000e+01,  3.50523703e-02)
( 1.70000000e+01,  2.97392774e-02)
( 1.80000000e+01,  2.40921490e-02)
( 1.90000000e+01,  1.75750628e-02)
( 2.00000000e+01,  1.33404266e-02)
( 2.10000000e+01,  1.20333042e-02)
( 2.20000000e+01,  9.21068341e-03)
( 2.30000000e+01,  3.95072484e-03)
( 2.40000000e+01,  1.16285158e-03)
( 2.50000000e+01,  1.07392133e-03)
( 2.60000000e+01,  3.72148701e-03)
( 2.70000000e+01,  8.52216221e-03)
( 2.80000000e+01,  1.22033199e-02)
( 2.90000000e+01,  1.36506297e-02)
( 3.00000000e+01,  1.38786985e-02)
( 3.10000000e+01,  1.49984006e-02)
( 3.20000000e+01,  1.78827997e-02)
( 3.30000000e+01,  2.04061437e-02)
( 3.40000000e+01,  2.19787303e-02)
( 3.50000000e+01,  2.40980107e-02)
( 3.60000000e+01,  2.42696330e-02)
( 3.70000000e+01,  2.20606551e-02)
( 3.80000000e+01,  1.80068482e-02)
( 3.90000000e+01,  1.46650337e-02)
( 4.00000000e+01,  1.34854130e-02)
( 4.10000000e+01,  1.45250931e-02)
( 4.20000000e+01,  1.70554761e-02)
( 4.30000000e+01,  1.89906582e-02)
( 4.40000000e+01,  1.94465313e-02)
( 4.50000000e+01,  1.77306533e-02)
( 4.60000000e+01,  1.52756739e-02)
( 4.70000000e+01,  1.24561843e-02)
( 4.80000000e+01,  8.86154640e-03)
( 4.90000000e+01,  4.68189223e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, xlabel=$\frac{\Delta x}{2\delta}$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.47926140e-01)
( 3.07692308e-02,  6.45436287e-01)
( 4.61538462e-02,  4.93508786e-01)
( 6.15384615e-02,  3.84992421e-01)
( 7.69230769e-02,  3.06116462e-01)
( 9.23076923e-02,  2.44704336e-01)
( 1.07692308e-01,  1.94961116e-01)
( 1.23076923e-01,  1.54634789e-01)
( 1.38461538e-01,  1.21764697e-01)
( 1.53846154e-01,  9.40640345e-02)
( 1.69230769e-01,  7.13822991e-02)
( 1.84615385e-01,  5.40094115e-02)
( 2.00000000e-01,  3.94241177e-02)
( 2.15384615e-01,  2.68749427e-02)
( 2.30769231e-01,  1.56273339e-02)
( 2.46153846e-01,  2.98337336e-03)
( 2.61538462e-01, -1.12802777e-02)
( 2.76923077e-01, -2.39387192e-02)
( 2.92307692e-01, -3.43294926e-02)
( 3.07692308e-01, -4.17077839e-02)
( 3.23076923e-01, -4.57816385e-02)
( 3.38461538e-01, -4.81941178e-02)
( 3.53846154e-01, -5.00347912e-02)
( 3.69230769e-01, -5.16852103e-02)
( 3.84615385e-01, -5.31122871e-02)
( 4.00000000e-01, -5.42224981e-02)
( 4.15384615e-01, -5.54530695e-02)
( 4.30769231e-01, -5.75022139e-02)
( 4.46153846e-01, -5.96865825e-02)
( 4.61538462e-01, -6.07466698e-02)
( 4.76923077e-01, -6.02771007e-02)
( 4.92307692e-01, -5.98185323e-02)
( 5.07692308e-01, -5.93754426e-02)
( 5.23076923e-01, -5.82957268e-02)
( 5.38461538e-01, -5.69309890e-02)
( 5.53846154e-01, -5.56528158e-02)
( 5.69230769e-01, -5.40517159e-02)
( 5.84615385e-01, -5.28034195e-02)
( 6.00000000e-01, -5.16748093e-02)
( 6.15384615e-01, -5.07494621e-02)
( 6.30769231e-01, -5.04328124e-02)
( 6.46153846e-01, -5.05088232e-02)
( 6.61538462e-01, -5.06025627e-02)
( 6.76923077e-01, -5.11670075e-02)
( 6.92307692e-01, -5.22201769e-02)
( 7.07692308e-01, -5.30875400e-02)
( 7.23076923e-01, -5.31816669e-02)
( 7.38461538e-01, -5.27239889e-02)
( 7.53846154e-01, -5.19915037e-02)
( 7.69230769e-01, -5.06863967e-02)
( 7.84615385e-01, -4.88873385e-02)
( 8.00000000e-01, -4.70038056e-02)
( 8.15384615e-01, -4.51259091e-02)
( 8.30769231e-01, -4.36327681e-02)
( 8.46153846e-01, -4.25834432e-02)
( 8.61538462e-01, -4.18578908e-02)
( 8.76923077e-01, -4.11420204e-02)
( 8.92307692e-01, -4.02252674e-02)
( 9.07692308e-01, -3.92310582e-02)
( 9.23076923e-01, -3.83957177e-02)
( 9.38461538e-01, -3.79192829e-02)
( 9.53846154e-01, -3.77682969e-02)
( 9.69230769e-01, -3.78335342e-02)
( 9.84615385e-01, -3.78965400e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.96927536e-01)
( 3.07692308e-02,  7.10910320e-01)
( 4.61538462e-02,  5.68706512e-01)
( 6.15384615e-02,  4.69107419e-01)
( 7.69230769e-02,  3.91902894e-01)
( 9.23076923e-02,  3.33216280e-01)
( 1.07692308e-01,  2.88770854e-01)
( 1.23076923e-01,  2.52647817e-01)
( 1.38461538e-01,  2.21023723e-01)
( 1.53846154e-01,  1.93471774e-01)
( 1.69230769e-01,  1.70268789e-01)
( 1.84615385e-01,  1.49710476e-01)
( 2.00000000e-01,  1.29407734e-01)
( 2.15384615e-01,  1.09827429e-01)
( 2.30769231e-01,  9.22802836e-02)
( 2.46153846e-01,  7.57051706e-02)
( 2.61538462e-01,  5.88657446e-02)
( 2.76923077e-01,  4.35607061e-02)
( 2.92307692e-01,  3.13683040e-02)
( 3.07692308e-01,  2.16351468e-02)
( 3.23076923e-01,  1.30487373e-02)
( 3.38461538e-01,  6.11891784e-03)
( 3.53846154e-01,  1.54502888e-03)
( 3.69230769e-01, -1.87245558e-03)
( 3.84615385e-01, -6.13084203e-03)
( 4.00000000e-01, -1.08615654e-02)
( 4.15384615e-01, -1.48860514e-02)
( 4.30769231e-01, -1.90762095e-02)
( 4.46153846e-01, -2.51456685e-02)
( 4.61538462e-01, -3.19888368e-02)
( 4.76923077e-01, -3.77767235e-02)
( 4.92307692e-01, -4.28967141e-02)
( 5.07692308e-01, -4.83659729e-02)
( 5.23076923e-01, -5.33327051e-02)
( 5.38461538e-01, -5.68053201e-02)
( 5.53846154e-01, -5.94747476e-02)
( 5.69230769e-01, -6.29227385e-02)
( 5.84615385e-01, -6.70184866e-02)
( 6.00000000e-01, -7.07276165e-02)
( 6.15384615e-01, -7.40809664e-02)
( 6.30769231e-01, -7.77899474e-02)
( 6.46153846e-01, -8.13837498e-02)
( 6.61538462e-01, -8.39390978e-02)
( 6.76923077e-01, -8.57236311e-02)
( 6.92307692e-01, -8.74454379e-02)
( 7.07692308e-01, -8.83361995e-02)
( 7.23076923e-01, -8.73936936e-02)
( 7.38461538e-01, -8.53491202e-02)
( 7.53846154e-01, -8.38153213e-02)
( 7.69230769e-01, -8.30510035e-02)
( 7.84615385e-01, -8.21912065e-02)
( 8.00000000e-01, -8.10082480e-02)
( 8.15384615e-01, -8.03618655e-02)
( 8.30769231e-01, -8.06414038e-02)
( 8.46153846e-01, -8.12240392e-02)
( 8.61538462e-01, -8.18590820e-02)
( 8.76923077e-01, -8.28962922e-02)
( 8.92307692e-01, -8.40230286e-02)
( 9.07692308e-01, -8.46217275e-02)
( 9.23076923e-01, -8.47595930e-02)
( 9.38461538e-01, -8.49271789e-02)
( 9.53846154e-01, -8.50244537e-02)
( 9.69230769e-01, -8.46176669e-02)
( 9.84615385e-01, -8.40090811e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.08398545e-01)
( 3.07692308e-02,  5.79819620e-01)
( 4.61538462e-02,  4.45420116e-01)
( 6.15384615e-02,  3.50517273e-01)
( 7.69230769e-02,  2.85917819e-01)
( 9.23076923e-02,  2.33441442e-01)
( 1.07692308e-01,  1.90144509e-01)
( 1.23076923e-01,  1.54814571e-01)
( 1.38461538e-01,  1.24118075e-01)
( 1.53846154e-01,  9.75172743e-02)
( 1.69230769e-01,  7.79121742e-02)
( 1.84615385e-01,  6.42110184e-02)
( 2.00000000e-01,  5.20141311e-02)
( 2.15384615e-01,  3.89898978e-02)
( 2.30769231e-01,  2.72112973e-02)
( 2.46153846e-01,  1.67375579e-02)
( 2.61538462e-01,  6.86511304e-03)
( 2.76923077e-01, -1.90555886e-03)
( 2.92307692e-01, -9.12356004e-03)
( 3.07692308e-01, -1.55279553e-02)
( 3.23076923e-01, -2.26337723e-02)
( 3.38461538e-01, -3.26842554e-02)
( 3.53846154e-01, -4.25618440e-02)
( 3.69230769e-01, -4.72990982e-02)
( 3.84615385e-01, -5.00453636e-02)
( 4.00000000e-01, -5.31994700e-02)
( 4.15384615e-01, -5.51951602e-02)
( 4.30769231e-01, -5.47749102e-02)
( 4.46153846e-01, -5.42181879e-02)
( 4.61538462e-01, -5.30621074e-02)
( 4.76923077e-01, -5.09491973e-02)
( 4.92307692e-01, -5.15043512e-02)
( 5.07692308e-01, -5.42040281e-02)
( 5.23076923e-01, -5.71908616e-02)
( 5.38461538e-01, -5.95015138e-02)
( 5.53846154e-01, -5.98407313e-02)
( 5.69230769e-01, -5.93993701e-02)
( 5.84615385e-01, -5.96914105e-02)
( 6.00000000e-01, -6.05088845e-02)
( 6.15384615e-01, -6.01140410e-02)
( 6.30769231e-01, -5.85739464e-02)
( 6.46153846e-01, -5.64392842e-02)
( 6.61538462e-01, -5.41485772e-02)
( 6.76923077e-01, -5.33091165e-02)
( 6.92307692e-01, -5.43898754e-02)
( 7.07692308e-01, -5.47918826e-02)
( 7.23076923e-01, -5.38619645e-02)
( 7.38461538e-01, -5.30798174e-02)
( 7.53846154e-01, -5.20532802e-02)
( 7.69230769e-01, -4.96304519e-02)
( 7.84615385e-01, -4.68668900e-02)
( 8.00000000e-01, -4.47802991e-02)
( 8.15384615e-01, -4.32740226e-02)
( 8.30769231e-01, -4.25083712e-02)
( 8.46153846e-01, -4.18806560e-02)
( 8.61538462e-01, -4.10120264e-02)
( 8.76923077e-01, -4.05475050e-02)
( 8.92307692e-01, -4.04095836e-02)
( 9.07692308e-01, -4.00510468e-02)
( 9.23076923e-01, -3.90978642e-02)
( 9.38461538e-01, -3.75755541e-02)
( 9.53846154e-01, -3.63226123e-02)
( 9.69230769e-01, -3.55188623e-02)
( 9.84615385e-01, -3.50485742e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.60484362e-01)
( 3.07692308e-02,  6.35234475e-01)
( 4.61538462e-02,  4.94377106e-01)
( 6.15384615e-02,  4.05543447e-01)
( 7.69230769e-02,  3.34580243e-01)
( 9.23076923e-02,  2.79611170e-01)
( 1.07692308e-01,  2.36517146e-01)
( 1.23076923e-01,  2.00306267e-01)
( 1.38461538e-01,  1.69507667e-01)
( 1.53846154e-01,  1.44258797e-01)
( 1.69230769e-01,  1.24575317e-01)
( 1.84615385e-01,  1.08136244e-01)
( 2.00000000e-01,  9.20647085e-02)
( 2.15384615e-01,  7.64261037e-02)
( 2.30769231e-01,  6.29686564e-02)
( 2.46153846e-01,  5.16680963e-02)
( 2.61538462e-01,  4.11661342e-02)
( 2.76923077e-01,  3.18215564e-02)
( 2.92307692e-01,  2.41058692e-02)
( 3.07692308e-01,  1.74551457e-02)
( 3.23076923e-01,  1.01258736e-02)
( 3.38461538e-01,  2.28279852e-03)
( 3.53846154e-01, -4.16772254e-03)
( 3.69230769e-01, -8.44330527e-03)
( 3.84615385e-01, -1.19360927e-02)
( 4.00000000e-01, -1.53407576e-02)
( 4.15384615e-01, -1.81014314e-02)
( 4.30769231e-01, -2.14078892e-02)
( 4.46153846e-01, -2.77817994e-02)
( 4.61538462e-01, -3.55626941e-02)
( 4.76923077e-01, -4.18263897e-02)
( 4.92307692e-01, -4.72258627e-02)
( 5.07692308e-01, -5.28415814e-02)
( 5.23076923e-01, -5.73856048e-02)
( 5.38461538e-01, -5.98116964e-02)
( 5.53846154e-01, -6.05924539e-02)
( 5.69230769e-01, -6.10381924e-02)
( 5.84615385e-01, -6.09460734e-02)
( 6.00000000e-01, -6.00913540e-02)
( 6.15384615e-01, -5.94664663e-02)
( 6.30769231e-01, -5.95057234e-02)
( 6.46153846e-01, -5.93800172e-02)
( 6.61538462e-01, -5.83891161e-02)
( 6.76923077e-01, -5.69412075e-02)
( 6.92307692e-01, -5.60444705e-02)
( 7.07692308e-01, -5.51540032e-02)
( 7.23076923e-01, -5.33554852e-02)
( 7.38461538e-01, -5.14615849e-02)
( 7.53846154e-01, -5.07561974e-02)
( 7.69230769e-01, -5.12250885e-02)
( 7.84615385e-01, -5.22316433e-02)
( 8.00000000e-01, -5.33512346e-02)
( 8.15384615e-01, -5.48812374e-02)
( 8.30769231e-01, -5.68176396e-02)
( 8.46153846e-01, -5.81453331e-02)
( 8.61538462e-01, -5.86730242e-02)
( 8.76923077e-01, -5.94186522e-02)
( 8.92307692e-01, -6.04374446e-02)
( 9.07692308e-01, -6.09235838e-02)
( 9.23076923e-01, -6.09628111e-02)
( 9.38461538e-01, -6.13680482e-02)
( 9.53846154e-01, -6.22065552e-02)
( 9.69230769e-01, -6.28983080e-02)
( 9.84615385e-01, -6.31651282e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.66644800e-01)
( 3.07692308e-02,  6.73106194e-01)
( 4.61538462e-02,  5.52081406e-01)
( 6.15384615e-02,  4.61084127e-01)
( 7.69230769e-02,  3.86932403e-01)
( 9.23076923e-02,  3.24829072e-01)
( 1.07692308e-01,  2.70640880e-01)
( 1.23076923e-01,  2.24500537e-01)
( 1.38461538e-01,  1.87765166e-01)
( 1.53846154e-01,  1.57990202e-01)
( 1.69230769e-01,  1.31710440e-01)
( 1.84615385e-01,  1.09358706e-01)
( 2.00000000e-01,  9.02241841e-02)
( 2.15384615e-01,  7.17957169e-02)
( 2.30769231e-01,  5.45997322e-02)
( 2.46153846e-01,  3.88211012e-02)
( 2.61538462e-01,  2.41682697e-02)
( 2.76923077e-01,  1.20519986e-02)
( 2.92307692e-01,  2.74587818e-03)
( 3.07692308e-01, -4.45868075e-03)
( 3.23076923e-01, -9.97446105e-03)
( 3.38461538e-01, -1.51751321e-02)
( 3.53846154e-01, -2.07366142e-02)
( 3.69230769e-01, -2.59906631e-02)
( 3.84615385e-01, -3.07794176e-02)
( 4.00000000e-01, -3.37167569e-02)
( 4.15384615e-01, -3.57102975e-02)
( 4.30769231e-01, -3.91157493e-02)
( 4.46153846e-01, -4.36110348e-02)
( 4.61538462e-01, -4.80821393e-02)
( 4.76923077e-01, -5.15729822e-02)
( 4.92307692e-01, -5.44447973e-02)
( 5.07692308e-01, -5.77260815e-02)
( 5.23076923e-01, -6.02898747e-02)
( 5.38461538e-01, -6.05034120e-02)
( 5.53846154e-01, -5.88785447e-02)
( 5.69230769e-01, -5.74394390e-02)
( 5.84615385e-01, -5.75556941e-02)
( 6.00000000e-01, -5.79720773e-02)
( 6.15384615e-01, -5.74923158e-02)
( 6.30769231e-01, -5.71345165e-02)
( 6.46153846e-01, -5.77592552e-02)
( 6.61538462e-01, -5.94705082e-02)
( 6.76923077e-01, -6.17582723e-02)
( 6.92307692e-01, -6.39861673e-02)
( 7.07692308e-01, -6.56370521e-02)
( 7.23076923e-01, -6.61739185e-02)
( 7.38461538e-01, -6.68122470e-02)
( 7.53846154e-01, -6.84902668e-02)
( 7.69230769e-01, -7.00076818e-02)
( 7.84615385e-01, -7.07387179e-02)
( 8.00000000e-01, -7.03466758e-02)
( 8.15384615e-01, -6.88915402e-02)
( 8.30769231e-01, -6.81920573e-02)
( 8.46153846e-01, -6.90281093e-02)
( 8.61538462e-01, -7.01451451e-02)
( 8.76923077e-01, -7.08256513e-02)
( 8.92307692e-01, -7.08571672e-02)
( 9.07692308e-01, -7.03644082e-02)
( 9.23076923e-01, -6.96690828e-02)
( 9.38461538e-01, -6.90019801e-02)
( 9.53846154e-01, -6.84647188e-02)
( 9.69230769e-01, -6.77772388e-02)
( 9.84615385e-01, -6.71609938e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.60484362e-01)
( 3.07692308e-02,  6.35234475e-01)
( 4.61538462e-02,  4.94377106e-01)
( 6.15384615e-02,  4.05543447e-01)
( 7.69230769e-02,  3.34580243e-01)
( 9.23076923e-02,  2.79611170e-01)
( 1.07692308e-01,  2.36517146e-01)
( 1.23076923e-01,  2.00306267e-01)
( 1.38461538e-01,  1.69507667e-01)
( 1.53846154e-01,  1.44258797e-01)
( 1.69230769e-01,  1.24575317e-01)
( 1.84615385e-01,  1.08136244e-01)
( 2.00000000e-01,  9.20647085e-02)
( 2.15384615e-01,  7.64261037e-02)
( 2.30769231e-01,  6.29686564e-02)
( 2.46153846e-01,  5.16680963e-02)
( 2.61538462e-01,  4.11661342e-02)
( 2.76923077e-01,  3.18215564e-02)
( 2.92307692e-01,  2.41058692e-02)
( 3.07692308e-01,  1.74551457e-02)
( 3.23076923e-01,  1.01258736e-02)
( 3.38461538e-01,  2.28279852e-03)
( 3.53846154e-01, -4.16772254e-03)
( 3.69230769e-01, -8.44330527e-03)
( 3.84615385e-01, -1.19360927e-02)
( 4.00000000e-01, -1.53407576e-02)
( 4.15384615e-01, -1.81014314e-02)
( 4.30769231e-01, -2.14078892e-02)
( 4.46153846e-01, -2.77817994e-02)
( 4.61538462e-01, -3.55626941e-02)
( 4.76923077e-01, -4.18263897e-02)
( 4.92307692e-01, -4.72258627e-02)
( 5.07692308e-01, -5.28415814e-02)
( 5.23076923e-01, -5.73856048e-02)
( 5.38461538e-01, -5.98116964e-02)
( 5.53846154e-01, -6.05924539e-02)
( 5.69230769e-01, -6.10381924e-02)
( 5.84615385e-01, -6.09460734e-02)
( 6.00000000e-01, -6.00913540e-02)
( 6.15384615e-01, -5.94664663e-02)
( 6.30769231e-01, -5.95057234e-02)
( 6.46153846e-01, -5.93800172e-02)
( 6.61538462e-01, -5.83891161e-02)
( 6.76923077e-01, -5.69412075e-02)
( 6.92307692e-01, -5.60444705e-02)
( 7.07692308e-01, -5.51540032e-02)
( 7.23076923e-01, -5.33554852e-02)
( 7.38461538e-01, -5.14615849e-02)
( 7.53846154e-01, -5.07561974e-02)
( 7.69230769e-01, -5.12250885e-02)
( 7.84615385e-01, -5.22316433e-02)
( 8.00000000e-01, -5.33512346e-02)
( 8.15384615e-01, -5.48812374e-02)
( 8.30769231e-01, -5.68176396e-02)
( 8.46153846e-01, -5.81453331e-02)
( 8.61538462e-01, -5.86730242e-02)
( 8.76923077e-01, -5.94186522e-02)
( 8.92307692e-01, -6.04374446e-02)
( 9.07692308e-01, -6.09235838e-02)
( 9.23076923e-01, -6.09628111e-02)
( 9.38461538e-01, -6.13680482e-02)
( 9.53846154e-01, -6.22065552e-02)
( 9.69230769e-01, -6.28983080e-02)
( 9.84615385e-01, -6.31651282e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, xlabel=$t$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.14359105e-01)
( 2.00000000e+00,  4.87094969e-01)
( 3.00000000e+00,  3.57445031e-01)
( 4.00000000e+00,  2.77105629e-01)
( 5.00000000e+00,  2.23585114e-01)
( 6.00000000e+00,  1.85740381e-01)
( 7.00000000e+00,  1.61898464e-01)
( 8.00000000e+00,  1.43281192e-01)
( 9.00000000e+00,  1.25970766e-01)
( 1.00000000e+01,  1.10822961e-01)
( 1.10000000e+01,  9.58843902e-02)
( 1.20000000e+01,  8.17568004e-02)
( 1.30000000e+01,  6.96871728e-02)
( 1.40000000e+01,  6.33024499e-02)
( 1.50000000e+01,  5.80679886e-02)
( 1.60000000e+01,  5.22967316e-02)
( 1.70000000e+01,  4.58368994e-02)
( 1.80000000e+01,  3.98786478e-02)
( 1.90000000e+01,  3.44319604e-02)
( 2.00000000e+01,  3.07787135e-02)
( 2.10000000e+01,  2.89631523e-02)
( 2.20000000e+01,  2.70237271e-02)
( 2.30000000e+01,  2.40205880e-02)
( 2.40000000e+01,  2.08264105e-02)
( 2.50000000e+01,  1.73578355e-02)
( 2.60000000e+01,  1.30356709e-02)
( 2.70000000e+01,  1.16073592e-02)
( 2.80000000e+01,  1.40212458e-02)
( 2.90000000e+01,  1.62123553e-02)
( 3.00000000e+01,  1.84073150e-02)
( 3.10000000e+01,  2.15331670e-02)
( 3.20000000e+01,  2.38626469e-02)
( 3.30000000e+01,  2.53876969e-02)
( 3.40000000e+01,  2.57191230e-02)
( 3.50000000e+01,  2.46349704e-02)
( 3.60000000e+01,  2.34016385e-02)
( 3.70000000e+01,  2.17688307e-02)
( 3.80000000e+01,  2.09689438e-02)
( 3.90000000e+01,  2.18657311e-02)
( 4.00000000e+01,  2.23217774e-02)
( 4.10000000e+01,  2.13399716e-02)
( 4.20000000e+01,  1.93463732e-02)
( 4.30000000e+01,  1.68825723e-02)
( 4.40000000e+01,  1.36533063e-02)
( 4.50000000e+01,  1.06611270e-02)
( 4.60000000e+01,  8.06962885e-03)
( 4.70000000e+01,  5.80922561e-03)
( 4.80000000e+01,  3.81637202e-03)
( 4.90000000e+01,  1.81510975e-03)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.62323260e-01)
( 2.00000000e+00,  5.40746987e-01)
( 3.00000000e+00,  4.13319021e-01)
( 4.00000000e+00,  3.35184097e-01)
( 5.00000000e+00,  2.82759279e-01)
( 6.00000000e+00,  2.43312761e-01)
( 7.00000000e+00,  2.10426047e-01)
( 8.00000000e+00,  1.81799650e-01)
( 9.00000000e+00,  1.58605307e-01)
( 1.00000000e+01,  1.41509309e-01)
( 1.10000000e+01,  1.26414999e-01)
( 1.20000000e+01,  1.11075819e-01)
( 1.30000000e+01,  9.68996659e-02)
( 1.40000000e+01,  8.44542235e-02)
( 1.50000000e+01,  7.37966001e-02)
( 1.60000000e+01,  6.28212839e-02)
( 1.70000000e+01,  5.25724292e-02)
( 1.80000000e+01,  4.40573692e-02)
( 1.90000000e+01,  3.74965705e-02)
( 2.00000000e+01,  3.23891044e-02)
( 2.10000000e+01,  2.55494528e-02)
( 2.20000000e+01,  1.68673769e-02)
( 2.30000000e+01,  8.41806084e-03)
( 2.40000000e+01,  2.32723984e-03)
( 2.50000000e+01, -6.03037828e-04)
( 2.60000000e+01, -1.59911090e-03)
( 2.70000000e+01, -1.47886446e-03)
( 2.80000000e+01, -1.79760356e-03)
( 2.90000000e+01, -3.11708706e-03)
( 3.00000000e+01, -3.82782798e-03)
( 3.10000000e+01, -3.58779589e-03)
( 3.20000000e+01, -3.91291082e-03)
( 3.30000000e+01, -5.11961849e-03)
( 3.40000000e+01, -6.48346171e-03)
( 3.50000000e+01, -7.60757225e-03)
( 3.60000000e+01, -8.38131644e-03)
( 3.70000000e+01, -9.10526514e-03)
( 3.80000000e+01, -9.85960476e-03)
( 3.90000000e+01, -1.03404094e-02)
( 4.00000000e+01, -1.03917029e-02)
( 4.10000000e+01, -9.59454197e-03)
( 4.20000000e+01, -7.94837438e-03)
( 4.30000000e+01, -6.19218079e-03)
( 4.40000000e+01, -4.67289286e-03)
( 4.50000000e+01, -3.42795183e-03)
( 4.60000000e+01, -2.45099631e-03)
( 4.70000000e+01, -1.81952259e-03)
( 4.80000000e+01, -1.28793728e-03)
( 4.90000000e+01, -5.19592199e-04)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.03364587e-01)
( 2.00000000e+00,  4.12767321e-01)
( 3.00000000e+00,  3.14773947e-01)
( 4.00000000e+00,  2.54306734e-01)
( 5.00000000e+00,  2.15874910e-01)
( 6.00000000e+00,  1.92267761e-01)
( 7.00000000e+00,  1.76637515e-01)
( 8.00000000e+00,  1.61764175e-01)
( 9.00000000e+00,  1.45101815e-01)
( 1.00000000e+01,  1.23868801e-01)
( 1.10000000e+01,  1.01511657e-01)
( 1.20000000e+01,  8.96427929e-02)
( 1.30000000e+01,  8.59422162e-02)
( 1.40000000e+01,  8.08471963e-02)
( 1.50000000e+01,  7.30918348e-02)
( 1.60000000e+01,  6.38798922e-02)
( 1.70000000e+01,  5.57224937e-02)
( 1.80000000e+01,  4.69422303e-02)
( 1.90000000e+01,  4.52488512e-02)
( 2.00000000e+01,  4.67166081e-02)
( 2.10000000e+01,  4.75019775e-02)
( 2.20000000e+01,  4.64097485e-02)
( 2.30000000e+01,  4.44195196e-02)
( 2.40000000e+01,  3.91930044e-02)
( 2.50000000e+01,  3.37279849e-02)
( 2.60000000e+01,  3.05558648e-02)
( 2.70000000e+01,  2.76003759e-02)
( 2.80000000e+01,  2.65475400e-02)
( 2.90000000e+01,  2.79352330e-02)
( 3.00000000e+01,  2.88969371e-02)
( 3.10000000e+01,  3.09555102e-02)
( 3.20000000e+01,  3.28871980e-02)
( 3.30000000e+01,  3.30178142e-02)
( 3.40000000e+01,  3.37580778e-02)
( 3.50000000e+01,  3.33180800e-02)
( 3.60000000e+01,  2.95877438e-02)
( 3.70000000e+01,  2.84780618e-02)
( 3.80000000e+01,  2.87750736e-02)
( 3.90000000e+01,  3.18825804e-02)
( 4.00000000e+01,  3.20857726e-02)
( 4.10000000e+01,  2.94559654e-02)
( 4.20000000e+01,  2.56436262e-02)
( 4.30000000e+01,  2.22330354e-02)
( 4.40000000e+01,  1.91237610e-02)
( 4.50000000e+01,  1.61156803e-02)
( 4.60000000e+01,  1.26295500e-02)
( 4.70000000e+01,  9.55860782e-03)
( 4.80000000e+01,  6.42287824e-03)
( 4.90000000e+01,  3.30094271e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.77979112e-01)
( 2.00000000e+00,  4.76404607e-01)
( 3.00000000e+00,  3.79959315e-01)
( 4.00000000e+00,  3.19167167e-01)
( 5.00000000e+00,  2.75022298e-01)
( 6.00000000e+00,  2.41061464e-01)
( 7.00000000e+00,  2.11750641e-01)
( 8.00000000e+00,  1.85668305e-01)
( 9.00000000e+00,  1.66325539e-01)
( 1.00000000e+01,  1.51361570e-01)
( 1.10000000e+01,  1.36724874e-01)
( 1.20000000e+01,  1.20028451e-01)
( 1.30000000e+01,  1.01800889e-01)
( 1.40000000e+01,  8.65040794e-02)
( 1.50000000e+01,  7.80628100e-02)
( 1.60000000e+01,  7.09275082e-02)
( 1.70000000e+01,  6.42850995e-02)
( 1.80000000e+01,  5.86612150e-02)
( 1.90000000e+01,  5.46733029e-02)
( 2.00000000e+01,  5.28206564e-02)
( 2.10000000e+01,  4.77746204e-02)
( 2.20000000e+01,  3.96223739e-02)
( 2.30000000e+01,  3.44351158e-02)
( 2.40000000e+01,  3.40369269e-02)
( 2.50000000e+01,  3.63873430e-02)
( 2.60000000e+01,  3.77328396e-02)
( 2.70000000e+01,  3.45062502e-02)
( 2.80000000e+01,  2.94337496e-02)
( 2.90000000e+01,  2.56548356e-02)
( 3.00000000e+01,  2.49329656e-02)
( 3.10000000e+01,  2.50244085e-02)
( 3.20000000e+01,  2.50549689e-02)
( 3.30000000e+01,  2.27305237e-02)
( 3.40000000e+01,  1.87861864e-02)
( 3.50000000e+01,  1.37216318e-02)
( 3.60000000e+01,  9.11143329e-03)
( 3.70000000e+01,  6.27623918e-03)
( 3.80000000e+01,  5.22046722e-03)
( 3.90000000e+01,  4.34357300e-03)
( 4.00000000e+01,  3.14006163e-03)
( 4.10000000e+01,  1.95677578e-03)
( 4.20000000e+01,  2.28876900e-03)
( 4.30000000e+01,  2.35994579e-03)
( 4.40000000e+01,  2.46151676e-03)
( 4.50000000e+01,  2.02993513e-03)
( 4.60000000e+01,  2.23514624e-03)
( 4.70000000e+01,  2.97214929e-03)
( 4.80000000e+01,  2.92000221e-03)
( 4.90000000e+01,  2.13568658e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.43690169e-01)
( 2.00000000e+00,  4.66678262e-01)
( 3.00000000e+00,  3.54050905e-01)
( 4.00000000e+00,  2.85009861e-01)
( 5.00000000e+00,  2.43443251e-01)
( 6.00000000e+00,  2.11179152e-01)
( 7.00000000e+00,  1.79727837e-01)
( 8.00000000e+00,  1.57310113e-01)
( 9.00000000e+00,  1.40688449e-01)
( 1.00000000e+01,  1.31913006e-01)
( 1.10000000e+01,  1.21891655e-01)
( 1.20000000e+01,  1.07468255e-01)
( 1.30000000e+01,  8.81360844e-02)
( 1.40000000e+01,  7.43582919e-02)
( 1.50000000e+01,  6.63419515e-02)
( 1.60000000e+01,  5.98565526e-02)
( 1.70000000e+01,  5.63941002e-02)
( 1.80000000e+01,  4.57198918e-02)
( 1.90000000e+01,  3.74797024e-02)
( 2.00000000e+01,  3.38665284e-02)
( 2.10000000e+01,  2.97646523e-02)
( 2.20000000e+01,  2.89508998e-02)
( 2.30000000e+01,  2.75724325e-02)
( 2.40000000e+01,  2.69844998e-02)
( 2.50000000e+01,  2.91250367e-02)
( 2.60000000e+01,  2.88832486e-02)
( 2.70000000e+01,  2.67553572e-02)
( 2.80000000e+01,  2.70036254e-02)
( 2.90000000e+01,  2.69601140e-02)
( 3.00000000e+01,  2.29701456e-02)
( 3.10000000e+01,  2.13362500e-02)
( 3.20000000e+01,  2.13179998e-02)
( 3.30000000e+01,  2.69575808e-02)
( 3.40000000e+01,  3.15699577e-02)
( 3.50000000e+01,  3.44183706e-02)
( 3.60000000e+01,  3.57727967e-02)
( 3.70000000e+01,  4.02397476e-02)
( 3.80000000e+01,  4.43840437e-02)
( 3.90000000e+01,  4.53800485e-02)
( 4.00000000e+01,  4.22514416e-02)
( 4.10000000e+01,  3.74980383e-02)
( 4.20000000e+01,  3.28593478e-02)
( 4.30000000e+01,  3.09576374e-02)
( 4.40000000e+01,  2.71323211e-02)
( 4.50000000e+01,  2.45500058e-02)
( 4.60000000e+01,  2.07006633e-02)
( 4.70000000e+01,  1.52675314e-02)
( 4.80000000e+01,  1.01483697e-02)
( 4.90000000e+01,  5.34281833e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.77979112e-01)
( 2.00000000e+00,  4.76404607e-01)
( 3.00000000e+00,  3.79959315e-01)
( 4.00000000e+00,  3.19167167e-01)
( 5.00000000e+00,  2.75022298e-01)
( 6.00000000e+00,  2.41061464e-01)
( 7.00000000e+00,  2.11750641e-01)
( 8.00000000e+00,  1.85668305e-01)
( 9.00000000e+00,  1.66325539e-01)
( 1.00000000e+01,  1.51361570e-01)
( 1.10000000e+01,  1.36724874e-01)
( 1.20000000e+01,  1.20028451e-01)
( 1.30000000e+01,  1.01800889e-01)
( 1.40000000e+01,  8.65040794e-02)
( 1.50000000e+01,  7.80628100e-02)
( 1.60000000e+01,  7.09275082e-02)
( 1.70000000e+01,  6.42850995e-02)
( 1.80000000e+01,  5.86612150e-02)
( 1.90000000e+01,  5.46733029e-02)
( 2.00000000e+01,  5.28206564e-02)
( 2.10000000e+01,  4.77746204e-02)
( 2.20000000e+01,  3.96223739e-02)
( 2.30000000e+01,  3.44351158e-02)
( 2.40000000e+01,  3.40369269e-02)
( 2.50000000e+01,  3.63873430e-02)
( 2.60000000e+01,  3.77328396e-02)
( 2.70000000e+01,  3.45062502e-02)
( 2.80000000e+01,  2.94337496e-02)
( 2.90000000e+01,  2.56548356e-02)
( 3.00000000e+01,  2.49329656e-02)
( 3.10000000e+01,  2.50244085e-02)
( 3.20000000e+01,  2.50549689e-02)
( 3.30000000e+01,  2.27305237e-02)
( 3.40000000e+01,  1.87861864e-02)
( 3.50000000e+01,  1.37216318e-02)
( 3.60000000e+01,  9.11143329e-03)
( 3.70000000e+01,  6.27623918e-03)
( 3.80000000e+01,  5.22046722e-03)
( 3.90000000e+01,  4.34357300e-03)
( 4.00000000e+01,  3.14006163e-03)
( 4.10000000e+01,  1.95677578e-03)
( 4.20000000e+01,  2.28876900e-03)
( 4.30000000e+01,  2.35994579e-03)
( 4.40000000e+01,  2.46151676e-03)
( 4.50000000e+01,  2.02993513e-03)
( 4.60000000e+01,  2.23514624e-03)
( 4.70000000e+01,  2.97214929e-03)
( 4.80000000e+01,  2.92000221e-03)
( 4.90000000e+01,  2.13568658e-03)};\label{line:idns:diff_y100}

\end{groupplot}\end{tikzpicture}

==> figures/SpatiaTemporalCorrelation1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.22558308e-01)
( 3.07692308e-02,  7.57893562e-01)
( 4.61538462e-02,  5.94101250e-01)
( 6.15384615e-02,  4.57626045e-01)
( 7.69230769e-02,  3.47900003e-01)
( 9.23076923e-02,  2.59676188e-01)
( 1.07692308e-01,  1.89116657e-01)
( 1.23076923e-01,  1.33546725e-01)
( 1.38461538e-01,  8.78653526e-02)
( 1.53846154e-01,  4.82579358e-02)
( 1.69230769e-01,  1.47920754e-02)
( 1.84615385e-01, -1.11074261e-02)
( 2.00000000e-01, -2.98130773e-02)
( 2.15384615e-01, -4.29754518e-02)
( 2.30769231e-01, -5.31979352e-02)
( 2.46153846e-01, -6.23401776e-02)
( 2.61538462e-01, -7.03151375e-02)
( 2.76923077e-01, -7.70782009e-02)
( 2.92307692e-01, -8.32673386e-02)
( 3.07692308e-01, -8.87480602e-02)
( 3.23076923e-01, -9.26836729e-02)
( 3.38461538e-01, -9.43464711e-02)
( 3.53846154e-01, -9.37563106e-02)
( 3.69230769e-01, -9.19332728e-02)
( 3.84615385e-01, -9.00599062e-02)
( 4.00000000e-01, -8.85597542e-02)
( 4.15384615e-01, -8.70553479e-02)
( 4.30769231e-01, -8.50409940e-02)
( 4.46153846e-01, -8.23598430e-02)
( 4.61538462e-01, -7.88052082e-02)
( 4.76923077e-01, -7.39971176e-02)
( 4.92307692e-01, -6.81796148e-02)
( 5.07692308e-01, -6.22880645e-02)
( 5.23076923e-01, -5.70127554e-02)
( 5.38461538e-01, -5.22947870e-02)
( 5.53846154e-01, -4.77760024e-02)
( 5.69230769e-01, -4.33049724e-02)
( 5.84615385e-01, -3.89250182e-02)
( 6.00000000e-01, -3.49696204e-02)
( 6.15384615e-01, -3.19242924e-02)
( 6.30769231e-01, -3.00113298e-02)
( 6.46153846e-01, -2.91571226e-02)
( 6.61538462e-01, -2.92021073e-02)
( 6.76923077e-01, -2.98401713e-02)
( 6.92307692e-01, -3.04369628e-02)
( 7.07692308e-01, -3.03998683e-02)
( 7.23076923e-01, -2.95886286e-02)
( 7.38461538e-01, -2.82829311e-02)
( 7.53846154e-01, -2.70546339e-02)
( 7.69230769e-01, -2.64527313e-02)
( 7.84615385e-01, -2.66496465e-02)
( 8.00000000e-01, -2.74153072e-02)
( 8.15384615e-01, -2.84368228e-02)
( 8.30769231e-01, -2.94216108e-02)
( 8.46153846e-01, -3.00724991e-02)
( 8.61538462e-01, -3.03243063e-02)
( 8.76923077e-01, -3.03279366e-02)
( 8.92307692e-01, -3.01652867e-02)
( 9.07692308e-01, -2.98070423e-02)
( 9.23076923e-01, -2.92541068e-02)
( 9.38461538e-01, -2.85659470e-02)
( 9.53846154e-01, -2.78946459e-02)
( 9.69230769e-01, -2.74442807e-02)
( 9.84615385e-01, -2.72548366e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.35555160e-01)
( 3.07692308e-02,  7.91689098e-01)
( 4.61538462e-02,  6.38880134e-01)
( 6.15384615e-02,  5.04219770e-01)
( 7.69230769e-02,  3.91776025e-01)
( 9.23076923e-02,  3.01298380e-01)
( 1.07692308e-01,  2.29972541e-01)
( 1.23076923e-01,  1.74009889e-01)
( 1.38461538e-01,  1.29095614e-01)
( 1.53846154e-01,  9.22234729e-02)
( 1.69230769e-01,  6.16664886e-02)
( 1.84615385e-01,  3.73574197e-02)
( 2.00000000e-01,  1.90119408e-02)
( 2.15384615e-01,  6.39147544e-03)
( 2.30769231e-01, -1.36726827e-03)
( 2.46153846e-01, -5.17351972e-03)
( 2.61538462e-01, -7.02512311e-03)
( 2.76923077e-01, -8.47212784e-03)
( 2.92307692e-01, -1.05782840e-02)
( 3.07692308e-01, -1.34035237e-02)
( 3.23076923e-01, -1.72663052e-02)
( 3.38461538e-01, -2.19953302e-02)
( 3.53846154e-01, -2.73687895e-02)
( 3.69230769e-01, -3.29505131e-02)
( 3.84615385e-01, -3.89003009e-02)
( 4.00000000e-01, -4.50133756e-02)
( 4.15384615e-01, -5.11920042e-02)
( 4.30769231e-01, -5.70911393e-02)
( 4.46153846e-01, -6.26408160e-02)
( 4.61538462e-01, -6.75006136e-02)
( 4.76923077e-01, -7.17332065e-02)
( 4.92307692e-01, -7.54386559e-02)
( 5.07692308e-01, -7.89464191e-02)
( 5.23076923e-01, -8.20960104e-02)
( 5.38461538e-01, -8.48518386e-02)
( 5.53846154e-01, -8.70249569e-02)
( 5.69230769e-01, -8.83158147e-02)
( 5.84615385e-01, -8.82098600e-02)
( 6.00000000e-01, -8.66625309e-02)
( 6.15384615e-01, -8.38436112e-02)
( 6.30769231e-01, -8.04339349e-02)
( 6.46153846e-01, -7.69650266e-02)
( 6.61538462e-01, -7.38480613e-02)
( 6.76923077e-01, -7.11678267e-02)
( 6.92307692e-01, -6.89089075e-02)
( 7.07692308e-01, -6.69661015e-02)
( 7.23076923e-01, -6.53290972e-02)
( 7.38461538e-01, -6.38184994e-02)
( 7.53846154e-01, -6.23781383e-02)
( 7.69230769e-01, -6.09363019e-02)
( 7.84615385e-01, -5.94508201e-02)
( 8.00000000e-01, -5.78505620e-02)
( 8.15384615e-01, -5.62616773e-02)
( 8.30769231e-01, -5.48143610e-02)
( 8.46153846e-01, -5.35451844e-02)
( 8.61538462e-01, -5.23450710e-02)
( 8.76923077e-01, -5.12273014e-02)
( 8.92307692e-01, -5.02121821e-02)
( 9.07692308e-01, -4.92970459e-02)
( 9.23076923e-01, -4.85332012e-02)
( 9.38461538e-01, -4.80106510e-02)
( 9.53846154e-01, -4.76316251e-02)
( 9.69230769e-01, -4.72831205e-02)
( 9.84615385e-01, -4.70300168e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.03324306e-01)
( 3.07692308e-02,  7.04350471e-01)
( 4.61538462e-02,  5.22520244e-01)
( 6.15384615e-02,  3.85064274e-01)
( 7.69230769e-02,  2.85818905e-01)
( 9.23076923e-02,  2.14353904e-01)
( 1.07692308e-01,  1.58308402e-01)
( 1.23076923e-01,  1.11613914e-01)
( 1.38461538e-01,  7.48324543e-02)
( 1.53846154e-01,  4.87334505e-02)
( 1.69230769e-01,  3.22885737e-02)
( 1.84615385e-01,  2.33997013e-02)
( 2.00000000e-01,  1.81469917e-02)
( 2.15384615e-01,  1.16497679e-02)
( 2.30769231e-01,  1.27088116e-03)
( 2.46153846e-01, -1.15710255e-02)
( 2.61538462e-01, -2.42254864e-02)
( 2.76923077e-01, -3.58993970e-02)
( 2.92307692e-01, -4.69397083e-02)
( 3.07692308e-01, -5.74855432e-02)
( 3.23076923e-01, -6.72220588e-02)
( 3.38461538e-01, -7.53514916e-02)
( 3.53846154e-01, -8.15390944e-02)
( 3.69230769e-01, -8.69771838e-02)
( 3.84615385e-01, -9.31238309e-02)
( 4.00000000e-01, -9.90810543e-02)
( 4.15384615e-01, -1.02251455e-01)
( 4.30769231e-01, -1.01397179e-01)
( 4.46153846e-01, -9.74709168e-02)
( 4.61538462e-01, -9.23565105e-02)
( 4.76923077e-01, -8.78448933e-02)
( 4.92307692e-01, -8.47486332e-02)
( 5.07692308e-01, -8.22855830e-02)
( 5.23076923e-01, -7.91785792e-02)
( 5.38461538e-01, -7.46135041e-02)
( 5.53846154e-01, -6.85322210e-02)
( 5.69230769e-01, -6.24792986e-02)
( 5.84615385e-01, -5.83727695e-02)
( 6.00000000e-01, -5.60677759e-02)
( 6.15384615e-01, -5.43496087e-02)
( 6.30769231e-01, -5.28595969e-02)
( 6.46153846e-01, -5.16263470e-02)
( 6.61538462e-01, -5.01586571e-02)
( 6.76923077e-01, -4.78183739e-02)
( 6.92307692e-01, -4.46214192e-02)
( 7.07692308e-01, -4.13409658e-02)
( 7.23076923e-01, -3.86830457e-02)
( 7.38461538e-01, -3.67895029e-02)
( 7.53846154e-01, -3.55577581e-02)
( 7.69230769e-01, -3.46347876e-02)
( 7.84615385e-01, -3.34492251e-02)
( 8.00000000e-01, -3.17119397e-02)
( 8.15384615e-01, -2.94910278e-02)
( 8.30769231e-01, -2.69753467e-02)
( 8.46153846e-01, -2.44879052e-02)
( 8.61538462e-01, -2.25169249e-02)
( 8.76923077e-01, -2.12284029e-02)
( 8.92307692e-01, -2.00491380e-02)
( 9.07692308e-01, -1.84408482e-02)
( 9.23076923e-01, -1.64446980e-02)
( 9.38461538e-01, -1.42088514e-02)
( 9.53846154e-01, -1.19949952e-02)
( 9.69230769e-01, -1.03383027e-02)
( 9.84615385e-01, -9.55206342e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.04936314e-01)
( 3.07692308e-02,  7.07540691e-01)
( 4.61538462e-02,  5.26654541e-01)
( 6.15384615e-02,  3.88800353e-01)
( 7.69230769e-02,  2.85016596e-01)
( 9.23076923e-02,  2.10746974e-01)
( 1.07692308e-01,  1.59544066e-01)
( 1.23076923e-01,  1.22816749e-01)
( 1.38461538e-01,  9.39334109e-02)
( 1.53846154e-01,  7.05615431e-02)
( 1.69230769e-01,  5.26493527e-02)
( 1.84615385e-01,  4.01309095e-02)
( 2.00000000e-01,  3.15221362e-02)
( 2.15384615e-01,  2.60470174e-02)
( 2.30769231e-01,  2.32651439e-02)
( 2.46153846e-01,  2.16408633e-02)
( 2.61538462e-01,  1.83908232e-02)
( 2.76923077e-01,  1.20918332e-02)
( 2.92307692e-01,  3.02966614e-03)
( 3.07692308e-01, -7.93977547e-03)
( 3.23076923e-01, -2.04046071e-02)
( 3.38461538e-01, -3.25829461e-02)
( 3.53846154e-01, -4.19402532e-02)
( 3.69230769e-01, -4.74359132e-02)
( 3.84615385e-01, -5.06795682e-02)
( 4.00000000e-01, -5.33032715e-02)
( 4.15384615e-01, -5.55874184e-02)
( 4.30769231e-01, -5.71306907e-02)
( 4.46153846e-01, -5.84056452e-02)
( 4.61538462e-01, -6.00776710e-02)
( 4.76923077e-01, -6.24431036e-02)
( 4.92307692e-01, -6.54500052e-02)
( 5.07692308e-01, -6.91382959e-02)
( 5.23076923e-01, -7.30916560e-02)
( 5.38461538e-01, -7.69984573e-02)
( 5.53846154e-01, -8.06654617e-02)
( 5.69230769e-01, -8.40185136e-02)
( 5.84615385e-01, -8.67759436e-02)
( 6.00000000e-01, -8.82159248e-02)
( 6.15384615e-01, -8.72775093e-02)
( 6.30769231e-01, -8.37905705e-02)
( 6.46153846e-01, -7.83753991e-02)
( 6.61538462e-01, -7.17845336e-02)
( 6.76923077e-01, -6.47725090e-02)
( 6.92307692e-01, -5.80765754e-02)
( 7.07692308e-01, -5.14624119e-02)
( 7.23076923e-01, -4.44581881e-02)
( 7.38461538e-01, -3.77200432e-02)
( 7.53846154e-01, -3.28701735e-02)
( 7.69230769e-01, -3.09218522e-02)
( 7.84615385e-01, -3.16318944e-02)
( 8.00000000e-01, -3.35190371e-02)
( 8.15384615e-01, -3.48891802e-02)
( 8.30769231e-01, -3.50486636e-02)
( 8.46153846e-01, -3.41984108e-02)
( 8.61538462e-01, -3.26065980e-02)
( 8.76923077e-01, -3.07295620e-02)
( 8.92307692e-01, -2.91198026e-02)
( 9.07692308e-01, -2.80685052e-02)
( 9.23076923e-01, -2.74570175e-02)
( 9.38461538e-01, -2.69181561e-02)
( 9.53846154e-01, -2.61840653e-02)
( 9.69230769e-01, -2.53630709e-02)
( 9.84615385e-01, -2.47955341e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.93553436e-01)
( 3.07692308e-02,  6.69471741e-01)
( 4.61538462e-02,  4.68219489e-01)
( 6.15384615e-02,  3.24785143e-01)
( 7.69230769e-02,  2.19795585e-01)
( 9.23076923e-02,  1.43073529e-01)
( 1.07692308e-01,  9.09160003e-02)
( 1.23076923e-01,  5.74824214e-02)
( 1.38461538e-01,  3.54385450e-02)
( 1.53846154e-01,  1.85331982e-02)
( 1.69230769e-01,  4.43408685e-03)
( 1.84615385e-01, -6.60273945e-03)
( 2.00000000e-01, -1.60899088e-02)
( 2.15384615e-01, -2.69624162e-02)
( 2.30769231e-01, -3.97193581e-02)
( 2.46153846e-01, -5.27362414e-02)
( 2.61538462e-01, -6.54740483e-02)
( 2.76923077e-01, -7.84459040e-02)
( 2.92307692e-01, -9.06537324e-02)
( 3.07692308e-01, -1.00024462e-01)
( 3.23076923e-01, -1.05844527e-01)
( 3.38461538e-01, -1.08142234e-01)
( 3.53846154e-01, -1.06246896e-01)
( 3.69230769e-01, -1.00240283e-01)
( 3.84615385e-01, -9.23737437e-02)
( 4.00000000e-01, -8.55189785e-02)
( 4.15384615e-01, -8.06462839e-02)
( 4.30769231e-01, -7.65785724e-02)
( 4.46153846e-01, -7.21378326e-02)
( 4.61538462e-01, -6.77972585e-02)
( 4.76923077e-01, -6.49586096e-02)
( 4.92307692e-01, -6.40027598e-02)
( 5.07692308e-01, -6.36416152e-02)
( 5.23076923e-01, -6.23307452e-02)
( 5.38461538e-01, -5.96011765e-02)
( 5.53846154e-01, -5.57305887e-02)
( 5.69230769e-01, -5.09986766e-02)
( 5.84615385e-01, -4.57646586e-02)
( 6.00000000e-01, -4.03567478e-02)
( 6.15384615e-01, -3.43838222e-02)
( 6.30769231e-01, -2.71053892e-02)
( 6.46153846e-01, -1.85780432e-02)
( 6.61538462e-01, -9.88077745e-03)
( 6.76923077e-01, -2.70259590e-03)
( 6.92307692e-01,  1.37666834e-03)
( 7.07692308e-01,  1.67479983e-03)
( 7.23076923e-01, -1.60870585e-03)
( 7.38461538e-01, -7.26683671e-03)
( 7.53846154e-01, -1.29846791e-02)
( 7.69230769e-01, -1.68741941e-02)
( 7.84615385e-01, -1.86679866e-02)
( 8.00000000e-01, -1.88993234e-02)
( 8.15384615e-01, -1.80902090e-02)
( 8.30769231e-01, -1.67673752e-02)
( 8.46153846e-01, -1.53593877e-02)
( 8.61538462e-01, -1.40198469e-02)
( 8.76923077e-01, -1.26860077e-02)
( 8.92307692e-01, -1.12357596e-02)
( 9.07692308e-01, -9.82735306e-03)
( 9.23076923e-01, -8.92693177e-03)
( 9.38461538e-01, -8.74384027e-03)
( 9.53846154e-01, -9.18465201e-03)
( 9.69230769e-01, -1.00805704e-02)
( 9.84615385e-01, -1.08802803e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.04936314e-01)
( 3.07692308e-02,  7.07540691e-01)
( 4.61538462e-02,  5.26654541e-01)
( 6.15384615e-02,  3.88800353e-01)
( 7.69230769e-02,  2.85016596e-01)
( 9.23076923e-02,  2.10746974e-01)
( 1.07692308e-01,  1.59544066e-01)
( 1.23076923e-01,  1.22816749e-01)
( 1.38461538e-01,  9.39334109e-02)
( 1.53846154e-01,  7.05615431e-02)
( 1.69230769e-01,  5.26493527e-02)
( 1.84615385e-01,  4.01309095e-02)
( 2.00000000e-01,  3.15221362e-02)
( 2.15384615e-01,  2.60470174e-02)
( 2.30769231e-01,  2.32651439e-02)
( 2.46153846e-01,  2.16408633e-02)
( 2.61538462e-01,  1.83908232e-02)
( 2.76923077e-01,  1.20918332e-02)
( 2.92307692e-01,  3.02966614e-03)
( 3.07692308e-01, -7.93977547e-03)
( 3.23076923e-01, -2.04046071e-02)
( 3.38461538e-01, -3.25829461e-02)
( 3.53846154e-01, -4.19402532e-02)
( 3.69230769e-01, -4.74359132e-02)
( 3.84615385e-01, -5.06795682e-02)
( 4.00000000e-01, -5.33032715e-02)
( 4.15384615e-01, -5.55874184e-02)
( 4.30769231e-01, -5.71306907e-02)
( 4.46153846e-01, -5.84056452e-02)
( 4.61538462e-01, -6.00776710e-02)
( 4.76923077e-01, -6.24431036e-02)
( 4.92307692e-01, -6.54500052e-02)
( 5.07692308e-01, -6.91382959e-02)
( 5.23076923e-01, -7.30916560e-02)
( 5.38461538e-01, -7.69984573e-02)
( 5.53846154e-01, -8.06654617e-02)
( 5.69230769e-01, -8.40185136e-02)
( 5.84615385e-01, -8.67759436e-02)
( 6.00000000e-01, -8.82159248e-02)
( 6.15384615e-01, -8.72775093e-02)
( 6.30769231e-01, -8.37905705e-02)
( 6.46153846e-01, -7.83753991e-02)
( 6.61538462e-01, -7.17845336e-02)
( 6.76923077e-01, -6.47725090e-02)
( 6.92307692e-01, -5.80765754e-02)
( 7.07692308e-01, -5.14624119e-02)
( 7.23076923e-01, -4.44581881e-02)
( 7.38461538e-01, -3.77200432e-02)
( 7.53846154e-01, -3.28701735e-02)
( 7.69230769e-01, -3.09218522e-02)
( 7.84615385e-01, -3.16318944e-02)
( 8.00000000e-01, -3.35190371e-02)
( 8.15384615e-01, -3.48891802e-02)
( 8.30769231e-01, -3.50486636e-02)
( 8.46153846e-01, -3.41984108e-02)
( 8.61538462e-01, -3.26065980e-02)
( 8.76923077e-01, -3.07295620e-02)
( 8.92307692e-01, -2.91198026e-02)
( 9.07692308e-01, -2.80685052e-02)
( 9.23076923e-01, -2.74570175e-02)
( 9.38461538e-01, -2.69181561e-02)
( 9.53846154e-01, -2.61840653e-02)
( 9.69230769e-01, -2.53630709e-02)
( 9.84615385e-01, -2.47955341e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.37537205e-01)
( 2.00000000e+00,  4.66714799e-01)
( 3.00000000e+00,  3.04904819e-01)
( 4.00000000e+00,  2.07671389e-01)
( 5.00000000e+00,  1.49491876e-01)
( 6.00000000e+00,  1.14106104e-01)
( 7.00000000e+00,  8.92931148e-02)
( 8.00000000e+00,  7.30001852e-02)
( 9.00000000e+00,  6.11552671e-02)
( 1.00000000e+01,  5.28481528e-02)
( 1.10000000e+01,  4.75851856e-02)
( 1.20000000e+01,  4.32663001e-02)
( 1.30000000e+01,  4.38709185e-02)
( 1.40000000e+01,  4.80956733e-02)
( 1.50000000e+01,  4.78167422e-02)
( 1.60000000e+01,  4.50642928e-02)
( 1.70000000e+01,  4.20590639e-02)
( 1.80000000e+01,  3.83354649e-02)
( 1.90000000e+01,  3.87737304e-02)
( 2.00000000e+01,  4.09798622e-02)
( 2.10000000e+01,  4.16997783e-02)
( 2.20000000e+01,  3.85664068e-02)
( 2.30000000e+01,  3.40240933e-02)
( 2.40000000e+01,  2.80387402e-02)
( 2.50000000e+01,  2.49380320e-02)
( 2.60000000e+01,  2.42820140e-02)
( 2.70000000e+01,  2.52833534e-02)
( 2.80000000e+01,  2.56209280e-02)
( 2.90000000e+01,  2.43905634e-02)
( 3.00000000e+01,  2.62342524e-02)
( 3.10000000e+01,  2.98328940e-02)
( 3.20000000e+01,  2.92144660e-02)
( 3.30000000e+01,  2.45390460e-02)
( 3.40000000e+01,  1.73152555e-02)
( 3.50000000e+01,  9.21069644e-03)
( 3.60000000e+01,  3.63442767e-03)
( 3.70000000e+01,  8.34270904e-04)
( 3.80000000e+01, -1.44084392e-03)
( 3.90000000e+01, -4.55498789e-03)
( 4.00000000e+01, -4.70389426e-03)
( 4.10000000e+01, -3.57420370e-03)
( 4.20000000e+01, -4.08940529e-03)
( 4.30000000e+01, -2.35661655e-03)
( 4.40000000e+01,  1.40878881e-04)
( 4.50000000e+01,  2.66856840e-03)
( 4.60000000e+01,  5.05391089e-03)
( 4.70000000e+01,  5.27627207e-03)
( 4.80000000e+01,  3.17366328e-03)
( 4.90000000e+01,  9.74562776e-04)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.72378683e-01)
( 2.00000000e+00,  5.00881195e-01)
( 3.00000000e+00,  3.25661749e-01)
( 4.00000000e+00,  2.14866668e-01)
( 5.00000000e+00,  1.42433286e-01)
( 6.00000000e+00,  9.35123190e-02)
( 7.00000000e+00,  6.27603307e-02)
( 8.00000000e+00,  4.61957604e-02)
( 9.00000000e+00,  3.47841829e-02)
( 1.00000000e+01,  2.47953460e-02)
( 1.10000000e+01,  2.05635745e-02)
( 1.20000000e+01,  1.56645440e-02)
( 1.30000000e+01,  6.96656946e-03)
( 1.40000000e+01, -2.40595531e-04)
( 1.50000000e+01, -6.74359128e-03)
( 1.60000000e+01, -1.54226944e-02)
( 1.70000000e+01, -2.14086641e-02)
( 1.80000000e+01, -2.33191270e-02)
( 1.90000000e+01, -1.99107956e-02)
( 2.00000000e+01, -1.63315739e-02)
( 2.10000000e+01, -1.46826440e-02)
( 2.20000000e+01, -1.12761073e-02)
( 2.30000000e+01, -5.61207067e-03)
( 2.40000000e+01, -2.32877186e-03)
( 2.50000000e+01, -5.53035317e-03)
( 2.60000000e+01, -1.15743866e-02)
( 2.70000000e+01, -1.58232562e-02)
( 2.80000000e+01, -1.71329938e-02)
( 2.90000000e+01, -1.91713925e-02)
( 3.00000000e+01, -2.05417909e-02)
( 3.10000000e+01, -1.76286809e-02)
( 3.20000000e+01, -1.39086153e-02)
( 3.30000000e+01, -1.32547012e-02)
( 3.40000000e+01, -1.24673536e-02)
( 3.50000000e+01, -1.10344319e-02)
( 3.60000000e+01, -8.56654346e-03)
( 3.70000000e+01, -3.40115675e-03)
( 3.80000000e+01,  7.60240218e-05)
( 3.90000000e+01,  1.09619483e-04)
( 4.00000000e+01,  9.09515948e-04)
( 4.10000000e+01,  2.36378820e-03)
( 4.20000000e+01,  1.62559131e-03)
( 4.30000000e+01,  1.18049420e-03)
( 4.40000000e+01,  2.33100471e-03)
( 4.50000000e+01,  4.00091102e-03)
( 4.60000000e+01,  4.57096472e-03)
( 4.70000000e+01,  4.03726054e-03)
( 4.80000000e+01,  2.82551674e-03)
( 4.90000000e+01,  1.24181993e-03)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.29489779e-01)
( 2.00000000e+00,  3.26895714e-01)
( 3.00000000e+00,  1.93179935e-01)
( 4.00000000e+00,  1.26394212e-01)
( 5.00000000e+00,  1.05530776e-01)
( 6.00000000e+00,  9.46444720e-02)
( 7.00000000e+00,  7.33444914e-02)
( 8.00000000e+00,  5.12383357e-02)
( 9.00000000e+00,  2.92607676e-02)
( 1.00000000e+01,  1.21886851e-02)
( 1.10000000e+01,  6.58633094e-03)
( 1.20000000e+01,  6.78099645e-03)
( 1.30000000e+01,  7.40113296e-03)
( 1.40000000e+01,  1.02771781e-02)
( 1.50000000e+01,  1.76129919e-02)
( 1.60000000e+01,  2.12899689e-02)
( 1.70000000e+01,  1.87277514e-02)
( 1.80000000e+01,  1.27877183e-02)
( 1.90000000e+01,  1.46012558e-02)
( 2.00000000e+01,  3.00743077e-02)
( 2.10000000e+01,  3.51931415e-02)
( 2.20000000e+01,  3.10620684e-02)
( 2.30000000e+01,  3.19435447e-02)
( 2.40000000e+01,  2.63738651e-02)
( 2.50000000e+01,  1.87653378e-02)
( 2.60000000e+01,  1.41831590e-02)
( 2.70000000e+01,  1.18253017e-02)
( 2.80000000e+01,  8.44950508e-03)
( 2.90000000e+01,  6.31093979e-03)
( 3.00000000e+01,  8.28607753e-03)
( 3.10000000e+01,  1.04288962e-02)
( 3.20000000e+01,  9.96652991e-03)
( 3.30000000e+01,  3.56097682e-03)
( 3.40000000e+01, -2.94586597e-03)
( 3.50000000e+01, -2.71520577e-03)
( 3.60000000e+01, -9.47214648e-05)
( 3.70000000e+01, -3.82147334e-03)
( 3.80000000e+01, -5.29589411e-03)
( 3.90000000e+01, -4.80077602e-03)
( 4.00000000e+01, -2.82926625e-03)
( 4.10000000e+01, -5.15428779e-04)
( 4.20000000e+01, -9.65964398e-04)
( 4.30000000e+01,  2.28511658e-03)
( 4.40000000e+01,  6.80582738e-03)
( 4.50000000e+01,  8.38633254e-03)
( 4.60000000e+01,  8.23051482e-03)
( 4.70000000e+01,  7.28788320e-03)
( 4.80000000e+01,  5.61463088e-03)
( 4.90000000e+01,  2.98677385e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.25166535e-01)
( 2.00000000e+00,  3.09063733e-01)
( 3.00000000e+00,  1.76676691e-01)
( 4.00000000e+00,  1.28707513e-01)
( 5.00000000e+00,  1.01962611e-01)
( 6.00000000e+00,  8.65036771e-02)
( 7.00000000e+00,  6.98055550e-02)
( 8.00000000e+00,  3.86255980e-02)
( 9.00000000e+00,  1.32471574e-02)
( 1.00000000e+01,  3.71628953e-03)
( 1.10000000e+01, -3.27147893e-03)
( 1.20000000e+01, -1.50784254e-02)
( 1.30000000e+01, -2.28769425e-02)
( 1.40000000e+01, -3.12825143e-02)
( 1.50000000e+01, -4.82204668e-02)
( 1.60000000e+01, -5.83020374e-02)
( 1.70000000e+01, -5.53267822e-02)
( 1.80000000e+01, -4.68254648e-02)
( 1.90000000e+01, -3.58639844e-02)
( 2.00000000e+01, -2.16708872e-02)
( 2.10000000e+01, -4.71862266e-03)
( 2.20000000e+01,  2.48020096e-03)
( 2.30000000e+01, -2.72193504e-03)
( 2.40000000e+01, -9.04223789e-03)
( 2.50000000e+01, -8.26117489e-03)
( 2.60000000e+01, -5.76771935e-03)
( 2.70000000e+01, -1.44721493e-02)
( 2.80000000e+01, -1.69707425e-02)
( 2.90000000e+01, -1.08348811e-02)
( 3.00000000e+01, -5.58493612e-03)
( 3.10000000e+01, -5.98998088e-03)
( 3.20000000e+01, -4.49559279e-03)
( 3.30000000e+01, -3.86307621e-03)
( 3.40000000e+01, -1.01624737e-02)
( 3.50000000e+01, -1.43960770e-02)
( 3.60000000e+01, -9.80859157e-03)
( 3.70000000e+01, -1.79565558e-03)
( 3.80000000e+01,  2.21943413e-03)
( 3.90000000e+01,  1.45646348e-03)
( 4.00000000e+01,  1.50172086e-03)
( 4.10000000e+01,  1.81477953e-04)
( 4.20000000e+01, -1.90817052e-04)
( 4.30000000e+01,  2.30014743e-03)
( 4.40000000e+01,  5.09454357e-03)
( 4.50000000e+01,  5.35684684e-03)
( 4.60000000e+01,  4.46181605e-03)
( 4.70000000e+01,  3.52467387e-03)
( 4.80000000e+01,  3.13836592e-03)
( 4.90000000e+01,  2.18388182e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.33357561e-01)
( 2.00000000e+00,  2.32099131e-01)
( 3.00000000e+00,  1.13709174e-01)
( 4.00000000e+00,  5.55413924e-02)
( 5.00000000e+00,  3.90437841e-02)
( 6.00000000e+00,  3.70550938e-02)
( 7.00000000e+00,  1.50714563e-02)
( 8.00000000e+00, -8.45866650e-03)
( 9.00000000e+00, -1.37299430e-02)
( 1.00000000e+01, -1.06178643e-02)
( 1.10000000e+01, -5.03006717e-03)
( 1.20000000e+01, -3.45306192e-03)
( 1.30000000e+01, -1.04294913e-02)
( 1.40000000e+01, -4.38535074e-03)
( 1.50000000e+01,  1.11527136e-02)
( 1.60000000e+01,  1.73978098e-02)
( 1.70000000e+01,  2.64580026e-02)
( 1.80000000e+01,  1.40984124e-02)
( 1.90000000e+01,  1.88814139e-03)
( 2.00000000e+01,  1.76270230e-04)
( 2.10000000e+01,  1.04026236e-02)
( 2.20000000e+01,  2.44046096e-02)
( 2.30000000e+01,  2.91975830e-02)
( 2.40000000e+01,  2.78619304e-02)
( 2.50000000e+01,  1.38563113e-02)
( 2.60000000e+01,  6.91032037e-03)
( 2.70000000e+01,  5.17005380e-03)
( 2.80000000e+01,  9.16878041e-03)
( 2.90000000e+01,  1.37587739e-02)
( 3.00000000e+01,  8.54681991e-03)
( 3.10000000e+01,  7.34313810e-03)
( 3.20000000e+01,  1.02093648e-02)
( 3.30000000e+01,  2.54151877e-03)
( 3.40000000e+01, -1.91045948e-03)
( 3.50000000e+01, -3.03494860e-03)
( 3.60000000e+01, -8.79431888e-03)
( 3.70000000e+01, -7.55060418e-03)
( 3.80000000e+01, -7.59080634e-04)
( 3.90000000e+01,  3.08785983e-03)
( 4.00000000e+01,  5.79680409e-03)
( 4.10000000e+01,  6.90198177e-03)
( 4.20000000e+01,  9.86408722e-03)
( 4.30000000e+01,  1.29645653e-02)
( 4.40000000e+01,  1.34666963e-02)
( 4.50000000e+01,  1.17078247e-02)
( 4.60000000e+01,  9.47665330e-03)
( 4.70000000e+01,  6.28118729e-03)
( 4.80000000e+01,  5.19248145e-03)
( 4.90000000e+01,  3.40638356e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.25166535e-01)
( 2.00000000e+00,  3.09063733e-01)
( 3.00000000e+00,  1.76676691e-01)
( 4.00000000e+00,  1.28707513e-01)
( 5.00000000e+00,  1.01962611e-01)
( 6.00000000e+00,  8.65036771e-02)
( 7.00000000e+00,  6.98055550e-02)
( 8.00000000e+00,  3.86255980e-02)
( 9.00000000e+00,  1.32471574e-02)
( 1.00000000e+01,  3.71628953e-03)
( 1.10000000e+01, -3.27147893e-03)
( 1.20000000e+01, -1.50784254e-02)
( 1.30000000e+01, -2.28769425e-02)
( 1.40000000e+01, -3.12825143e-02)
( 1.50000000e+01, -4.82204668e-02)
( 1.60000000e+01, -5.83020374e-02)
( 1.70000000e+01, -5.53267822e-02)
( 1.80000000e+01, -4.68254648e-02)
( 1.90000000e+01, -3.58639844e-02)
( 2.00000000e+01, -2.16708872e-02)
( 2.10000000e+01, -4.71862266e-03)
( 2.20000000e+01,  2.48020096e-03)
( 2.30000000e+01, -2.72193504e-03)
( 2.40000000e+01, -9.04223789e-03)
( 2.50000000e+01, -8.26117489e-03)
( 2.60000000e+01, -5.76771935e-03)
( 2.70000000e+01, -1.44721493e-02)
( 2.80000000e+01, -1.69707425e-02)
( 2.90000000e+01, -1.08348811e-02)
( 3.00000000e+01, -5.58493612e-03)
( 3.10000000e+01, -5.98998088e-03)
( 3.20000000e+01, -4.49559279e-03)
( 3.30000000e+01, -3.86307621e-03)
( 3.40000000e+01, -1.01624737e-02)
( 3.50000000e+01, -1.43960770e-02)
( 3.60000000e+01, -9.80859157e-03)
( 3.70000000e+01, -1.79565558e-03)
( 3.80000000e+01,  2.21943413e-03)
( 3.90000000e+01,  1.45646348e-03)
( 4.00000000e+01,  1.50172086e-03)
( 4.10000000e+01,  1.81477953e-04)
( 4.20000000e+01, -1.90817052e-04)
( 4.30000000e+01,  2.30014743e-03)
( 4.40000000e+01,  5.09454357e-03)
( 4.50000000e+01,  5.35684684e-03)
( 4.60000000e+01,  4.46181605e-03)
( 4.70000000e+01,  3.52467387e-03)
( 4.80000000e+01,  3.13836592e-03)
( 4.90000000e+01,  2.18388182e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.09237361e-01)
( 3.07692308e-02,  5.12371659e-01)
( 4.61538462e-02,  3.22521448e-01)
( 6.15384615e-02,  2.13154852e-01)
( 7.69230769e-02,  1.48557276e-01)
( 9.23076923e-02,  1.01738051e-01)
( 1.07692308e-01,  6.35206997e-02)
( 1.23076923e-01,  3.56796496e-02)
( 1.38461538e-01,  1.65669527e-02)
( 1.53846154e-01,  5.48371114e-03)
( 1.69230769e-01, -1.08162232e-03)
( 1.84615385e-01, -7.40145100e-03)
( 2.00000000e-01, -1.34240389e-02)
( 2.15384615e-01, -1.73868407e-02)
( 2.30769231e-01, -1.82897188e-02)
( 2.46153846e-01, -1.44030750e-02)
( 2.61538462e-01, -8.71001277e-03)
( 2.76923077e-01, -6.09294511e-03)
( 2.92307692e-01, -7.87832215e-03)
( 3.07692308e-01, -1.37975961e-02)
( 3.23076923e-01, -2.11411342e-02)
( 3.38461538e-01, -2.60991901e-02)
( 3.53846154e-01, -2.83568129e-02)
( 3.69230769e-01, -2.98304837e-02)
( 3.84615385e-01, -3.15769762e-02)
( 4.00000000e-01, -3.36878784e-02)
( 4.15384615e-01, -3.47445607e-02)
( 4.30769231e-01, -3.39870118e-02)
( 4.46153846e-01, -3.29648405e-02)
( 4.61538462e-01, -3.25798318e-02)
( 4.76923077e-01, -3.29078361e-02)
( 4.92307692e-01, -3.44246142e-02)
( 5.07692308e-01, -3.58736403e-02)
( 5.23076923e-01, -3.73245962e-02)
( 5.38461538e-01, -3.86894979e-02)
( 5.53846154e-01, -3.86571102e-02)
( 5.69230769e-01, -3.69543619e-02)
( 5.84615385e-01, -3.42536233e-02)
( 6.00000000e-01, -3.16674523e-02)
( 6.15384615e-01, -2.96159834e-02)
( 6.30769231e-01, -2.81844158e-02)
( 6.46153846e-01, -2.76573673e-02)
( 6.61538462e-01, -2.67939903e-02)
( 6.76923077e-01, -2.50097606e-02)
( 6.92307692e-01, -2.28587259e-02)
( 7.07692308e-01, -2.11442262e-02)
( 7.23076923e-01, -2.12546252e-02)
( 7.38461538e-01, -2.30056122e-02)
( 7.53846154e-01, -2.50121392e-02)
( 7.69230769e-01, -2.57361773e-02)
( 7.84615385e-01, -2.48621646e-02)
( 8.00000000e-01, -2.36535426e-02)
( 8.15384615e-01, -2.34251712e-02)
( 8.30769231e-01, -2.41421331e-02)
( 8.46153846e-01, -2.50458177e-02)
( 8.61538462e-01, -2.53488142e-02)
( 8.76923077e-01, -2.51393951e-02)
( 8.92307692e-01, -2.53716335e-02)
( 9.07692308e-01, -2.64132284e-02)
( 9.23076923e-01, -2.74939239e-02)
( 9.38461538e-01, -2.84684952e-02)
( 9.53846154e-01, -2.96700932e-02)
( 9.69230769e-01, -3.09698153e-02)
( 9.84615385e-01, -3.19309719e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.73198450e-01)
( 3.07692308e-02,  6.37269258e-01)
( 4.61538462e-02,  4.48750198e-01)
( 6.15384615e-02,  3.17185313e-01)
( 7.69230769e-02,  2.23626852e-01)
( 9.23076923e-02,  1.56589746e-01)
( 1.07692308e-01,  1.08533807e-01)
( 1.23076923e-01,  7.38366470e-02)
( 1.38461538e-01,  4.82018106e-02)
( 1.53846154e-01,  2.72851419e-02)
( 1.69230769e-01,  8.37128330e-03)
( 1.84615385e-01, -7.99281988e-03)
( 2.00000000e-01, -2.05731932e-02)
( 2.15384615e-01, -2.94357594e-02)
( 2.30769231e-01, -3.64546180e-02)
( 2.46153846e-01, -4.33921218e-02)
( 2.61538462e-01, -5.01593538e-02)
( 2.76923077e-01, -5.55629358e-02)
( 2.92307692e-01, -5.98239787e-02)
( 3.07692308e-01, -6.28374368e-02)
( 3.23076923e-01, -6.48161247e-02)
( 3.38461538e-01, -6.56278282e-02)
( 3.53846154e-01, -6.50194287e-02)
( 3.69230769e-01, -6.32152334e-02)
( 3.84615385e-01, -6.03878908e-02)
( 4.00000000e-01, -5.70548698e-02)
( 4.15384615e-01, -5.47869392e-02)
( 4.30769231e-01, -5.34454435e-02)
( 4.46153846e-01, -5.16008809e-02)
( 4.61538462e-01, -4.86484878e-02)
( 4.76923077e-01, -4.54238653e-02)
( 4.92307692e-01, -4.29788977e-02)
( 5.07692308e-01, -4.18597423e-02)
( 5.23076923e-01, -4.11678217e-02)
( 5.38461538e-01, -3.96654159e-02)
( 5.53846154e-01, -3.72574888e-02)
( 5.69230769e-01, -3.50321084e-02)
( 5.84615385e-01, -3.36898528e-02)
( 6.00000000e-01, -3.33059579e-02)
( 6.15384615e-01, -3.37395854e-02)
( 6.30769231e-01, -3.50889303e-02)
( 6.46153846e-01, -3.72014493e-02)
( 6.61538462e-01, -3.92655693e-02)
( 6.76923077e-01, -4.02426310e-02)
( 6.92307692e-01, -3.95810530e-02)
( 7.07692308e-01, -3.73407491e-02)
( 7.23076923e-01, -3.45396399e-02)
( 7.38461538e-01, -3.21583636e-02)
( 7.53846154e-01, -3.06381397e-02)
( 7.69230769e-01, -2.96357144e-02)
( 7.84615385e-01, -2.85316687e-02)
( 8.00000000e-01, -2.71901097e-02)
( 8.15384615e-01, -2.55938191e-02)
( 8.30769231e-01, -2.40478572e-02)
( 8.46153846e-01, -2.31618360e-02)
( 8.61538462e-01, -2.29828041e-02)
( 8.76923077e-01, -2.30251625e-02)
( 8.92307692e-01, -2.27329601e-02)
( 9.07692308e-01, -2.21152510e-02)
( 9.23076923e-01, -2.16660965e-02)
( 9.38461538e-01, -2.16773394e-02)
( 9.53846154e-01, -2.19145883e-02)
( 9.69230769e-01, -2.20421609e-02)
( 9.84615385e-01, -2.20231861e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.76742995e-01)
( 3.07692308e-02,  4.37160850e-01)
( 4.61538462e-02,  2.53525138e-01)
( 6.15384615e-02,  1.57235146e-01)
( 7.69230769e-02,  9.95072871e-02)
( 9.23076923e-02,  6.53204992e-02)
( 1.07692308e-01,  4.18137312e-02)
( 1.23076923e-01,  2.25360729e-02)
( 1.38461538e-01,  1.05333095e-02)
( 1.53846154e-01,  7.58353621e-03)
( 1.69230769e-01,  5.32106683e-03)
( 1.84615385e-01, -3.68393521e-04)
( 2.00000000e-01, -4.74024797e-03)
( 2.15384615e-01, -9.36068967e-03)
( 2.30769231e-01, -1.68843735e-02)
( 2.46153846e-01, -2.56608538e-02)
( 2.61538462e-01, -3.33620049e-02)
( 2.76923077e-01, -3.58285643e-02)
( 2.92307692e-01, -3.16907912e-02)
( 3.07692308e-01, -2.25447435e-02)
( 3.23076923e-01, -1.19757717e-02)
( 3.38461538e-01, -3.37144616e-03)
( 3.53846154e-01,  1.47873210e-03)
( 3.69230769e-01,  2.70001660e-03)
( 3.84615385e-01,  1.95272686e-03)
( 4.00000000e-01, -5.93288569e-04)
( 4.15384615e-01, -4.12836485e-03)
( 4.30769231e-01, -8.61215778e-03)
( 4.46153846e-01, -1.22895082e-02)
( 4.61538462e-01, -1.51259489e-02)
( 4.76923077e-01, -1.92868002e-02)
( 4.92307692e-01, -2.47292910e-02)
( 5.07692308e-01, -3.20187658e-02)
( 5.23076923e-01, -3.98781374e-02)
( 5.38461538e-01, -4.49788049e-02)
( 5.53846154e-01, -4.56402414e-02)
( 5.69230769e-01, -4.19368707e-02)
( 5.84615385e-01, -3.64719033e-02)
( 6.00000000e-01, -3.17983404e-02)
( 6.15384615e-01, -2.69800518e-02)
( 6.30769231e-01, -2.26972587e-02)
( 6.46153846e-01, -2.09254324e-02)
( 6.61538462e-01, -2.02477612e-02)
( 6.76923077e-01, -2.03004517e-02)
( 6.92307692e-01, -2.27619614e-02)
( 7.07692308e-01, -2.65020095e-02)
( 7.23076923e-01, -2.93910224e-02)
( 7.38461538e-01, -3.07760183e-02)
( 7.53846154e-01, -3.00911628e-02)
( 7.69230769e-01, -2.75264941e-02)
( 7.84615385e-01, -2.47358624e-02)
( 8.00000000e-01, -2.30588857e-02)
( 8.15384615e-01, -2.25647446e-02)
( 8.30769231e-01, -2.20835712e-02)
( 8.46153846e-01, -2.17556693e-02)
( 8.61538462e-01, -2.28270181e-02)
( 8.76923077e-01, -2.48190500e-02)
( 8.92307692e-01, -2.65619215e-02)
( 9.07692308e-01, -2.77946144e-02)
( 9.23076923e-01, -2.83497479e-02)
( 9.38461538e-01, -2.79744919e-02)
( 9.53846154e-01, -2.70658005e-02)
( 9.69230769e-01, -2.65321918e-02)
( 9.84615385e-01, -2.65198834e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.23055089e-01)
( 3.07692308e-02,  5.22906661e-01)
( 4.61538462e-02,  3.25708836e-01)
( 6.15384615e-02,  2.07434803e-01)
( 7.69230769e-02,  1.31399482e-01)
( 9.23076923e-02,  8.38755444e-02)
( 1.07692308e-01,  5.14322631e-02)
( 1.23076923e-01,  2.83591915e-02)
( 1.38461538e-01,  1.49287833e-02)
( 1.53846154e-01,  6.98176166e-03)
( 1.69230769e-01, -9.17179394e-04)
( 1.84615385e-01, -8.50604568e-03)
( 2.00000000e-01, -1.43977208e-02)
( 2.15384615e-01, -2.01553609e-02)
( 2.30769231e-01, -2.66399905e-02)
( 2.46153846e-01, -3.30759957e-02)
( 2.61538462e-01, -3.96122336e-02)
( 2.76923077e-01, -4.54143994e-02)
( 2.92307692e-01, -4.85617369e-02)
( 3.07692308e-01, -5.03888056e-02)
( 3.23076923e-01, -5.35044745e-02)
( 3.38461538e-01, -5.72321154e-02)
( 3.53846154e-01, -5.90890311e-02)
( 3.69230769e-01, -5.85711971e-02)
( 3.84615385e-01, -5.79075441e-02)
( 4.00000000e-01, -5.71840443e-02)
( 4.15384615e-01, -5.46139441e-02)
( 4.30769231e-01, -5.02432473e-02)
( 4.46153846e-01, -4.42573167e-02)
( 4.61538462e-01, -3.60044055e-02)
( 4.76923077e-01, -2.69219186e-02)
( 4.92307692e-01, -2.06106156e-02)
( 5.07692308e-01, -1.91773120e-02)
( 5.23076923e-01, -2.11786497e-02)
( 5.38461538e-01, -2.34687142e-02)
( 5.53846154e-01, -2.46492922e-02)
( 5.69230769e-01, -2.53943559e-02)
( 5.84615385e-01, -2.61000842e-02)
( 6.00000000e-01, -2.69293133e-02)
( 6.15384615e-01, -2.83868518e-02)
( 6.30769231e-01, -3.14067602e-02)
( 6.46153846e-01, -3.57842520e-02)
( 6.61538462e-01, -3.89564261e-02)
( 6.76923077e-01, -3.90278809e-02)
( 6.92307692e-01, -3.65719236e-02)
( 7.07692308e-01, -3.19068506e-02)
( 7.23076923e-01, -2.54057571e-02)
( 7.38461538e-01, -1.98610518e-02)
( 7.53846154e-01, -1.75163820e-02)
( 7.69230769e-01, -1.69839077e-02)
( 7.84615385e-01, -1.64834131e-02)
( 8.00000000e-01, -1.60423610e-02)
( 8.15384615e-01, -1.59796663e-02)
( 8.30769231e-01, -1.62607543e-02)
( 8.46153846e-01, -1.62853096e-02)
( 8.61538462e-01, -1.52685475e-02)
( 8.76923077e-01, -1.35365278e-02)
( 8.92307692e-01, -1.21682463e-02)
( 9.07692308e-01, -1.16612641e-02)
( 9.23076923e-01, -1.18227629e-02)
( 9.38461538e-01, -1.23704737e-02)
( 9.53846154e-01, -1.28982570e-02)
( 9.69230769e-01, -1.28692081e-02)
( 9.84615385e-01, -1.24360975e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.04621160e-01)
( 3.07692308e-02,  4.61739242e-01)
( 4.61538462e-02,  2.45142058e-01)
( 6.15384615e-02,  1.33535475e-01)
( 7.69230769e-02,  6.08180165e-02)
( 9.23076923e-02,  1.52591020e-02)
( 1.07692308e-01, -1.18578114e-02)
( 1.23076923e-01, -2.75565870e-02)
( 1.38461538e-01, -2.96370238e-02)
( 1.53846154e-01, -2.34062802e-02)
( 1.69230769e-01, -2.04252563e-02)
( 1.84615385e-01, -2.37075835e-02)
( 2.00000000e-01, -3.05803996e-02)
( 2.15384615e-01, -3.87413576e-02)
( 2.30769231e-01, -4.54754457e-02)
( 2.46153846e-01, -4.76538390e-02)
( 2.61538462e-01, -4.45518829e-02)
( 2.76923077e-01, -3.89321484e-02)
( 2.92307692e-01, -3.32409367e-02)
( 3.07692308e-01, -2.69984435e-02)
( 3.23076923e-01, -1.92774348e-02)
( 3.38461538e-01, -1.12354299e-02)
( 3.53846154e-01, -5.90319140e-03)
( 3.69230769e-01, -5.08906972e-03)
( 3.84615385e-01, -7.76307797e-03)
( 4.00000000e-01, -1.23188151e-02)
( 4.15384615e-01, -1.66188553e-02)
( 4.30769231e-01, -1.92489959e-02)
( 4.46153846e-01, -2.10912246e-02)
( 4.61538462e-01, -2.15945579e-02)
( 4.76923077e-01, -1.95354186e-02)
( 4.92307692e-01, -1.59564056e-02)
( 5.07692308e-01, -1.29405856e-02)
( 5.23076923e-01, -1.28880795e-02)
( 5.38461538e-01, -1.65456310e-02)
( 5.53846154e-01, -2.24789288e-02)
( 5.69230769e-01, -2.87229512e-02)
( 5.84615385e-01, -3.33131514e-02)
( 6.00000000e-01, -3.53722833e-02)
( 6.15384615e-01, -3.49669419e-02)
( 6.30769231e-01, -3.34222950e-02)
( 6.46153846e-01, -3.29872258e-02)
( 6.61538462e-01, -3.36543284e-02)
( 6.76923077e-01, -3.32120098e-02)
( 6.92307692e-01, -3.04301139e-02)
( 7.07692308e-01, -2.65728701e-02)
( 7.23076923e-01, -2.34579537e-02)
( 7.38461538e-01, -2.06686780e-02)
( 7.53846154e-01, -1.77038722e-02)
( 7.69230769e-01, -1.64110716e-02)
( 7.84615385e-01, -1.76024158e-02)
( 8.00000000e-01, -1.94785185e-02)
( 8.15384615e-01, -2.04880740e-02)
( 8.30769231e-01, -2.02981289e-02)
( 8.46153846e-01, -1.95153635e-02)
( 8.61538462e-01, -1.83717571e-02)
( 8.76923077e-01, -1.61056034e-02)
( 8.92307692e-01, -1.27005931e-02)
( 9.07692308e-01, -9.40721016e-03)
( 9.23076923e-01, -7.66379805e-03)
( 9.38461538e-01, -7.50619359e-03)
( 9.53846154e-01, -8.09979811e-03)
( 9.69230769e-01, -9.06224176e-03)
( 9.84615385e-01, -9.85379424e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.23055089e-01)
( 3.07692308e-02,  5.22906661e-01)
( 4.61538462e-02,  3.25708836e-01)
( 6.15384615e-02,  2.07434803e-01)
( 7.69230769e-02,  1.31399482e-01)
( 9.23076923e-02,  8.38755444e-02)
( 1.07692308e-01,  5.14322631e-02)
( 1.23076923e-01,  2.83591915e-02)
( 1.38461538e-01,  1.49287833e-02)
( 1.53846154e-01,  6.98176166e-03)
( 1.69230769e-01, -9.17179394e-04)
( 1.84615385e-01, -8.50604568e-03)
( 2.00000000e-01, -1.43977208e-02)
( 2.15384615e-01, -2.01553609e-02)
( 2.30769231e-01, -2.66399905e-02)
( 2.46153846e-01, -3.30759957e-02)
( 2.61538462e-01, -3.96122336e-02)
( 2.76923077e-01, -4.54143994e-02)
( 2.92307692e-01, -4.85617369e-02)
( 3.07692308e-01, -5.03888056e-02)
( 3.23076923e-01, -5.35044745e-02)
( 3.38461538e-01, -5.72321154e-02)
( 3.53846154e-01, -5.90890311e-02)
( 3.69230769e-01, -5.85711971e-02)
( 3.84615385e-01, -5.79075441e-02)
( 4.00000000e-01, -5.71840443e-02)
( 4.15384615e-01, -5.46139441e-02)
( 4.30769231e-01, -5.02432473e-02)
( 4.46153846e-01, -4.42573167e-02)
( 4.61538462e-01, -3.60044055e-02)
( 4.76923077e-01, -2.69219186e-02)
( 4.92307692e-01, -2.06106156e-02)
( 5.07692308e-01, -1.91773120e-02)
( 5.23076923e-01, -2.11786497e-02)
( 5.38461538e-01, -2.34687142e-02)
( 5.53846154e-01, -2.46492922e-02)
( 5.69230769e-01, -2.53943559e-02)
( 5.84615385e-01, -2.61000842e-02)
( 6.00000000e-01, -2.69293133e-02)
( 6.15384615e-01, -2.83868518e-02)
( 6.30769231e-01, -3.14067602e-02)
( 6.46153846e-01, -3.57842520e-02)
( 6.61538462e-01, -3.89564261e-02)
( 6.76923077e-01, -3.90278809e-02)
( 6.92307692e-01, -3.65719236e-02)
( 7.07692308e-01, -3.19068506e-02)
( 7.23076923e-01, -2.54057571e-02)
( 7.38461538e-01, -1.98610518e-02)
( 7.53846154e-01, -1.75163820e-02)
( 7.69230769e-01, -1.69839077e-02)
( 7.84615385e-01, -1.64834131e-02)
( 8.00000000e-01, -1.60423610e-02)
( 8.15384615e-01, -1.59796663e-02)
( 8.30769231e-01, -1.62607543e-02)
( 8.46153846e-01, -1.62853096e-02)
( 8.61538462e-01, -1.52685475e-02)
( 8.76923077e-01, -1.35365278e-02)
( 8.92307692e-01, -1.21682463e-02)
( 9.07692308e-01, -1.16612641e-02)
( 9.23076923e-01, -1.18227629e-02)
( 9.38461538e-01, -1.23704737e-02)
( 9.53846154e-01, -1.28982570e-02)
( 9.69230769e-01, -1.28692081e-02)
( 9.84615385e-01, -1.24360975e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.66444218e-01)
( 2.00000000e+00,  2.87418306e-01)
( 3.00000000e+00,  1.79093361e-01)
( 4.00000000e+00,  1.21716470e-01)
( 5.00000000e+00,  8.57981965e-02)
( 6.00000000e+00,  6.45152777e-02)
( 7.00000000e+00,  5.01426160e-02)
( 8.00000000e+00,  4.24273945e-02)
( 9.00000000e+00,  4.13312241e-02)
( 1.00000000e+01,  3.82203385e-02)
( 1.10000000e+01,  3.24246474e-02)
( 1.20000000e+01,  2.46658809e-02)
( 1.30000000e+01,  2.28808317e-02)
( 1.40000000e+01,  1.65282525e-02)
( 1.50000000e+01,  1.20504703e-02)
( 1.60000000e+01,  9.36141796e-03)
( 1.70000000e+01,  8.25599954e-03)
( 1.80000000e+01,  8.72269645e-03)
( 1.90000000e+01,  4.93039936e-03)
( 2.00000000e+01,  4.35009180e-03)
( 2.10000000e+01,  5.38991252e-03)
( 2.20000000e+01,  4.03599907e-03)
( 2.30000000e+01,  2.67881784e-03)
( 2.40000000e+01,  2.95440666e-03)
( 2.50000000e+01, -8.36018706e-04)
( 2.60000000e+01, -1.89409242e-03)
( 2.70000000e+01, -5.69504220e-03)
( 2.80000000e+01, -8.64963233e-03)
( 2.90000000e+01, -9.46816057e-03)
( 3.00000000e+01, -9.06678475e-03)
( 3.10000000e+01, -8.74033850e-03)
( 3.20000000e+01, -7.82638416e-03)
( 3.30000000e+01, -7.20471051e-03)
( 3.40000000e+01, -3.65666486e-03)
( 3.50000000e+01, -2.37950613e-03)
( 3.60000000e+01,  3.45237845e-06)
( 3.70000000e+01,  8.53114936e-04)
( 3.80000000e+01,  2.30498239e-03)
( 3.90000000e+01,  3.04546743e-03)
( 4.00000000e+01,  2.19512219e-03)
( 4.10000000e+01,  1.97846303e-03)
( 4.20000000e+01,  2.95639853e-03)
( 4.30000000e+01,  7.47396029e-04)
( 4.40000000e+01, -1.83249207e-03)
( 4.50000000e+01, -2.70617136e-04)
( 4.60000000e+01,  4.95281012e-04)
( 4.70000000e+01,  1.13126996e-03)
( 4.80000000e+01,  4.70912899e-04)
( 4.90000000e+01,  9.70190886e-05)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.71580076e-01)
( 2.00000000e+00,  3.82938594e-01)
( 3.00000000e+00,  2.29879811e-01)
( 4.00000000e+00,  1.42287374e-01)
( 5.00000000e+00,  8.56633112e-02)
( 6.00000000e+00,  4.88876365e-02)
( 7.00000000e+00,  2.59536523e-02)
( 8.00000000e+00,  9.97499283e-03)
( 9.00000000e+00, -9.32574098e-04)
( 1.00000000e+01, -9.02957749e-03)
( 1.10000000e+01, -9.10668913e-03)
( 1.20000000e+01, -8.43738299e-03)
( 1.30000000e+01, -8.17820802e-03)
( 1.40000000e+01, -7.34457513e-03)
( 1.50000000e+01, -8.11971724e-03)
( 1.60000000e+01, -1.14016412e-02)
( 1.70000000e+01, -1.43429264e-02)
( 1.80000000e+01, -1.49873812e-02)
( 1.90000000e+01, -1.71145108e-02)
( 2.00000000e+01, -2.07713712e-02)
( 2.10000000e+01, -2.58214362e-02)
( 2.20000000e+01, -2.80603021e-02)
( 2.30000000e+01, -2.58986056e-02)
( 2.40000000e+01, -2.48745158e-02)
( 2.50000000e+01, -2.54587941e-02)
( 2.60000000e+01, -2.44083777e-02)
( 2.70000000e+01, -1.95301566e-02)
( 2.80000000e+01, -1.26464060e-02)
( 2.90000000e+01, -7.28315534e-03)
( 3.00000000e+01, -2.66718282e-03)
( 3.10000000e+01, -1.75882669e-04)
( 3.20000000e+01,  9.43931518e-04)
( 3.30000000e+01,  3.86451757e-05)
( 3.40000000e+01, -2.75230221e-03)
( 3.50000000e+01, -5.34253288e-03)
( 3.60000000e+01, -5.24319382e-03)
( 3.70000000e+01, -3.17577482e-03)
( 3.80000000e+01, -1.79154542e-03)
( 3.90000000e+01, -2.01714551e-03)
( 4.00000000e+01, -2.20802589e-03)
( 4.10000000e+01, -1.49312802e-03)
( 4.20000000e+01, -7.27781444e-04)
( 4.30000000e+01, -4.17049450e-04)
( 4.40000000e+01,  4.15151531e-04)
( 4.50000000e+01,  1.02074200e-03)
( 4.60000000e+01,  7.67560501e-04)
( 4.70000000e+01,  9.74253344e-04)
( 4.80000000e+01,  1.27031573e-03)
( 4.90000000e+01,  9.46196553e-04)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  3.90681207e-01)
( 2.00000000e+00,  1.49218649e-01)
( 3.00000000e+00,  7.96903074e-02)
( 4.00000000e+00,  5.71003146e-02)
( 5.00000000e+00,  4.64299060e-02)
( 6.00000000e+00,  4.47625704e-02)
( 7.00000000e+00,  3.35807949e-02)
( 8.00000000e+00,  3.63869444e-02)
( 9.00000000e+00,  4.74002697e-02)
( 1.00000000e+01,  4.46244664e-02)
( 1.10000000e+01,  4.40576226e-02)
( 1.20000000e+01,  3.41445208e-02)
( 1.30000000e+01,  1.20765213e-02)
( 1.40000000e+01, -3.26376013e-03)
( 1.50000000e+01, -3.87591659e-04)
( 1.60000000e+01,  4.85141622e-03)
( 1.70000000e+01,  8.70283414e-03)
( 1.80000000e+01,  2.30575167e-02)
( 1.90000000e+01,  2.82874983e-02)
( 2.00000000e+01,  1.58270281e-02)
( 2.10000000e+01,  5.15659107e-03)
( 2.20000000e+01, -7.99874892e-04)
( 2.30000000e+01,  1.92048226e-03)
( 2.40000000e+01,  4.03960003e-03)
( 2.50000000e+01, -2.33734446e-03)
( 2.60000000e+01, -8.86303093e-03)
( 2.70000000e+01, -8.60857870e-03)
( 2.80000000e+01, -7.47001404e-03)
( 2.90000000e+01, -7.53619708e-03)
( 3.00000000e+01, -8.39560572e-03)
( 3.10000000e+01, -5.64433588e-03)
( 3.20000000e+01, -3.99201596e-03)
( 3.30000000e+01, -2.13887170e-03)
( 3.40000000e+01,  1.35045371e-03)
( 3.50000000e+01, -4.80535935e-04)
( 3.60000000e+01, -2.10815459e-03)
( 3.70000000e+01, -2.08511949e-03)
( 3.80000000e+01, -1.08250498e-03)
( 3.90000000e+01, -3.59124620e-03)
( 4.00000000e+01, -3.51556973e-03)
( 4.10000000e+01,  2.18324945e-03)
( 4.20000000e+01,  4.53265524e-03)
( 4.30000000e+01,  2.78551900e-03)
( 4.40000000e+01, -2.07072310e-03)
( 4.50000000e+01, -5.51008998e-05)
( 4.60000000e+01,  3.33336601e-03)
( 4.70000000e+01,  2.47681630e-03)
( 4.80000000e+01,  3.99673969e-04)
( 4.90000000e+01,  3.83612118e-04)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.81706828e-01)
( 2.00000000e+00,  2.07650051e-01)
( 3.00000000e+00,  1.04627550e-01)
( 4.00000000e+00,  6.64381757e-02)
( 5.00000000e+00,  4.75471988e-02)
( 6.00000000e+00,  2.40688212e-02)
( 7.00000000e+00,  7.37011665e-03)
( 8.00000000e+00, -9.64149646e-03)
( 9.00000000e+00, -2.10849121e-02)
( 1.00000000e+01, -3.41654718e-02)
( 1.10000000e+01, -3.33036594e-02)
( 1.20000000e+01, -3.04290354e-02)
( 1.30000000e+01, -1.67941190e-02)
( 1.40000000e+01, -6.99514011e-03)
( 1.50000000e+01, -6.70967530e-03)
( 1.60000000e+01, -1.32324267e-02)
( 1.70000000e+01, -2.31600497e-02)
( 1.80000000e+01, -2.54363008e-02)
( 1.90000000e+01, -2.20811926e-02)
( 2.00000000e+01, -1.40825585e-02)
( 2.10000000e+01, -8.07360187e-03)
( 2.20000000e+01, -1.44157233e-03)
( 2.30000000e+01,  3.91108217e-03)
( 2.40000000e+01, -3.05920024e-04)
( 2.50000000e+01, -7.87682366e-03)
( 2.60000000e+01, -1.00790579e-02)
( 2.70000000e+01, -9.80123319e-03)
( 2.80000000e+01, -5.79333259e-03)
( 2.90000000e+01,  7.34287081e-04)
( 3.00000000e+01,  3.19011835e-03)
( 3.10000000e+01,  3.26997135e-03)
( 3.20000000e+01,  1.95739162e-03)
( 3.30000000e+01, -6.46447821e-04)
( 3.40000000e+01, -3.12211178e-03)
( 3.50000000e+01, -6.52817660e-04)
( 3.60000000e+01,  3.98408249e-03)
( 3.70000000e+01,  6.70018140e-03)
( 3.80000000e+01,  7.44765811e-03)
( 3.90000000e+01,  5.62090194e-03)
( 4.00000000e+01,  4.45975363e-03)
( 4.10000000e+01,  3.70200723e-03)
( 4.20000000e+01,  3.14764748e-03)
( 4.30000000e+01,  2.13797693e-03)
( 4.40000000e+01,  1.47630717e-03)
( 4.50000000e+01,  8.67504335e-04)
( 4.60000000e+01,  4.88607795e-04)
( 4.70000000e+01,  2.05530971e-03)
( 4.80000000e+01,  2.19014450e-03)
( 4.90000000e+01,  1.31527148e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  3.38050187e-01)
( 2.00000000e+00,  8.32647532e-02)
( 3.00000000e+00,  1.87683199e-02)
( 4.00000000e+00,  1.21292192e-02)
( 5.00000000e+00, -1.91263505e-03)
( 6.00000000e+00,  6.32693386e-03)
( 7.00000000e+00,  1.41623514e-02)
( 8.00000000e+00,  1.39367245e-02)
( 9.00000000e+00,  1.13378018e-02)
( 1.00000000e+01,  6.08580047e-03)
( 1.10000000e+01,  6.55256538e-03)
( 1.20000000e+01,  1.57159884e-02)
( 1.30000000e+01,  1.21520562e-02)
( 1.40000000e+01, -2.21730210e-03)
( 1.50000000e+01, -1.40391607e-02)
( 1.60000000e+01, -9.21779778e-03)
( 1.70000000e+01,  1.44193536e-02)
( 1.80000000e+01,  2.56107133e-02)
( 1.90000000e+01,  2.82722078e-02)
( 2.00000000e+01,  1.45472391e-02)
( 2.10000000e+01,  1.04482258e-02)
( 2.20000000e+01,  1.33345574e-02)
( 2.30000000e+01,  2.09895968e-02)
( 2.40000000e+01,  2.18322314e-02)
( 2.50000000e+01,  8.61948635e-03)
( 2.60000000e+01,  2.59169348e-04)
( 2.70000000e+01,  9.63403843e-04)
( 2.80000000e+01, -7.60081923e-03)
( 2.90000000e+01, -1.37646319e-02)
( 3.00000000e+01, -4.02636407e-03)
( 3.10000000e+01, -1.46392256e-03)
( 3.20000000e+01, -5.33679919e-03)
( 3.30000000e+01, -9.61623993e-03)
( 3.40000000e+01, -5.77943400e-03)
( 3.50000000e+01, -1.78072450e-03)
( 3.60000000e+01, -6.48976816e-03)
( 3.70000000e+01, -4.36802534e-03)
( 3.80000000e+01,  3.90906236e-04)
( 3.90000000e+01,  4.66655911e-04)
( 4.00000000e+01,  3.00817890e-03)
( 4.10000000e+01,  1.57890934e-03)
( 4.20000000e+01, -1.58188021e-04)
( 4.30000000e+01,  2.47385981e-03)
( 4.40000000e+01,  2.15440593e-03)
( 4.50000000e+01,  6.37158193e-03)
( 4.60000000e+01,  6.79843500e-03)
( 4.70000000e+01,  5.51186176e-03)
( 4.80000000e+01,  2.80451658e-03)
( 4.90000000e+01,  1.10780564e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.81706828e-01)
( 2.00000000e+00,  2.07650051e-01)
( 3.00000000e+00,  1.04627550e-01)
( 4.00000000e+00,  6.64381757e-02)
( 5.00000000e+00,  4.75471988e-02)
( 6.00000000e+00,  2.40688212e-02)
( 7.00000000e+00,  7.37011665e-03)
( 8.00000000e+00, -9.64149646e-03)
( 9.00000000e+00, -2.10849121e-02)
( 1.00000000e+01, -3.41654718e-02)
( 1.10000000e+01, -3.33036594e-02)
( 1.20000000e+01, -3.04290354e-02)
( 1.30000000e+01, -1.67941190e-02)
( 1.40000000e+01, -6.99514011e-03)
( 1.50000000e+01, -6.70967530e-03)
( 1.60000000e+01, -1.32324267e-02)
( 1.70000000e+01, -2.31600497e-02)
( 1.80000000e+01, -2.54363008e-02)
( 1.90000000e+01, -2.20811926e-02)
( 2.00000000e+01, -1.40825585e-02)
( 2.10000000e+01, -8.07360187e-03)
( 2.20000000e+01, -1.44157233e-03)
( 2.30000000e+01,  3.91108217e-03)
( 2.40000000e+01, -3.05920024e-04)
( 2.50000000e+01, -7.87682366e-03)
( 2.60000000e+01, -1.00790579e-02)
( 2.70000000e+01, -9.80123319e-03)
( 2.80000000e+01, -5.79333259e-03)
( 2.90000000e+01,  7.34287081e-04)
( 3.00000000e+01,  3.19011835e-03)
( 3.10000000e+01,  3.26997135e-03)
( 3.20000000e+01,  1.95739162e-03)
( 3.30000000e+01, -6.46447821e-04)
( 3.40000000e+01, -3.12211178e-03)
( 3.50000000e+01, -6.52817660e-04)
( 3.60000000e+01,  3.98408249e-03)
( 3.70000000e+01,  6.70018140e-03)
( 3.80000000e+01,  7.44765811e-03)
( 3.90000000e+01,  5.62090194e-03)
( 4.00000000e+01,  4.45975363e-03)
( 4.10000000e+01,  3.70200723e-03)
( 4.20000000e+01,  3.14764748e-03)
( 4.30000000e+01,  2.13797693e-03)
( 4.40000000e+01,  1.47630717e-03)
( 4.50000000e+01,  8.67504335e-04)
( 4.60000000e+01,  4.88607795e-04)
( 4.70000000e+01,  2.05530971e-03)
( 4.80000000e+01,  2.19014450e-03)
( 4.90000000e+01,  1.31527148e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, xlabel=$\frac{\Delta x}{2\delta}$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.63776338e-01)
( 3.07692308e-02,  3.04410845e-01)
( 4.61538462e-02,  1.67739540e-01)
( 6.15384615e-02,  9.75202993e-02)
( 7.69230769e-02,  5.13318032e-02)
( 9.23076923e-02,  2.38933917e-02)
( 1.07692308e-01,  7.96363316e-03)
( 1.23076923e-01,  2.92633777e-04)
( 1.38461538e-01, -5.02142916e-03)
( 1.53846154e-01, -8.54273699e-03)
( 1.69230769e-01, -1.13820909e-02)
( 1.84615385e-01, -1.44972848e-02)
( 2.00000000e-01, -1.84848290e-02)
( 2.15384615e-01, -2.25920435e-02)
( 2.30769231e-01, -2.44858563e-02)
( 2.46153846e-01, -2.56164614e-02)
( 2.61538462e-01, -2.89847832e-02)
( 2.76923077e-01, -3.14722843e-02)
( 2.92307692e-01, -3.18320617e-02)
( 3.07692308e-01, -3.44786793e-02)
( 3.23076923e-01, -3.80176045e-02)
( 3.38461538e-01, -3.76987271e-02)
( 3.53846154e-01, -3.42823975e-02)
( 3.69230769e-01, -3.24896164e-02)
( 3.84615385e-01, -3.07425708e-02)
( 4.00000000e-01, -2.73859221e-02)
( 4.15384615e-01, -2.57181115e-02)
( 4.30769231e-01, -2.74218936e-02)
( 4.46153846e-01, -3.01462878e-02)
( 4.61538462e-01, -2.93016396e-02)
( 4.76923077e-01, -2.47920193e-02)
( 4.92307692e-01, -1.99485663e-02)
( 5.07692308e-01, -1.72166433e-02)
( 5.23076923e-01, -1.63003542e-02)
( 5.38461538e-01, -1.72447301e-02)
( 5.53846154e-01, -2.05497425e-02)
( 5.69230769e-01, -2.16293633e-02)
( 5.84615385e-01, -2.12222598e-02)
( 6.00000000e-01, -2.25647632e-02)
( 6.15384615e-01, -2.37722006e-02)
( 6.30769231e-01, -2.25991849e-02)
( 6.46153846e-01, -2.01875661e-02)
( 6.61538462e-01, -1.88537706e-02)
( 6.76923077e-01, -1.90047529e-02)
( 6.92307692e-01, -1.89002492e-02)
( 7.07692308e-01, -1.76315065e-02)
( 7.23076923e-01, -1.62092298e-02)
( 7.38461538e-01, -1.52179068e-02)
( 7.53846154e-01, -1.41596859e-02)
( 7.69230769e-01, -1.41305365e-02)
( 7.84615385e-01, -1.47192301e-02)
( 8.00000000e-01, -1.54530061e-02)
( 8.15384615e-01, -1.59302726e-02)
( 8.30769231e-01, -1.54610956e-02)
( 8.46153846e-01, -1.52802113e-02)
( 8.61538462e-01, -1.53217111e-02)
( 8.76923077e-01, -1.48717798e-02)
( 8.92307692e-01, -1.45231951e-02)
( 9.07692308e-01, -1.35705480e-02)
( 9.23076923e-01, -1.25796599e-02)
( 9.38461538e-01, -1.22724874e-02)
( 9.53846154e-01, -1.23154009e-02)
( 9.69230769e-01, -1.23471757e-02)
( 9.84615385e-01, -1.23120891e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.47121811e-01)
( 3.07692308e-02,  3.89923036e-01)
( 4.61538462e-02,  2.17579097e-01)
( 6.15384615e-02,  1.36320367e-01)
( 7.69230769e-02,  9.19525027e-02)
( 9.23076923e-02,  6.93014562e-02)
( 1.07692308e-01,  5.08568883e-02)
( 1.23076923e-01,  3.42334397e-02)
( 1.38461538e-01,  1.85208227e-02)
( 1.53846154e-01,  1.08691864e-02)
( 1.69230769e-01,  5.78120351e-03)
( 1.84615385e-01,  3.11943679e-03)
( 2.00000000e-01, -1.60277623e-03)
( 2.15384615e-01, -4.89333551e-03)
( 2.30769231e-01, -1.01138642e-02)
( 2.46153846e-01, -1.31225018e-02)
( 2.61538462e-01, -1.68341119e-02)
( 2.76923077e-01, -1.85091421e-02)
( 2.92307692e-01, -2.26067267e-02)
( 3.07692308e-01, -2.54835412e-02)
( 3.23076923e-01, -2.90759914e-02)
( 3.38461538e-01, -2.95208935e-02)
( 3.53846154e-01, -3.02570481e-02)
( 3.69230769e-01, -2.86920182e-02)
( 3.84615385e-01, -2.83583235e-02)
( 4.00000000e-01, -2.69045401e-02)
( 4.15384615e-01, -2.66362485e-02)
( 4.30769231e-01, -2.65019219e-02)
( 4.46153846e-01, -2.83922944e-02)
( 4.61538462e-01, -2.80564446e-02)
( 4.76923077e-01, -2.70122290e-02)
( 4.92307692e-01, -2.49336921e-02)
( 5.07692308e-01, -2.65530292e-02)
( 5.23076923e-01, -2.82469615e-02)
( 5.38461538e-01, -2.98888050e-02)
( 5.53846154e-01, -2.97185555e-02)
( 5.69230769e-01, -2.90592983e-02)
( 5.84615385e-01, -2.75386218e-02)
( 6.00000000e-01, -2.83501837e-02)
( 6.15384615e-01, -2.98791341e-02)
( 6.30769231e-01, -3.22876871e-02)
( 6.46153846e-01, -3.31387334e-02)
( 6.61538462e-01, -3.24799903e-02)
( 6.76923077e-01, -3.04448269e-02)
( 6.92307692e-01, -2.90260985e-02)
( 7.07692308e-01, -2.69380715e-02)
( 7.23076923e-01, -2.48993132e-02)
( 7.38461538e-01, -2.26515196e-02)
( 7.53846154e-01, -2.10890900e-02)
( 7.69230769e-01, -1.95313673e-02)
( 7.84615385e-01, -1.92367733e-02)
( 8.00000000e-01, -1.97361261e-02)
( 8.15384615e-01, -2.02015359e-02)
( 8.30769231e-01, -2.01049428e-02)
( 8.46153846e-01, -2.08337884e-02)
( 8.61538462e-01, -2.17451826e-02)
( 8.76923077e-01, -2.16542929e-02)
( 8.92307692e-01, -2.01104004e-02)
( 9.07692308e-01, -1.92711856e-02)
( 9.23076923e-01, -1.97355803e-02)
( 9.38461538e-01, -2.11194437e-02)
( 9.53846154e-01, -2.26783231e-02)
( 9.69230769e-01, -2.37941593e-02)
( 9.84615385e-01, -2.41902322e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.06489122e-01)
( 3.07692308e-02,  2.07000390e-01)
( 4.61538462e-02,  1.12174883e-01)
( 6.15384615e-02,  7.65482485e-02)
( 7.69230769e-02,  5.63666038e-02)
( 9.23076923e-02,  3.93621400e-02)
( 1.07692308e-01,  2.67395396e-02)
( 1.23076923e-01,  1.44314859e-02)
( 1.38461538e-01,  6.63525471e-03)
( 1.53846154e-01,  7.25122634e-03)
( 1.69230769e-01,  8.81792884e-03)
( 1.84615385e-01,  8.02472513e-03)
( 2.00000000e-01,  2.34584953e-03)
( 2.15384615e-01, -1.83909200e-03)
( 2.30769231e-01, -1.52380264e-03)
( 2.46153846e-01, -2.00996688e-03)
( 2.61538462e-01, -2.99354712e-03)
( 2.76923077e-01, -6.39559794e-03)
( 2.92307692e-01, -1.87035054e-02)
( 3.07692308e-01, -3.17731313e-02)
( 3.23076923e-01, -3.97040397e-02)
( 3.38461538e-01, -4.42928933e-02)
( 3.53846154e-01, -4.51264158e-02)
( 3.69230769e-01, -4.14023958e-02)
( 3.84615385e-01, -3.63750830e-02)
( 4.00000000e-01, -3.25276144e-02)
( 4.15384615e-01, -2.99537759e-02)
( 4.30769231e-01, -2.79616956e-02)
( 4.46153846e-01, -2.97542848e-02)
( 4.61538462e-01, -2.81333253e-02)
( 4.76923077e-01, -2.29669753e-02)
( 4.92307692e-01, -2.09364947e-02)
( 5.07692308e-01, -2.47423295e-02)
( 5.23076923e-01, -2.95197889e-02)
( 5.38461538e-01, -2.87184417e-02)
( 5.53846154e-01, -2.21362151e-02)
( 5.69230769e-01, -1.92277171e-02)
( 5.84615385e-01, -2.22871974e-02)
( 6.00000000e-01, -2.17791088e-02)
( 6.15384615e-01, -1.96738672e-02)
( 6.30769231e-01, -2.38215216e-02)
( 6.46153846e-01, -2.70621534e-02)
( 6.61538462e-01, -2.32625753e-02)
( 6.76923077e-01, -1.87645238e-02)
( 6.92307692e-01, -1.69841908e-02)
( 7.07692308e-01, -1.66018810e-02)
( 7.23076923e-01, -1.66806355e-02)
( 7.38461538e-01, -1.74028017e-02)
( 7.53846154e-01, -1.76188610e-02)
( 7.69230769e-01, -1.67605765e-02)
( 7.84615385e-01, -1.44444769e-02)
( 8.00000000e-01, -1.08581558e-02)
( 8.15384615e-01, -9.35197622e-03)
( 8.30769231e-01, -9.51663591e-03)
( 8.46153846e-01, -1.02320528e-02)
( 8.61538462e-01, -1.05429944e-02)
( 8.76923077e-01, -9.95589327e-03)
( 8.92307692e-01, -9.55254957e-03)
( 9.07692308e-01, -9.57775302e-03)
( 9.23076923e-01, -1.02987569e-02)
( 9.38461538e-01, -1.14569832e-02)
( 9.53846154e-01, -1.18634449e-02)
( 9.69230769e-01, -1.30669856e-02)
( 9.84615385e-01, -1.56879500e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.97129905e-01)
( 3.07692308e-02,  2.95815378e-01)
( 4.61538462e-02,  1.59919709e-01)
( 6.15384615e-02,  1.15782112e-01)
( 7.69230769e-02,  8.03688616e-02)
( 9.23076923e-02,  5.42642735e-02)
( 1.07692308e-01,  3.60972397e-02)
( 1.23076923e-01,  1.87055469e-02)
( 1.38461538e-01,  6.04679296e-03)
( 1.53846154e-01,  6.56313729e-04)
( 1.69230769e-01, -8.00018851e-03)
( 1.84615385e-01, -1.72241777e-02)
( 2.00000000e-01, -1.92983970e-02)
( 2.15384615e-01, -1.72207151e-02)
( 2.30769231e-01, -1.64788049e-02)
( 2.46153846e-01, -1.60318147e-02)
( 2.61538462e-01, -1.71172228e-02)
( 2.76923077e-01, -1.98603906e-02)
( 2.92307692e-01, -2.32505016e-02)
( 3.07692308e-01, -2.24704053e-02)
( 3.23076923e-01, -1.79516636e-02)
( 3.38461538e-01, -1.36002460e-02)
( 3.53846154e-01, -1.42493611e-02)
( 3.69230769e-01, -1.89850088e-02)
( 3.84615385e-01, -2.10778955e-02)
( 4.00000000e-01, -1.71436518e-02)
( 4.15384615e-01, -1.30970161e-02)
( 4.30769231e-01, -9.99270380e-03)
( 4.46153846e-01, -8.27362295e-03)
( 4.61538462e-01, -8.53161979e-03)
( 4.76923077e-01, -9.99521092e-03)
( 4.92307692e-01, -1.09401448e-02)
( 5.07692308e-01, -1.15343872e-02)
( 5.23076923e-01, -1.16397003e-02)
( 5.38461538e-01, -1.22586479e-02)
( 5.53846154e-01, -1.36302812e-02)
( 5.69230769e-01, -1.58399325e-02)
( 5.84615385e-01, -1.81217585e-02)
( 6.00000000e-01, -2.06475463e-02)
( 6.15384615e-01, -2.26352327e-02)
( 6.30769231e-01, -2.43791770e-02)
( 6.46153846e-01, -2.58519612e-02)
( 6.61538462e-01, -2.65732743e-02)
( 6.76923077e-01, -2.57418770e-02)
( 6.92307692e-01, -2.46308669e-02)
( 7.07692308e-01, -2.29047500e-02)
( 7.23076923e-01, -2.00904142e-02)
( 7.38461538e-01, -1.68851148e-02)
( 7.53846154e-01, -1.48923965e-02)
( 7.69230769e-01, -1.46048618e-02)
( 7.84615385e-01, -1.59259643e-02)
( 8.00000000e-01, -1.75954755e-02)
( 8.15384615e-01, -1.86649263e-02)
( 8.30769231e-01, -1.96338464e-02)
( 8.46153846e-01, -2.02088561e-02)
( 8.61538462e-01, -1.98419411e-02)
( 8.76923077e-01, -1.91070531e-02)
( 8.92307692e-01, -1.79912318e-02)
( 9.07692308e-01, -1.70385931e-02)
( 9.23076923e-01, -1.76852457e-02)
( 9.38461538e-01, -1.98666118e-02)
( 9.53846154e-01, -2.07910705e-02)
( 9.69230769e-01, -1.99256707e-02)
( 9.84615385e-01, -1.92790106e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.79798484e-01)
( 3.07692308e-02,  2.63181239e-01)
( 4.61538462e-02,  1.20689750e-01)
( 6.15384615e-02,  7.56864622e-02)
( 7.69230769e-02,  5.74965179e-02)
( 9.23076923e-02,  4.62218486e-02)
( 1.07692308e-01,  2.94711944e-02)
( 1.23076923e-01,  1.19088283e-02)
( 1.38461538e-01, -4.91543360e-05)
( 1.53846154e-01, -6.38540788e-03)
( 1.69230769e-01, -3.16208764e-03)
( 1.84615385e-01,  6.09665783e-03)
( 2.00000000e-01,  1.07480194e-02)
( 2.15384615e-01,  8.63544643e-03)
( 2.30769231e-01,  2.44770967e-03)
( 2.46153846e-01, -5.62689640e-03)
( 2.61538462e-01, -1.27638737e-02)
( 2.76923077e-01, -1.75073799e-02)
( 2.92307692e-01, -1.99202131e-02)
( 3.07692308e-01, -1.73370503e-02)
( 3.23076923e-01, -1.33272791e-02)
( 3.38461538e-01, -1.47148483e-02)
( 3.53846154e-01, -2.02818606e-02)
( 3.69230769e-01, -2.74311081e-02)
( 3.84615385e-01, -3.11735123e-02)
( 4.00000000e-01, -2.87724920e-02)
( 4.15384615e-01, -2.50373781e-02)
( 4.30769231e-01, -2.28456855e-02)
( 4.46153846e-01, -2.14580651e-02)
( 4.61538462e-01, -2.13450119e-02)
( 4.76923077e-01, -2.35694870e-02)
( 4.92307692e-01, -2.65654381e-02)
( 5.07692308e-01, -2.61898022e-02)
( 5.23076923e-01, -2.19173562e-02)
( 5.38461538e-01, -1.69151500e-02)
( 5.53846154e-01, -1.42841805e-02)
( 5.69230769e-01, -1.59177464e-02)
( 5.84615385e-01, -1.94852371e-02)
( 6.00000000e-01, -2.18796898e-02)
( 6.15384615e-01, -2.07276493e-02)
( 6.30769231e-01, -1.57070607e-02)
( 6.46153846e-01, -1.14006279e-02)
( 6.61538462e-01, -1.21047879e-02)
( 6.76923077e-01, -1.68191120e-02)
( 6.92307692e-01, -2.15283912e-02)
( 7.07692308e-01, -2.46375967e-02)
( 7.23076923e-01, -2.59953272e-02)
( 7.38461538e-01, -2.40196902e-02)
( 7.53846154e-01, -2.05701161e-02)
( 7.69230769e-01, -1.95822082e-02)
( 7.84615385e-01, -2.03041825e-02)
( 8.00000000e-01, -1.99235193e-02)
( 8.15384615e-01, -1.86287239e-02)
( 8.30769231e-01, -1.76625829e-02)
( 8.46153846e-01, -1.80418771e-02)
( 8.61538462e-01, -1.98379606e-02)
( 8.76923077e-01, -2.15004738e-02)
( 8.92307692e-01, -2.19286438e-02)
( 9.07692308e-01, -2.09928490e-02)
( 9.23076923e-01, -1.85670312e-02)
( 9.38461538e-01, -1.61354952e-02)
( 9.53846154e-01, -1.41067924e-02)
( 9.69230769e-01, -1.11836148e-02)
( 9.84615385e-01, -8.96877889e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.97129905e-01)
( 3.07692308e-02,  2.95815378e-01)
( 4.61538462e-02,  1.59919709e-01)
( 6.15384615e-02,  1.15782112e-01)
( 7.69230769e-02,  8.03688616e-02)
( 9.23076923e-02,  5.42642735e-02)
( 1.07692308e-01,  3.60972397e-02)
( 1.23076923e-01,  1.87055469e-02)
( 1.38461538e-01,  6.04679296e-03)
( 1.53846154e-01,  6.56313729e-04)
( 1.69230769e-01, -8.00018851e-03)
( 1.84615385e-01, -1.72241777e-02)
( 2.00000000e-01, -1.92983970e-02)
( 2.15384615e-01, -1.72207151e-02)
( 2.30769231e-01, -1.64788049e-02)
( 2.46153846e-01, -1.60318147e-02)
( 2.61538462e-01, -1.71172228e-02)
( 2.76923077e-01, -1.98603906e-02)
( 2.92307692e-01, -2.32505016e-02)
( 3.07692308e-01, -2.24704053e-02)
( 3.23076923e-01, -1.79516636e-02)
( 3.38461538e-01, -1.36002460e-02)
( 3.53846154e-01, -1.42493611e-02)
( 3.69230769e-01, -1.89850088e-02)
( 3.84615385e-01, -2.10778955e-02)
( 4.00000000e-01, -1.71436518e-02)
( 4.15384615e-01, -1.30970161e-02)
( 4.30769231e-01, -9.99270380e-03)
( 4.46153846e-01, -8.27362295e-03)
( 4.61538462e-01, -8.53161979e-03)
( 4.76923077e-01, -9.99521092e-03)
( 4.92307692e-01, -1.09401448e-02)
( 5.07692308e-01, -1.15343872e-02)
( 5.23076923e-01, -1.16397003e-02)
( 5.38461538e-01, -1.22586479e-02)
( 5.53846154e-01, -1.36302812e-02)
( 5.69230769e-01, -1.58399325e-02)
( 5.84615385e-01, -1.81217585e-02)
( 6.00000000e-01, -2.06475463e-02)
( 6.15384615e-01, -2.26352327e-02)
( 6.30769231e-01, -2.43791770e-02)
( 6.46153846e-01, -2.58519612e-02)
( 6.61538462e-01, -2.65732743e-02)
( 6.76923077e-01, -2.57418770e-02)
( 6.92307692e-01, -2.46308669e-02)
( 7.07692308e-01, -2.29047500e-02)
( 7.23076923e-01, -2.00904142e-02)
( 7.38461538e-01, -1.68851148e-02)
( 7.53846154e-01, -1.48923965e-02)
( 7.69230769e-01, -1.46048618e-02)
( 7.84615385e-01, -1.59259643e-02)
( 8.00000000e-01, -1.75954755e-02)
( 8.15384615e-01, -1.86649263e-02)
( 8.30769231e-01, -1.96338464e-02)
( 8.46153846e-01, -2.02088561e-02)
( 8.61538462e-01, -1.98419411e-02)
( 8.76923077e-01, -1.91070531e-02)
( 8.92307692e-01, -1.79912318e-02)
( 9.07692308e-01, -1.70385931e-02)
( 9.23076923e-01, -1.76852457e-02)
( 9.38461538e-01, -1.98666118e-02)
( 9.53846154e-01, -2.07910705e-02)
( 9.69230769e-01, -1.99256707e-02)
( 9.84615385e-01, -1.92790106e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, xlabel=$t$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.09493476e-01)
( 2.00000000e+00,  1.77052408e-01)
( 3.00000000e+00,  8.98875371e-02)
( 4.00000000e+00,  5.39813265e-02)
( 5.00000000e+00,  3.64900455e-02)
( 6.00000000e+00,  2.53131669e-02)
( 7.00000000e+00,  2.13237461e-02)
( 8.00000000e+00,  1.97027139e-02)
( 9.00000000e+00,  1.29161328e-02)
( 1.00000000e+01,  6.46051485e-03)
( 1.10000000e+01,  9.42369632e-04)
( 1.20000000e+01, -9.46766464e-04)
( 1.30000000e+01, -2.50289286e-03)
( 1.40000000e+01, -6.09621231e-04)
( 1.50000000e+01,  4.94103821e-04)
( 1.60000000e+01,  1.15415931e-03)
( 1.70000000e+01, -1.38226850e-03)
( 1.80000000e+01, -1.99993723e-03)
( 1.90000000e+01, -1.48796639e-03)
( 2.00000000e+01, -2.42601335e-03)
( 2.10000000e+01, -4.45682509e-03)
( 2.20000000e+01, -5.45143709e-03)
( 2.30000000e+01, -6.16138382e-03)
( 2.40000000e+01, -6.76747691e-03)
( 2.50000000e+01, -7.53623853e-03)
( 2.60000000e+01, -8.04896560e-03)
( 2.70000000e+01, -3.92383989e-03)
( 2.80000000e+01, -2.45554885e-03)
( 2.90000000e+01, -3.54067143e-03)
( 3.00000000e+01, -1.85995130e-03)
( 3.10000000e+01,  3.89641878e-04)
( 3.20000000e+01,  8.43646296e-04)
( 3.30000000e+01,  1.10220106e-03)
( 3.40000000e+01,  2.18851212e-03)
( 3.50000000e+01, -2.93149584e-04)
( 3.60000000e+01, -2.15465948e-03)
( 3.70000000e+01, -1.52219122e-03)
( 3.80000000e+01, -1.70529689e-04)
( 3.90000000e+01,  1.90529902e-03)
( 4.00000000e+01,  4.31963010e-03)
( 4.10000000e+01,  1.27527991e-03)
( 4.20000000e+01,  2.64052622e-04)
( 4.30000000e+01,  1.85151948e-04)
( 4.40000000e+01, -4.87177371e-04)
( 4.50000000e+01, -7.68461963e-04)
( 4.60000000e+01,  1.02337264e-03)
( 4.70000000e+01,  1.35361310e-03)
( 4.80000000e+01,  1.37535541e-03)
( 4.90000000e+01,  6.12244767e-04)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.77684110e-01)
( 2.00000000e+00,  1.99649259e-01)
( 3.00000000e+00,  1.12218142e-01)
( 4.00000000e+00,  7.32170045e-02)
( 5.00000000e+00,  5.33444509e-02)
( 6.00000000e+00,  3.81232202e-02)
( 7.00000000e+00,  2.54024696e-02)
( 8.00000000e+00,  1.69247817e-02)
( 9.00000000e+00,  1.41630191e-02)
( 1.00000000e+01,  1.44510604e-02)
( 1.10000000e+01,  1.61978081e-02)
( 1.20000000e+01,  1.28818154e-02)
( 1.30000000e+01,  5.66293951e-03)
( 1.40000000e+01, -1.43500324e-03)
( 1.50000000e+01, -2.72759539e-03)
( 1.60000000e+01, -2.52692332e-03)
( 1.70000000e+01, -1.40551210e-03)
( 1.80000000e+01,  9.44486528e-04)
( 1.90000000e+01,  1.35414198e-03)
( 2.00000000e+01,  9.67641827e-04)
( 2.10000000e+01,  1.45175029e-03)
( 2.20000000e+01,  9.83873499e-04)
( 2.30000000e+01,  7.06709470e-05)
( 2.40000000e+01, -2.31491122e-03)
( 2.50000000e+01, -4.44040494e-03)
( 2.60000000e+01, -3.72183183e-03)
( 2.70000000e+01, -4.91995038e-03)
( 2.80000000e+01, -7.15639023e-03)
( 2.90000000e+01, -8.46144836e-03)
( 3.00000000e+01, -6.52021589e-03)
( 3.10000000e+01, -4.57140291e-03)
( 3.20000000e+01, -4.28718980e-03)
( 3.30000000e+01, -3.90881021e-03)
( 3.40000000e+01, -4.93815402e-03)
( 3.50000000e+01, -6.15185779e-03)
( 3.60000000e+01, -6.53340761e-03)
( 3.70000000e+01, -5.92694571e-03)
( 3.80000000e+01, -6.11334993e-03)
( 3.90000000e+01, -7.21441256e-03)
( 4.00000000e+01, -8.89624096e-03)
( 4.10000000e+01, -8.43462162e-03)
( 4.20000000e+01, -5.36002079e-03)
( 4.30000000e+01, -3.81021993e-03)
( 4.40000000e+01, -3.85640888e-03)
( 4.50000000e+01, -2.93398974e-03)
( 4.60000000e+01, -1.66575972e-03)
( 4.70000000e+01, -4.57199494e-04)
( 4.80000000e+01, -4.12855909e-04)
( 4.90000000e+01, -3.02444852e-04)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.89806774e-01)
( 2.00000000e+00,  9.19437855e-02)
( 3.00000000e+00,  6.30502775e-02)
( 4.00000000e+00,  4.08099405e-02)
( 5.00000000e+00,  4.21124734e-02)
( 6.00000000e+00,  3.34461071e-02)
( 7.00000000e+00,  2.76283212e-02)
( 8.00000000e+00,  2.45734360e-02)
( 9.00000000e+00,  1.01817092e-02)
( 1.00000000e+01,  8.42034165e-03)
( 1.10000000e+01, -1.28879934e-03)
( 1.20000000e+01,  7.01155048e-04)
( 1.30000000e+01,  7.51613500e-03)
( 1.40000000e+01,  9.09594260e-03)
( 1.50000000e+01, -1.90386525e-03)
( 1.60000000e+01, -3.32020340e-03)
( 1.70000000e+01, -2.94882897e-03)
( 1.80000000e+01, -1.35858296e-04)
( 1.90000000e+01, -4.34025470e-03)
( 2.00000000e+01,  2.34757375e-04)
( 2.10000000e+01,  6.32969523e-03)
( 2.20000000e+01,  6.14918955e-03)
( 2.30000000e+01,  4.36298549e-03)
( 2.40000000e+01, -2.02638819e-03)
( 2.50000000e+01, -6.45942893e-03)
( 2.60000000e+01, -1.28322572e-03)
( 2.70000000e+01, -5.45768940e-04)
( 2.80000000e+01,  3.24012362e-03)
( 2.90000000e+01,  4.37702844e-03)
( 3.00000000e+01, -1.37828384e-03)
( 3.10000000e+01,  5.56854345e-03)
( 3.20000000e+01,  5.47153782e-03)
( 3.30000000e+01,  5.25033160e-04)
( 3.40000000e+01,  8.08328111e-03)
( 3.50000000e+01,  5.78989042e-03)
( 3.60000000e+01,  2.91719538e-04)
( 3.70000000e+01, -4.19808610e-04)
( 3.80000000e+01,  9.31680959e-04)
( 3.90000000e+01, -2.84242793e-04)
( 4.00000000e+01,  1.57168228e-03)
( 4.10000000e+01,  3.46246571e-03)
( 4.20000000e+01,  4.89109801e-03)
( 4.30000000e+01,  5.19460114e-03)
( 4.40000000e+01,  2.20345263e-03)
( 4.50000000e+01,  2.04270892e-03)
( 4.60000000e+01,  2.86828773e-03)
( 4.70000000e+01,  2.55038380e-03)
( 4.80000000e+01,  8.48741154e-04)
( 4.90000000e+01, -5.76873244e-05)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.66047478e-01)
( 2.00000000e+00,  1.23563744e-01)
( 3.00000000e+00,  7.08098933e-02)
( 4.00000000e+00,  5.40956445e-02)
( 5.00000000e+00,  3.21755968e-02)
( 6.00000000e+00,  1.76343787e-02)
( 7.00000000e+00,  2.37744674e-02)
( 8.00000000e+00,  1.98826529e-02)
( 9.00000000e+00,  2.17053201e-02)
( 1.00000000e+01,  1.66532844e-02)
( 1.10000000e+01,  1.64516810e-02)
( 1.20000000e+01,  1.06504392e-02)
( 1.30000000e+01,  4.41023335e-03)
( 1.40000000e+01, -4.39607678e-03)
( 1.50000000e+01, -7.91208073e-03)
( 1.60000000e+01, -1.16692635e-03)
( 1.70000000e+01, -1.66536355e-03)
( 1.80000000e+01, -4.31041233e-03)
( 1.90000000e+01, -6.49061752e-03)
( 2.00000000e+01, -5.50733367e-03)
( 2.10000000e+01, -1.29020517e-03)
( 2.20000000e+01, -3.95418657e-03)
( 2.30000000e+01, -4.94976807e-03)
( 2.40000000e+01, -7.90291745e-03)
( 2.50000000e+01, -8.93181469e-03)
( 2.60000000e+01, -3.30961728e-03)
( 2.70000000e+01, -3.22903437e-03)
( 2.80000000e+01, -5.35939494e-03)
( 2.90000000e+01, -4.68886085e-03)
( 3.00000000e+01, -3.43209977e-04)
( 3.10000000e+01, -6.94145681e-04)
( 3.20000000e+01, -3.67938331e-03)
( 3.30000000e+01, -5.47610270e-03)
( 3.40000000e+01, -7.70606566e-03)
( 3.50000000e+01, -7.89839309e-03)
( 3.60000000e+01, -4.48769191e-03)
( 3.70000000e+01, -3.51091265e-03)
( 3.80000000e+01, -4.29816032e-03)
( 3.90000000e+01, -3.17891734e-03)
( 4.00000000e+01, -1.68055075e-03)
( 4.10000000e+01, -2.06646859e-03)
( 4.20000000e+01, -2.06984137e-03)
( 4.30000000e+01, -3.23003391e-03)
( 4.40000000e+01, -4.61712433e-03)
( 4.50000000e+01, -2.74235313e-03)
( 4.60000000e+01, -1.71859679e-03)
( 4.70000000e+01, -1.04897225e-03)
( 4.80000000e+01, -8.99269144e-05)
( 4.90000000e+01, -1.75400011e-04)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.90214008e-01)
( 2.00000000e+00,  8.10747296e-02)
( 3.00000000e+00,  4.79890928e-02)
( 4.00000000e+00,  3.56662013e-02)
( 5.00000000e+00,  3.29183266e-02)
( 6.00000000e+00,  4.21493277e-02)
( 7.00000000e+00,  2.00426355e-02)
( 8.00000000e+00,  1.76462922e-02)
( 9.00000000e+00,  1.25579927e-02)
( 1.00000000e+01,  1.45228524e-02)
( 1.10000000e+01,  2.01240778e-02)
( 1.20000000e+01,  1.89134125e-02)
( 1.30000000e+01,  7.46086705e-03)
( 1.40000000e+01,  6.79471390e-03)
( 1.50000000e+01,  1.90817453e-02)
( 1.60000000e+01,  2.35752948e-02)
( 1.70000000e+01,  6.41139690e-03)
( 1.80000000e+01,  4.68855863e-03)
( 1.90000000e+01,  5.45156049e-03)
( 2.00000000e+01,  5.53626288e-03)
( 2.10000000e+01,  3.08428612e-03)
( 2.20000000e+01, -5.28815342e-03)
( 2.30000000e+01, -5.70969936e-03)
( 2.40000000e+01, -9.68105905e-03)
( 2.50000000e+01, -4.79341717e-03)
( 2.60000000e+01, -5.81846805e-03)
( 2.70000000e+01, -2.24512373e-03)
( 2.80000000e+01,  6.80614822e-03)
( 2.90000000e+01,  1.10769077e-04)
( 3.00000000e+01, -5.12895780e-03)
( 3.10000000e+01, -2.92232865e-03)
( 3.20000000e+01, -1.06026069e-04)
( 3.30000000e+01,  6.91478141e-03)
( 3.40000000e+01,  4.70637856e-03)
( 3.50000000e+01,  2.84489011e-03)
( 3.60000000e+01,  1.02399394e-03)
( 3.70000000e+01,  3.85336974e-03)
( 3.80000000e+01,  7.52258301e-03)
( 3.90000000e+01,  9.88709647e-03)
( 4.00000000e+01,  6.92999130e-03)
( 4.10000000e+01,  6.41092565e-03)
( 4.20000000e+01,  6.15123427e-03)
( 4.30000000e+01,  6.71154726e-03)
( 4.40000000e+01,  4.62872395e-03)
( 4.50000000e+01,  3.22924275e-03)
( 4.60000000e+01,  2.62265792e-03)
( 4.70000000e+01,  1.31343829e-03)
( 4.80000000e+01, -1.49581720e-05)
( 4.90000000e+01,  1.04192505e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.66047478e-01)
( 2.00000000e+00,  1.23563744e-01)
( 3.00000000e+00,  7.08098933e-02)
( 4.00000000e+00,  5.40956445e-02)
( 5.00000000e+00,  3.21755968e-02)
( 6.00000000e+00,  1.76343787e-02)
( 7.00000000e+00,  2.37744674e-02)
( 8.00000000e+00,  1.98826529e-02)
( 9.00000000e+00,  2.17053201e-02)
( 1.00000000e+01,  1.66532844e-02)
( 1.10000000e+01,  1.64516810e-02)
( 1.20000000e+01,  1.06504392e-02)
( 1.30000000e+01,  4.41023335e-03)
( 1.40000000e+01, -4.39607678e-03)
( 1.50000000e+01, -7.91208073e-03)
( 1.60000000e+01, -1.16692635e-03)
( 1.70000000e+01, -1.66536355e-03)
( 1.80000000e+01, -4.31041233e-03)
( 1.90000000e+01, -6.49061752e-03)
( 2.00000000e+01, -5.50733367e-03)
( 2.10000000e+01, -1.29020517e-03)
( 2.20000000e+01, -3.95418657e-03)
( 2.30000000e+01, -4.94976807e-03)
( 2.40000000e+01, -7.90291745e-03)
( 2.50000000e+01, -8.93181469e-03)
( 2.60000000e+01, -3.30961728e-03)
( 2.70000000e+01, -3.22903437e-03)
( 2.80000000e+01, -5.35939494e-03)
( 2.90000000e+01, -4.68886085e-03)
( 3.00000000e+01, -3.43209977e-04)
( 3.10000000e+01, -6.94145681e-04)
( 3.20000000e+01, -3.67938331e-03)
( 3.30000000e+01, -5.47610270e-03)
( 3.40000000e+01, -7.70606566e-03)
( 3.50000000e+01, -7.89839309e-03)
( 3.60000000e+01, -4.48769191e-03)
( 3.70000000e+01, -3.51091265e-03)
( 3.80000000e+01, -4.29816032e-03)
( 3.90000000e+01, -3.17891734e-03)
( 4.00000000e+01, -1.68055075e-03)
( 4.10000000e+01, -2.06646859e-03)
( 4.20000000e+01, -2.06984137e-03)
( 4.30000000e+01, -3.23003391e-03)
( 4.40000000e+01, -4.61712433e-03)
( 4.50000000e+01, -2.74235313e-03)
( 4.60000000e+01, -1.71859679e-03)
( 4.70000000e+01, -1.04897225e-03)
( 4.80000000e+01, -8.99269144e-05)
( 4.90000000e+01, -1.75400011e-04)};\label{line:idns:diff_y100}

\end{groupplot}\end{tikzpicture}

==> figures/SpatiaTemporalCorrelation2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 1.5cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.52661812e-01)
( 3.07692308e-02,  8.41425776e-01)
( 4.61538462e-02,  7.10584581e-01)
( 6.15384615e-02,  5.82088411e-01)
( 7.69230769e-02,  4.65408921e-01)
( 9.23076923e-02,  3.63229990e-01)
( 1.07692308e-01,  2.74956554e-01)
( 1.23076923e-01,  1.99691907e-01)
( 1.38461538e-01,  1.36510015e-01)
( 1.53846154e-01,  8.46211165e-02)
( 1.69230769e-01,  4.35057916e-02)
( 1.84615385e-01,  1.20423017e-02)
( 2.00000000e-01, -1.18237929e-02)
( 2.15384615e-01, -3.03633437e-02)
( 2.30769231e-01, -4.52349484e-02)
( 2.46153846e-01, -5.72415628e-02)
( 2.61538462e-01, -6.65842071e-02)
( 2.76923077e-01, -7.33506605e-02)
( 2.92307692e-01, -7.78185725e-02)
( 3.07692308e-01, -8.00168738e-02)
( 3.23076923e-01, -7.97499344e-02)
( 3.38461538e-01, -7.73554519e-02)
( 3.53846154e-01, -7.37419650e-02)
( 3.69230769e-01, -6.98512867e-02)
( 3.84615385e-01, -6.63463250e-02)
( 4.00000000e-01, -6.35079145e-02)
( 4.15384615e-01, -6.11283816e-02)
( 4.30769231e-01, -5.86740226e-02)
( 4.46153846e-01, -5.58532849e-02)
( 4.61538462e-01, -5.27266636e-02)
( 4.76923077e-01, -4.96200472e-02)
( 4.92307692e-01, -4.72568572e-02)
( 5.07692308e-01, -4.62899357e-02)
( 5.23076923e-01, -4.67424765e-02)
( 5.38461538e-01, -4.81235720e-02)
( 5.53846154e-01, -4.98505309e-02)
( 5.69230769e-01, -5.15221357e-02)
( 5.84615385e-01, -5.29939793e-02)
( 6.00000000e-01, -5.41899428e-02)
( 6.15384615e-01, -5.49952909e-02)
( 6.30769231e-01, -5.54117598e-02)
( 6.46153846e-01, -5.55882417e-02)
( 6.61538462e-01, -5.56771904e-02)
( 6.76923077e-01, -5.57208024e-02)
( 6.92307692e-01, -5.56131080e-02)
( 7.07692308e-01, -5.51603101e-02)
( 7.23076923e-01, -5.42102195e-02)
( 7.38461538e-01, -5.27622141e-02)
( 7.53846154e-01, -5.10109551e-02)
( 7.69230769e-01, -4.92155664e-02)
( 7.84615385e-01, -4.75176871e-02)
( 8.00000000e-01, -4.59601507e-02)
( 8.15384615e-01, -4.46432941e-02)
( 8.30769231e-01, -4.37723994e-02)
( 8.46153846e-01, -4.36028428e-02)
( 8.61538462e-01, -4.42950763e-02)
( 8.76923077e-01, -4.57750969e-02)
( 8.92307692e-01, -4.78064977e-02)
( 9.07692308e-01, -5.01243323e-02)
( 9.23076923e-01, -5.24920225e-02)
( 9.38461538e-01, -5.47452644e-02)
( 9.53846154e-01, -5.67700937e-02)
( 9.69230769e-01, -5.83915226e-02)
( 9.84615385e-01, -5.93248010e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.51251388e-01)
( 3.07692308e-02,  8.33726168e-01)
( 4.61538462e-02,  6.92289352e-01)
( 6.15384615e-02,  5.53257108e-01)
( 7.69230769e-02,  4.29247618e-01)
( 9.23076923e-02,  3.25249791e-01)
( 1.07692308e-01,  2.40272775e-01)
( 1.23076923e-01,  1.71356291e-01)
( 1.38461538e-01,  1.15635172e-01)
( 1.53846154e-01,  7.17631057e-02)
( 1.69230769e-01,  3.82062420e-02)
( 1.84615385e-01,  1.32230716e-02)
( 2.00000000e-01, -5.09083411e-03)
( 2.15384615e-01, -1.76071562e-02)
( 2.30769231e-01, -2.55315658e-02)
( 2.46153846e-01, -3.04053538e-02)
( 2.61538462e-01, -3.39786336e-02)
( 2.76923077e-01, -3.67601253e-02)
( 2.92307692e-01, -3.90112549e-02)
( 3.07692308e-01, -4.10144590e-02)
( 3.23076923e-01, -4.35966738e-02)
( 3.38461538e-01, -4.71157469e-02)
( 3.53846154e-01, -5.19825146e-02)
( 3.69230769e-01, -5.83074614e-02)
( 3.84615385e-01, -6.59250468e-02)
( 4.00000000e-01, -7.34056234e-02)
( 4.15384615e-01, -7.92094767e-02)
( 4.30769231e-01, -8.24107006e-02)
( 4.46153846e-01, -8.33104551e-02)
( 4.61538462e-01, -8.23109150e-02)
( 4.76923077e-01, -8.00385550e-02)
( 4.92307692e-01, -7.72576183e-02)
( 5.07692308e-01, -7.49987066e-02)
( 5.23076923e-01, -7.35684410e-02)
( 5.38461538e-01, -7.30649829e-02)
( 5.53846154e-01, -7.35419765e-02)
( 5.69230769e-01, -7.46593624e-02)
( 5.84615385e-01, -7.54152685e-02)
( 6.00000000e-01, -7.53689259e-02)
( 6.15384615e-01, -7.45882317e-02)
( 6.30769231e-01, -7.33810514e-02)
( 6.46153846e-01, -7.16190934e-02)
( 6.61538462e-01, -6.90982491e-02)
( 6.76923077e-01, -6.58570379e-02)
( 6.92307692e-01, -6.23846501e-02)
( 7.07692308e-01, -5.89260794e-02)
( 7.23076923e-01, -5.53478748e-02)
( 7.38461538e-01, -5.12786731e-02)
( 7.53846154e-01, -4.64942902e-02)
( 7.69230769e-01, -4.08256017e-02)
( 7.84615385e-01, -3.45463455e-02)
( 8.00000000e-01, -2.84420922e-02)
( 8.15384615e-01, -2.34403759e-02)
( 8.30769231e-01, -1.99345127e-02)
( 8.46153846e-01, -1.78964380e-02)
( 8.61538462e-01, -1.72005761e-02)
( 8.76923077e-01, -1.77335571e-02)
( 8.92307692e-01, -1.91265792e-02)
( 9.07692308e-01, -2.09328439e-02)
( 9.23076923e-01, -2.29041632e-02)
( 9.38461538e-01, -2.49742661e-02)
( 9.53846154e-01, -2.69230586e-02)
( 9.69230769e-01, -2.83910297e-02)
( 9.84615385e-01, -2.91401837e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.22952294e-01)
( 3.07692308e-02,  7.59087443e-01)
( 4.61538462e-02,  5.97526789e-01)
( 6.15384615e-02,  4.64308947e-01)
( 7.69230769e-02,  3.58581364e-01)
( 9.23076923e-02,  2.72294521e-01)
( 1.07692308e-01,  2.00836673e-01)
( 1.23076923e-01,  1.42982930e-01)
( 1.38461538e-01,  9.46003348e-02)
( 1.53846154e-01,  5.18031642e-02)
( 1.69230769e-01,  1.50821712e-02)
( 1.84615385e-01, -1.56801809e-02)
( 2.00000000e-01, -4.23046313e-02)
( 2.15384615e-01, -6.50703162e-02)
( 2.30769231e-01, -8.35623220e-02)
( 2.46153846e-01, -9.75798965e-02)
( 2.61538462e-01, -1.07853994e-01)
( 2.76923077e-01, -1.15723647e-01)
( 2.92307692e-01, -1.21348217e-01)
( 3.07692308e-01, -1.24218412e-01)
( 3.23076923e-01, -1.24701813e-01)
( 3.38461538e-01, -1.23776704e-01)
( 3.53846154e-01, -1.21683449e-01)
( 3.69230769e-01, -1.17699571e-01)
( 3.84615385e-01, -1.11880593e-01)
( 4.00000000e-01, -1.05231658e-01)
( 4.15384615e-01, -9.81697813e-02)
( 4.30769231e-01, -9.10334513e-02)
( 4.46153846e-01, -8.46195817e-02)
( 4.61538462e-01, -7.92557597e-02)
( 4.76923077e-01, -7.48443231e-02)
( 4.92307692e-01, -7.16893598e-02)
( 5.07692308e-01, -7.02154115e-02)
( 5.23076923e-01, -7.01429471e-02)
( 5.38461538e-01, -7.04462677e-02)
( 5.53846154e-01, -6.97990730e-02)
( 5.69230769e-01, -6.73872903e-02)
( 5.84615385e-01, -6.33400306e-02)
( 6.00000000e-01, -5.85852936e-02)
( 6.15384615e-01, -5.40406816e-02)
( 6.30769231e-01, -4.97999974e-02)
( 6.46153846e-01, -4.52506989e-02)
( 6.61538462e-01, -3.98793034e-02)
( 6.76923077e-01, -3.38693745e-02)
( 6.92307692e-01, -2.77616773e-02)
( 7.07692308e-01, -2.25775465e-02)
( 7.23076923e-01, -1.94187220e-02)
( 7.38461538e-01, -1.85970142e-02)
( 7.53846154e-01, -1.95133071e-02)
( 7.69230769e-01, -2.04276666e-02)
( 7.84615385e-01, -1.94923319e-02)
( 8.00000000e-01, -1.64297409e-02)
( 8.15384615e-01, -1.25038438e-02)
( 8.30769231e-01, -9.00650397e-03)
( 8.46153846e-01, -6.34463318e-03)
( 8.61538462e-01, -4.43387637e-03)
( 8.76923077e-01, -3.06264730e-03)
( 8.92307692e-01, -1.78162113e-03)
( 9.07692308e-01, -1.35789596e-04)
( 9.23076923e-01,  1.72308402e-03)
( 9.38461538e-01,  3.19419266e-03)
( 9.53846154e-01,  4.09049960e-03)
( 9.69230769e-01,  4.71257186e-03)
( 9.84615385e-01,  5.15624043e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.28860962e-01)
( 3.07692308e-02,  7.69987583e-01)
( 4.61538462e-02,  6.00859702e-01)
( 6.15384615e-02,  4.49214399e-01)
( 7.69230769e-02,  3.20941567e-01)
( 9.23076923e-02,  2.18623206e-01)
( 1.07692308e-01,  1.39968246e-01)
( 1.23076923e-01,  8.08890909e-02)
( 1.38461538e-01,  3.72409634e-02)
( 1.53846154e-01,  6.10908028e-03)
( 1.69230769e-01, -1.51548451e-02)
( 1.84615385e-01, -3.00425757e-02)
( 2.00000000e-01, -4.20244224e-02)
( 2.15384615e-01, -5.25955744e-02)
( 2.30769231e-01, -6.26067668e-02)
( 2.46153846e-01, -7.25374669e-02)
( 2.61538462e-01, -8.18272978e-02)
( 2.76923077e-01, -8.88423994e-02)
( 2.92307692e-01, -9.27963480e-02)
( 3.07692308e-01, -9.38478038e-02)
( 3.23076923e-01, -9.28294137e-02)
( 3.38461538e-01, -9.06287953e-02)
( 3.53846154e-01, -8.83513391e-02)
( 3.69230769e-01, -8.67146403e-02)
( 3.84615385e-01, -8.57502744e-02)
( 4.00000000e-01, -8.42118263e-02)
( 4.15384615e-01, -8.10831785e-02)
( 4.30769231e-01, -7.64772072e-02)
( 4.46153846e-01, -7.13729709e-02)
( 4.61538462e-01, -6.68039545e-02)
( 4.76923077e-01, -6.41500205e-02)
( 4.92307692e-01, -6.44470602e-02)
( 5.07692308e-01, -6.73907399e-02)
( 5.23076923e-01, -7.10603297e-02)
( 5.38461538e-01, -7.37596527e-02)
( 5.53846154e-01, -7.47803226e-02)
( 5.69230769e-01, -7.40386471e-02)
( 5.84615385e-01, -7.15331882e-02)
( 6.00000000e-01, -6.74446374e-02)
( 6.15384615e-01, -6.18854128e-02)
( 6.30769231e-01, -5.51403314e-02)
( 6.46153846e-01, -4.77834716e-02)
( 6.61538462e-01, -4.06686813e-02)
( 6.76923077e-01, -3.46314386e-02)
( 6.92307692e-01, -3.04111969e-02)
( 7.07692308e-01, -2.82146204e-02)
( 7.23076923e-01, -2.76496932e-02)
( 7.38461538e-01, -2.81386878e-02)
( 7.53846154e-01, -2.92244647e-02)
( 7.69230769e-01, -3.00801694e-02)
( 7.84615385e-01, -2.98308320e-02)
( 8.00000000e-01, -2.83440333e-02)
( 8.15384615e-01, -2.62140743e-02)
( 8.30769231e-01, -2.38571819e-02)
( 8.46153846e-01, -2.12700237e-02)
( 8.61538462e-01, -1.83757395e-02)
( 8.76923077e-01, -1.52356550e-02)
( 8.92307692e-01, -1.18633555e-02)
( 9.07692308e-01, -8.27826653e-03)
( 9.23076923e-01, -4.69609257e-03)
( 9.38461538e-01, -1.53046241e-03)
( 9.53846154e-01,  8.77625076e-04)
( 9.69230769e-01,  2.43707327e-03)
( 9.84615385e-01,  3.20259435e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.21000421e-01)
( 3.07692308e-02,  7.49437511e-01)
( 4.61538462e-02,  5.85122883e-01)
( 6.15384615e-02,  4.58690047e-01)
( 7.69230769e-02,  3.59582424e-01)
( 9.23076923e-02,  2.79387951e-01)
( 1.07692308e-01,  2.14653224e-01)
( 1.23076923e-01,  1.61251083e-01)
( 1.38461538e-01,  1.15000315e-01)
( 1.53846154e-01,  7.38769546e-02)
( 1.69230769e-01,  3.74638997e-02)
( 1.84615385e-01,  5.12839062e-03)
( 2.00000000e-01, -2.42658202e-02)
( 2.15384615e-01, -5.10200746e-02)
( 2.30769231e-01, -7.41518065e-02)
( 2.46153846e-01, -9.22941938e-02)
( 2.61538462e-01, -1.04080141e-01)
( 2.76923077e-01, -1.08637519e-01)
( 2.92307692e-01, -1.07043751e-01)
( 3.07692308e-01, -1.02501854e-01)
( 3.23076923e-01, -9.78355110e-02)
( 3.38461538e-01, -9.33034196e-02)
( 3.53846154e-01, -8.77022222e-02)
( 3.69230769e-01, -8.12061056e-02)
( 3.84615385e-01, -7.61765018e-02)
( 4.00000000e-01, -7.48960823e-02)
( 4.15384615e-01, -7.69817010e-02)
( 4.30769231e-01, -7.96255320e-02)
( 4.46153846e-01, -8.05650279e-02)
( 4.61538462e-01, -7.99855292e-02)
( 4.76923077e-01, -7.94888511e-02)
( 4.92307692e-01, -8.04250464e-02)
( 5.07692308e-01, -8.28821212e-02)
( 5.23076923e-01, -8.53523836e-02)
( 5.38461538e-01, -8.59256089e-02)
( 5.53846154e-01, -8.38592052e-02)
( 5.69230769e-01, -7.94710293e-02)
( 5.84615385e-01, -7.33770430e-02)
( 6.00000000e-01, -6.63856938e-02)
( 6.15384615e-01, -5.91319092e-02)
( 6.30769231e-01, -5.17458618e-02)
( 6.46153846e-01, -4.43876758e-02)
( 6.61538462e-01, -3.74271534e-02)
( 6.76923077e-01, -3.12271696e-02)
( 6.92307692e-01, -2.64953393e-02)
( 7.07692308e-01, -2.40234360e-02)
( 7.23076923e-01, -2.35570222e-02)
( 7.38461538e-01, -2.38037221e-02)
( 7.53846154e-01, -2.36813594e-02)
( 7.69230769e-01, -2.28680726e-02)
( 7.84615385e-01, -2.14920156e-02)
( 8.00000000e-01, -2.00819559e-02)
( 8.15384615e-01, -1.92059111e-02)
( 8.30769231e-01, -1.85632128e-02)
( 8.46153846e-01, -1.72912702e-02)
( 8.61538462e-01, -1.52212102e-02)
( 8.76923077e-01, -1.29968459e-02)
( 8.92307692e-01, -1.13429865e-02)
( 9.07692308e-01, -1.07117333e-02)
( 9.23076923e-01, -1.11305444e-02)
( 9.38461538e-01, -1.21489950e-02)
( 9.53846154e-01, -1.32649746e-02)
( 9.69230769e-01, -1.42536564e-02)
( 9.84615385e-01, -1.48960799e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.28860962e-01)
( 3.07692308e-02,  7.69987583e-01)
( 4.61538462e-02,  6.00859702e-01)
( 6.15384615e-02,  4.49214399e-01)
( 7.69230769e-02,  3.20941567e-01)
( 9.23076923e-02,  2.18623206e-01)
( 1.07692308e-01,  1.39968246e-01)
( 1.23076923e-01,  8.08890909e-02)
( 1.38461538e-01,  3.72409634e-02)
( 1.53846154e-01,  6.10908028e-03)
( 1.69230769e-01, -1.51548451e-02)
( 1.84615385e-01, -3.00425757e-02)
( 2.00000000e-01, -4.20244224e-02)
( 2.15384615e-01, -5.25955744e-02)
( 2.30769231e-01, -6.26067668e-02)
( 2.46153846e-01, -7.25374669e-02)
( 2.61538462e-01, -8.18272978e-02)
( 2.76923077e-01, -8.88423994e-02)
( 2.92307692e-01, -9.27963480e-02)
( 3.07692308e-01, -9.38478038e-02)
( 3.23076923e-01, -9.28294137e-02)
( 3.38461538e-01, -9.06287953e-02)
( 3.53846154e-01, -8.83513391e-02)
( 3.69230769e-01, -8.67146403e-02)
( 3.84615385e-01, -8.57502744e-02)
( 4.00000000e-01, -8.42118263e-02)
( 4.15384615e-01, -8.10831785e-02)
( 4.30769231e-01, -7.64772072e-02)
( 4.46153846e-01, -7.13729709e-02)
( 4.61538462e-01, -6.68039545e-02)
( 4.76923077e-01, -6.41500205e-02)
( 4.92307692e-01, -6.44470602e-02)
( 5.07692308e-01, -6.73907399e-02)
( 5.23076923e-01, -7.10603297e-02)
( 5.38461538e-01, -7.37596527e-02)
( 5.53846154e-01, -7.47803226e-02)
( 5.69230769e-01, -7.40386471e-02)
( 5.84615385e-01, -7.15331882e-02)
( 6.00000000e-01, -6.74446374e-02)
( 6.15384615e-01, -6.18854128e-02)
( 6.30769231e-01, -5.51403314e-02)
( 6.46153846e-01, -4.77834716e-02)
( 6.61538462e-01, -4.06686813e-02)
( 6.76923077e-01, -3.46314386e-02)
( 6.92307692e-01, -3.04111969e-02)
( 7.07692308e-01, -2.82146204e-02)
( 7.23076923e-01, -2.76496932e-02)
( 7.38461538e-01, -2.81386878e-02)
( 7.53846154e-01, -2.92244647e-02)
( 7.69230769e-01, -3.00801694e-02)
( 7.84615385e-01, -2.98308320e-02)
( 8.00000000e-01, -2.83440333e-02)
( 8.15384615e-01, -2.62140743e-02)
( 8.30769231e-01, -2.38571819e-02)
( 8.46153846e-01, -2.12700237e-02)
( 8.61538462e-01, -1.83757395e-02)
( 8.76923077e-01, -1.52356550e-02)
( 8.92307692e-01, -1.18633555e-02)
( 9.07692308e-01, -8.27826653e-03)
( 9.23076923e-01, -4.69609257e-03)
( 9.38461538e-01, -1.53046241e-03)
( 9.53846154e-01,  8.77625076e-04)
( 9.69230769e-01,  2.43707327e-03)
( 9.84615385e-01,  3.20259435e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}229$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.98646033e-01)
( 2.00000000e+00,  5.20331621e-01)
( 3.00000000e+00,  3.14010471e-01)
( 4.00000000e+00,  1.78717390e-01)
( 5.00000000e+00,  1.02385990e-01)
( 6.00000000e+00,  6.92057535e-02)
( 7.00000000e+00,  5.31148389e-02)
( 8.00000000e+00,  4.15674336e-02)
( 9.00000000e+00,  3.45546901e-02)
( 1.00000000e+01,  3.31421457e-02)
( 1.10000000e+01,  3.43871936e-02)
( 1.20000000e+01,  3.47680449e-02)
( 1.30000000e+01,  3.10038365e-02)
( 1.40000000e+01,  2.21364535e-02)
( 1.50000000e+01,  1.08034024e-02)
( 1.60000000e+01,  3.93581839e-04)
( 1.70000000e+01, -4.11207322e-03)
( 1.80000000e+01, -4.26203432e-03)
( 1.90000000e+01, -1.64778857e-03)
( 2.00000000e+01,  2.88370484e-03)
( 2.10000000e+01,  6.86296402e-03)
( 2.20000000e+01,  8.70901626e-03)
( 2.30000000e+01,  6.12283032e-03)
( 2.40000000e+01, -1.66465261e-03)
( 2.50000000e+01, -1.08714867e-02)
( 2.60000000e+01, -1.87060032e-02)
( 2.70000000e+01, -2.34422162e-02)
( 2.80000000e+01, -2.38883216e-02)
( 2.90000000e+01, -2.08637770e-02)
( 3.00000000e+01, -1.82913709e-02)
( 3.10000000e+01, -1.97442118e-02)
( 3.20000000e+01, -2.45293621e-02)
( 3.30000000e+01, -2.84594856e-02)
( 3.40000000e+01, -2.99840886e-02)
( 3.50000000e+01, -2.91945972e-02)
( 3.60000000e+01, -2.76639163e-02)
( 3.70000000e+01, -2.68974900e-02)
( 3.80000000e+01, -2.78315339e-02)
( 3.90000000e+01, -2.88066920e-02)
( 4.00000000e+01, -2.57330257e-02)
( 4.10000000e+01, -1.91549845e-02)
( 4.20000000e+01, -1.20962411e-02)
( 4.30000000e+01, -6.31736265e-03)
( 4.40000000e+01, -2.87610875e-03)
( 4.50000000e+01, -1.19170581e-03)
( 4.60000000e+01, -2.49455043e-04)
( 4.70000000e+01,  3.01286258e-04)
( 4.80000000e+01,  6.71718910e-04)
( 4.90000000e+01,  8.21360794e-04)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.04732800e-01)
( 2.00000000e+00,  5.19275784e-01)
( 3.00000000e+00,  3.13125402e-01)
( 4.00000000e+00,  1.81333855e-01)
( 5.00000000e+00,  9.99203026e-02)
( 6.00000000e+00,  5.83716929e-02)
( 7.00000000e+00,  4.48996425e-02)
( 8.00000000e+00,  4.04769331e-02)
( 9.00000000e+00,  3.59692723e-02)
( 1.00000000e+01,  3.29233706e-02)
( 1.10000000e+01,  2.97474209e-02)
( 1.20000000e+01,  2.28796564e-02)
( 1.30000000e+01,  1.12246377e-02)
( 1.40000000e+01, -1.98818673e-03)
( 1.50000000e+01, -1.43889114e-02)
( 1.60000000e+01, -2.61680502e-02)
( 1.70000000e+01, -3.35500240e-02)
( 1.80000000e+01, -3.17690559e-02)
( 1.90000000e+01, -2.07647868e-02)
( 2.00000000e+01, -5.13034267e-03)
( 2.10000000e+01,  1.01072798e-02)
( 2.20000000e+01,  2.19988152e-02)
( 2.30000000e+01,  2.64807008e-02)
( 2.40000000e+01,  2.22372524e-02)
( 2.50000000e+01,  1.08370958e-02)
( 2.60000000e+01, -9.43092280e-04)
( 2.70000000e+01, -1.01955347e-02)
( 2.80000000e+01, -1.68845467e-02)
( 2.90000000e+01, -1.84380915e-02)
( 3.00000000e+01, -1.28082922e-02)
( 3.10000000e+01, -2.26169522e-03)
( 3.20000000e+01,  5.49653964e-03)
( 3.30000000e+01,  7.35790329e-03)
( 3.40000000e+01,  6.61063334e-03)
( 3.50000000e+01,  5.94008667e-03)
( 3.60000000e+01,  3.24141001e-03)
( 3.70000000e+01, -2.50285817e-03)
( 3.80000000e+01, -9.81343072e-03)
( 3.90000000e+01, -1.48010589e-02)
( 4.00000000e+01, -1.58163663e-02)
( 4.10000000e+01, -1.41098732e-02)
( 4.20000000e+01, -9.94973816e-03)
( 4.30000000e+01, -4.48746420e-03)
( 4.40000000e+01, -1.53738438e-05)
( 4.50000000e+01,  3.17573035e-03)
( 4.60000000e+01,  5.45083079e-03)
( 4.70000000e+01,  6.35539042e-03)
( 4.80000000e+01,  5.53400815e-03)
( 4.90000000e+01,  3.23801674e-03)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.43799782e-01)
( 2.00000000e+00,  3.16194922e-01)
( 3.00000000e+00,  1.40981153e-01)
( 4.00000000e+00,  5.50990477e-02)
( 5.00000000e+00,  1.71337891e-02)
( 6.00000000e+00, -8.50541983e-03)
( 7.00000000e+00, -3.12315170e-02)
( 8.00000000e+00, -4.69939150e-02)
( 9.00000000e+00, -4.60588858e-02)
( 1.00000000e+01, -3.68585922e-02)
( 1.10000000e+01, -2.73220558e-02)
( 1.20000000e+01, -2.55043935e-02)
( 1.30000000e+01, -2.65793707e-02)
( 1.40000000e+01, -2.12317370e-02)
( 1.50000000e+01, -2.54301466e-02)
( 1.60000000e+01, -3.43923308e-02)
( 1.70000000e+01, -3.73227596e-02)
( 1.80000000e+01, -3.38390209e-02)
( 1.90000000e+01, -4.37114760e-02)
( 2.00000000e+01, -5.20964190e-02)
( 2.10000000e+01, -3.80975716e-02)
( 2.20000000e+01, -2.23417953e-02)
( 2.30000000e+01, -5.26611041e-03)
( 2.40000000e+01,  7.55980005e-03)
( 2.50000000e+01,  1.23659717e-02)
( 2.60000000e+01,  1.29859420e-02)
( 2.70000000e+01,  1.01191355e-02)
( 2.80000000e+01,  1.23967659e-02)
( 2.90000000e+01,  1.62037164e-02)
( 3.00000000e+01,  2.50563547e-02)
( 3.10000000e+01,  2.26393174e-02)
( 3.20000000e+01,  6.10151980e-03)
( 3.30000000e+01, -9.79701150e-03)
( 3.40000000e+01, -2.52147168e-02)
( 3.50000000e+01, -3.40995528e-02)
( 3.60000000e+01, -3.92866209e-02)
( 3.70000000e+01, -3.93498316e-02)
( 3.80000000e+01, -3.58370729e-02)
( 3.90000000e+01, -2.77648438e-02)
( 4.00000000e+01, -1.67988520e-02)
( 4.10000000e+01, -3.45347915e-03)
( 4.20000000e+01,  5.10146562e-03)
( 4.30000000e+01,  7.76419556e-03)
( 4.40000000e+01,  1.23413410e-02)
( 4.50000000e+01,  1.62954982e-02)
( 4.60000000e+01,  1.76753681e-02)
( 4.70000000e+01,  1.19781876e-02)
( 4.80000000e+01,  5.51727694e-03)
( 4.90000000e+01,  1.93904724e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.81216657e-01)
( 2.00000000e+00,  3.43031526e-01)
( 3.00000000e+00,  1.51775002e-01)
( 4.00000000e+00,  5.33782244e-02)
( 5.00000000e+00,  6.29534526e-03)
( 6.00000000e+00, -2.23635696e-02)
( 7.00000000e+00, -4.55261171e-02)
( 8.00000000e+00, -5.96344732e-02)
( 9.00000000e+00, -5.94385341e-02)
( 1.00000000e+01, -5.11634685e-02)
( 1.10000000e+01, -4.22022901e-02)
( 1.20000000e+01, -3.03122494e-02)
( 1.30000000e+01, -2.64977273e-02)
( 1.40000000e+01, -3.23458649e-02)
( 1.50000000e+01, -3.61387953e-02)
( 1.60000000e+01, -3.89786027e-02)
( 1.70000000e+01, -4.47467342e-02)
( 1.80000000e+01, -4.16696295e-02)
( 1.90000000e+01, -2.51533743e-02)
( 2.00000000e+01, -6.94739725e-03)
( 2.10000000e+01,  4.35111998e-03)
( 2.20000000e+01,  8.95087328e-03)
( 2.30000000e+01,  1.20191919e-02)
( 2.40000000e+01,  1.04727605e-02)
( 2.50000000e+01,  5.31689497e-03)
( 2.60000000e+01, -8.85565823e-04)
( 2.70000000e+01, -2.18774099e-03)
( 2.80000000e+01,  1.66984345e-03)
( 2.90000000e+01,  9.46675800e-03)
( 3.00000000e+01,  1.23508666e-02)
( 3.10000000e+01,  1.18330671e-02)
( 3.20000000e+01,  1.05311824e-02)
( 3.30000000e+01,  8.18600226e-03)
( 3.40000000e+01,  6.58325059e-03)
( 3.50000000e+01,  3.38920671e-03)
( 3.60000000e+01,  2.69674300e-03)
( 3.70000000e+01,  5.49334241e-03)
( 3.80000000e+01,  6.38085976e-03)
( 3.90000000e+01,  1.56631705e-03)
( 4.00000000e+01, -3.29671823e-03)
( 4.10000000e+01, -3.71073699e-03)
( 4.20000000e+01,  4.88037942e-04)
( 4.30000000e+01,  4.58186539e-03)
( 4.40000000e+01,  8.27141851e-03)
( 4.50000000e+01,  1.13391215e-02)
( 4.60000000e+01,  1.23671331e-02)
( 4.70000000e+01,  1.04503315e-02)
( 4.80000000e+01,  7.30832852e-03)
( 4.90000000e+01,  3.46270227e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.17295027e-01)
( 2.00000000e+00,  3.29027504e-01)
( 3.00000000e+00,  1.82421312e-01)
( 4.00000000e+00,  8.78559873e-02)
( 5.00000000e+00,  1.29437344e-02)
( 6.00000000e+00, -1.78856459e-02)
( 7.00000000e+00, -3.75209600e-02)
( 8.00000000e+00, -5.06279878e-02)
( 9.00000000e+00, -7.75392056e-02)
( 1.00000000e+01, -9.34625491e-02)
( 1.10000000e+01, -9.59930643e-02)
( 1.20000000e+01, -9.65130329e-02)
( 1.30000000e+01, -8.93831477e-02)
( 1.40000000e+01, -6.88619986e-02)
( 1.50000000e+01, -4.38102670e-02)
( 1.60000000e+01, -3.26488726e-02)
( 1.70000000e+01, -3.76563929e-02)
( 1.80000000e+01, -3.84014472e-02)
( 1.90000000e+01, -2.16987506e-02)
( 2.00000000e+01, -5.60535258e-03)
( 2.10000000e+01, -9.03299078e-04)
( 2.20000000e+01, -4.26713424e-03)
( 2.30000000e+01, -1.96016915e-02)
( 2.40000000e+01, -4.33262698e-02)
( 2.50000000e+01, -5.21298721e-02)
( 2.60000000e+01, -4.10867967e-02)
( 2.70000000e+01, -3.21592502e-02)
( 2.80000000e+01, -2.51168981e-02)
( 2.90000000e+01, -1.40748946e-02)
( 3.00000000e+01, -7.78267626e-03)
( 3.10000000e+01, -1.19348215e-02)
( 3.20000000e+01, -1.71660837e-02)
( 3.30000000e+01, -1.70835052e-02)
( 3.40000000e+01, -6.61580963e-03)
( 3.50000000e+01, -3.03722150e-03)
( 3.60000000e+01, -8.92652292e-03)
( 3.70000000e+01, -9.95443854e-03)
( 3.80000000e+01, -7.39021786e-03)
( 3.90000000e+01, -5.87011920e-03)
( 4.00000000e+01,  5.64207276e-03)
( 4.10000000e+01,  1.63360555e-02)
( 4.20000000e+01,  2.37130113e-02)
( 4.30000000e+01,  2.37877220e-02)
( 4.40000000e+01,  1.97688080e-02)
( 4.50000000e+01,  1.69512536e-02)
( 4.60000000e+01,  1.36877457e-02)
( 4.70000000e+01,  9.19802953e-03)
( 4.80000000e+01,  5.76458685e-03)
( 4.90000000e+01,  3.13811493e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.81216657e-01)
( 2.00000000e+00,  3.43031526e-01)
( 3.00000000e+00,  1.51775002e-01)
( 4.00000000e+00,  5.33782244e-02)
( 5.00000000e+00,  6.29534526e-03)
( 6.00000000e+00, -2.23635696e-02)
( 7.00000000e+00, -4.55261171e-02)
( 8.00000000e+00, -5.96344732e-02)
( 9.00000000e+00, -5.94385341e-02)
( 1.00000000e+01, -5.11634685e-02)
( 1.10000000e+01, -4.22022901e-02)
( 1.20000000e+01, -3.03122494e-02)
( 1.30000000e+01, -2.64977273e-02)
( 1.40000000e+01, -3.23458649e-02)
( 1.50000000e+01, -3.61387953e-02)
( 1.60000000e+01, -3.89786027e-02)
( 1.70000000e+01, -4.47467342e-02)
( 1.80000000e+01, -4.16696295e-02)
( 1.90000000e+01, -2.51533743e-02)
( 2.00000000e+01, -6.94739725e-03)
( 2.10000000e+01,  4.35111998e-03)
( 2.20000000e+01,  8.95087328e-03)
( 2.30000000e+01,  1.20191919e-02)
( 2.40000000e+01,  1.04727605e-02)
( 2.50000000e+01,  5.31689497e-03)
( 2.60000000e+01, -8.85565823e-04)
( 2.70000000e+01, -2.18774099e-03)
( 2.80000000e+01,  1.66984345e-03)
( 2.90000000e+01,  9.46675800e-03)
( 3.00000000e+01,  1.23508666e-02)
( 3.10000000e+01,  1.18330671e-02)
( 3.20000000e+01,  1.05311824e-02)
( 3.30000000e+01,  8.18600226e-03)
( 3.40000000e+01,  6.58325059e-03)
( 3.50000000e+01,  3.38920671e-03)
( 3.60000000e+01,  2.69674300e-03)
( 3.70000000e+01,  5.49334241e-03)
( 3.80000000e+01,  6.38085976e-03)
( 3.90000000e+01,  1.56631705e-03)
( 4.00000000e+01, -3.29671823e-03)
( 4.10000000e+01, -3.71073699e-03)
( 4.20000000e+01,  4.88037942e-04)
( 4.30000000e+01,  4.58186539e-03)
( 4.40000000e+01,  8.27141851e-03)
( 4.50000000e+01,  1.13391215e-02)
( 4.60000000e+01,  1.23671331e-02)
( 4.70000000e+01,  1.04503315e-02)
( 4.80000000e+01,  7.30832852e-03)
( 4.90000000e+01,  3.46270227e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.62830102e-01)
( 3.07692308e-02,  6.20200634e-01)
( 4.61538462e-02,  4.21957612e-01)
( 6.15384615e-02,  2.82906979e-01)
( 7.69230769e-02,  1.90695778e-01)
( 9.23076923e-02,  1.27905771e-01)
( 1.07692308e-01,  8.66004229e-02)
( 1.23076923e-01,  6.19644970e-02)
( 1.38461538e-01,  4.79737669e-02)
( 1.53846154e-01,  3.93856205e-02)
( 1.69230769e-01,  3.26402783e-02)
( 1.84615385e-01,  2.51183305e-02)
( 2.00000000e-01,  1.70195308e-02)
( 2.15384615e-01,  1.07104760e-02)
( 2.30769231e-01,  8.16778466e-03)
( 2.46153846e-01,  8.56578909e-03)
( 2.61538462e-01,  8.06008279e-03)
( 2.76923077e-01,  4.23810212e-03)
( 2.92307692e-01, -3.44166439e-03)
( 3.07692308e-01, -1.34390546e-02)
( 3.23076923e-01, -2.08629053e-02)
( 3.38461538e-01, -2.35164557e-02)
( 3.53846154e-01, -2.31858734e-02)
( 3.69230769e-01, -2.23330930e-02)
( 3.84615385e-01, -2.30512973e-02)
( 4.00000000e-01, -2.54250076e-02)
( 4.15384615e-01, -2.76800729e-02)
( 4.30769231e-01, -2.88399998e-02)
( 4.46153846e-01, -2.96205953e-02)
( 4.61538462e-01, -3.08906157e-02)
( 4.76923077e-01, -3.32581811e-02)
( 4.92307692e-01, -3.73140611e-02)
( 5.07692308e-01, -4.22424190e-02)
( 5.23076923e-01, -4.73363735e-02)
( 5.38461538e-01, -5.25769331e-02)
( 5.53846154e-01, -5.76584414e-02)
( 5.69230769e-01, -6.18296266e-02)
( 5.84615385e-01, -6.44829571e-02)
( 6.00000000e-01, -6.59966543e-02)
( 6.15384615e-01, -6.65274486e-02)
( 6.30769231e-01, -6.55100271e-02)
( 6.46153846e-01, -6.27785474e-02)
( 6.61538462e-01, -5.92379533e-02)
( 6.76923077e-01, -5.61796874e-02)
( 6.92307692e-01, -5.37449308e-02)
( 7.07692308e-01, -5.07561341e-02)
( 7.23076923e-01, -4.69723456e-02)
( 7.38461538e-01, -4.31554168e-02)
( 7.53846154e-01, -4.01749983e-02)
( 7.69230769e-01, -3.82624418e-02)
( 7.84615385e-01, -3.71144526e-02)
( 8.00000000e-01, -3.65236253e-02)
( 8.15384615e-01, -3.64892818e-02)
( 8.30769231e-01, -3.65887806e-02)
( 8.46153846e-01, -3.65827456e-02)
( 8.61538462e-01, -3.71406227e-02)
( 8.76923077e-01, -3.83936688e-02)
( 8.92307692e-01, -3.89197916e-02)
( 9.07692308e-01, -3.72664146e-02)
( 9.23076923e-01, -3.32500190e-02)
( 9.38461538e-01, -2.80503090e-02)
( 9.53846154e-01, -2.34312583e-02)
( 9.69230769e-01, -2.06876900e-02)
( 9.84615385e-01, -1.98125523e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  9.09499168e-01)
( 3.07692308e-02,  7.20198989e-01)
( 4.61538462e-02,  5.34665763e-01)
( 6.15384615e-02,  3.84357810e-01)
( 7.69230769e-02,  2.71920145e-01)
( 9.23076923e-02,  1.90029293e-01)
( 1.07692308e-01,  1.30529299e-01)
( 1.23076923e-01,  8.63712579e-02)
( 1.38461538e-01,  5.19737042e-02)
( 1.53846154e-01,  2.39436589e-02)
( 1.69230769e-01,  7.20182899e-04)
( 1.84615385e-01, -1.82668846e-02)
( 2.00000000e-01, -3.33839245e-02)
( 2.15384615e-01, -4.53918874e-02)
( 2.30769231e-01, -5.58034256e-02)
( 2.46153846e-01, -6.50913864e-02)
( 2.61538462e-01, -7.19295889e-02)
( 2.76923077e-01, -7.51329586e-02)
( 2.92307692e-01, -7.50909969e-02)
( 3.07692308e-01, -7.28342906e-02)
( 3.23076923e-01, -6.94772750e-02)
( 3.38461538e-01, -6.58158734e-02)
( 3.53846154e-01, -6.23058751e-02)
( 3.69230769e-01, -5.88885807e-02)
( 3.84615385e-01, -5.53942993e-02)
( 4.00000000e-01, -5.19224592e-02)
( 4.15384615e-01, -4.89772335e-02)
( 4.30769231e-01, -4.69053574e-02)
( 4.46153846e-01, -4.53768298e-02)
( 4.61538462e-01, -4.34812009e-02)
( 4.76923077e-01, -4.04432081e-02)
( 4.92307692e-01, -3.62092704e-02)
( 5.07692308e-01, -3.16921212e-02)
( 5.23076923e-01, -2.82112025e-02)
( 5.38461538e-01, -2.67251339e-02)
( 5.53846154e-01, -2.74305865e-02)
( 5.69230769e-01, -2.97703296e-02)
( 5.84615385e-01, -3.25423218e-02)
( 6.00000000e-01, -3.48254628e-02)
( 6.15384615e-01, -3.64637375e-02)
( 6.30769231e-01, -3.77203375e-02)
( 6.46153846e-01, -3.87368612e-02)
( 6.61538462e-01, -3.94152403e-02)
( 6.76923077e-01, -3.95581834e-02)
( 6.92307692e-01, -3.91694903e-02)
( 7.07692308e-01, -3.85838747e-02)
( 7.23076923e-01, -3.83086540e-02)
( 7.38461538e-01, -3.85894552e-02)
( 7.53846154e-01, -3.92485037e-02)
( 7.69230769e-01, -3.98716033e-02)
( 7.84615385e-01, -4.02470641e-02)
( 8.00000000e-01, -4.04620394e-02)
( 8.15384615e-01, -4.04677317e-02)
( 8.30769231e-01, -3.96788754e-02)
( 8.46153846e-01, -3.77790257e-02)
( 8.61538462e-01, -3.52348015e-02)
( 8.76923077e-01, -3.27676646e-02)
( 8.92307692e-01, -3.05737145e-02)
( 9.07692308e-01, -2.83117779e-02)
( 9.23076923e-01, -2.57858653e-02)
( 9.38461538e-01, -2.30590776e-02)
( 9.53846154e-01, -2.03017369e-02)
( 9.69230769e-01, -1.79308727e-02)
( 9.84615385e-01, -1.65323559e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.32744598e-01)
( 3.07692308e-02,  5.57977736e-01)
( 4.61538462e-02,  3.73904020e-01)
( 6.15384615e-02,  2.47834593e-01)
( 7.69230769e-02,  1.55813649e-01)
( 9.23076923e-02,  9.21613127e-02)
( 1.07692308e-01,  4.92087230e-02)
( 1.23076923e-01,  2.03534719e-02)
( 1.38461538e-01,  3.79579328e-03)
( 1.53846154e-01, -2.78926524e-03)
( 1.69230769e-01, -5.49649540e-03)
( 1.84615385e-01, -9.13774874e-03)
( 2.00000000e-01, -1.42514696e-02)
( 2.15384615e-01, -1.80733372e-02)
( 2.30769231e-01, -2.00367197e-02)
( 2.46153846e-01, -2.46243421e-02)
( 2.61538462e-01, -3.02978978e-02)
( 2.76923077e-01, -3.26329321e-02)
( 2.92307692e-01, -3.50485221e-02)
( 3.07692308e-01, -3.90476398e-02)
( 3.23076923e-01, -4.06550393e-02)
( 3.38461538e-01, -3.93119380e-02)
( 3.53846154e-01, -3.77131402e-02)
( 3.69230769e-01, -3.78000624e-02)
( 3.84615385e-01, -3.97876017e-02)
( 4.00000000e-01, -4.40971777e-02)
( 4.15384615e-01, -4.96997721e-02)
( 4.30769231e-01, -5.42356633e-02)
( 4.46153846e-01, -5.72414175e-02)
( 4.61538462e-01, -5.97966574e-02)
( 4.76923077e-01, -6.31526560e-02)
( 4.92307692e-01, -6.67297319e-02)
( 5.07692308e-01, -6.88575804e-02)
( 5.23076923e-01, -6.83431998e-02)
( 5.38461538e-01, -6.59963414e-02)
( 5.53846154e-01, -6.34620339e-02)
( 5.69230769e-01, -6.14730828e-02)
( 5.84615385e-01, -6.02623187e-02)
( 6.00000000e-01, -5.93099631e-02)
( 6.15384615e-01, -5.80692999e-02)
( 6.30769231e-01, -5.56403548e-02)
( 6.46153846e-01, -5.22152819e-02)
( 6.61538462e-01, -4.90771458e-02)
( 6.76923077e-01, -4.62487191e-02)
( 6.92307692e-01, -4.40846384e-02)
( 7.07692308e-01, -4.22775112e-02)
( 7.23076923e-01, -3.92467082e-02)
( 7.38461538e-01, -3.52122970e-02)
( 7.53846154e-01, -3.16522866e-02)
( 7.69230769e-01, -2.83960607e-02)
( 7.84615385e-01, -2.43832488e-02)
( 8.00000000e-01, -1.97094977e-02)
( 8.15384615e-01, -1.52213322e-02)
( 8.30769231e-01, -1.08498689e-02)
( 8.46153846e-01, -6.16934197e-03)
( 8.61538462e-01, -2.45055137e-03)
( 8.76923077e-01, -7.16968905e-04)
( 8.92307692e-01,  9.02817483e-05)
( 9.07692308e-01,  1.53545104e-03)
( 9.23076923e-01,  4.53181192e-03)
( 9.38461538e-01,  8.88441410e-03)
( 9.53846154e-01,  1.34893619e-02)
( 9.69230769e-01,  1.74859166e-02)
( 9.84615385e-01,  1.99627336e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.70644271e-01)
( 3.07692308e-02,  6.36833966e-01)
( 4.61538462e-02,  4.56883758e-01)
( 6.15384615e-02,  3.31164181e-01)
( 7.69230769e-02,  2.44812831e-01)
( 9.23076923e-02,  1.87050089e-01)
( 1.07692308e-01,  1.43170118e-01)
( 1.23076923e-01,  1.06112920e-01)
( 1.38461538e-01,  7.76892751e-02)
( 1.53846154e-01,  5.57352044e-02)
( 1.69230769e-01,  3.43913846e-02)
( 1.84615385e-01,  1.49994269e-02)
( 2.00000000e-01,  1.72083662e-03)
( 2.15384615e-01, -6.74216170e-03)
( 2.30769231e-01, -1.40298065e-02)
( 2.46153846e-01, -2.20268499e-02)
( 2.61538462e-01, -3.20895948e-02)
( 2.76923077e-01, -4.35032137e-02)
( 2.92307692e-01, -5.35074063e-02)
( 3.07692308e-01, -6.05288371e-02)
( 3.23076923e-01, -6.40099049e-02)
( 3.38461538e-01, -6.43681437e-02)
( 3.53846154e-01, -6.40311465e-02)
( 3.69230769e-01, -6.44542128e-02)
( 3.84615385e-01, -6.43745810e-02)
( 4.00000000e-01, -6.24809787e-02)
( 4.15384615e-01, -5.95420711e-02)
( 4.30769231e-01, -5.82923181e-02)
( 4.46153846e-01, -6.07549287e-02)
( 4.61538462e-01, -6.58724084e-02)
( 4.76923077e-01, -7.05855936e-02)
( 4.92307692e-01, -7.26113096e-02)
( 5.07692308e-01, -7.27282017e-02)
( 5.23076923e-01, -7.22936392e-02)
( 5.38461538e-01, -7.03916922e-02)
( 5.53846154e-01, -6.52046055e-02)
( 5.69230769e-01, -5.70685081e-02)
( 5.84615385e-01, -4.87022623e-02)
( 6.00000000e-01, -4.20925505e-02)
( 6.15384615e-01, -3.76656540e-02)
( 6.30769231e-01, -3.51272151e-02)
( 6.46153846e-01, -3.35671157e-02)
( 6.61538462e-01, -3.26137803e-02)
( 6.76923077e-01, -3.23113166e-02)
( 6.92307692e-01, -3.25212739e-02)
( 7.07692308e-01, -3.31484266e-02)
( 7.23076923e-01, -3.36417966e-02)
( 7.38461538e-01, -3.35011557e-02)
( 7.53846154e-01, -3.32179889e-02)
( 7.69230769e-01, -3.28816026e-02)
( 7.84615385e-01, -3.16826254e-02)
( 8.00000000e-01, -2.94663738e-02)
( 8.15384615e-01, -2.70512570e-02)
( 8.30769231e-01, -2.50243358e-02)
( 8.46153846e-01, -2.34616566e-02)
( 8.61538462e-01, -2.27066353e-02)
( 8.76923077e-01, -2.31544096e-02)
( 8.92307692e-01, -2.42151208e-02)
( 9.07692308e-01, -2.48261560e-02)
( 9.23076923e-01, -2.45402995e-02)
( 9.38461538e-01, -2.35157814e-02)
( 9.53846154e-01, -2.22969819e-02)
( 9.69230769e-01, -2.14663371e-02)
( 9.84615385e-01, -2.11577378e-02)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.54937196e-01)
( 3.07692308e-02,  5.86411834e-01)
( 4.61538462e-02,  3.90797108e-01)
( 6.15384615e-02,  2.69089013e-01)
( 7.69230769e-02,  1.82828680e-01)
( 9.23076923e-02,  1.21641122e-01)
( 1.07692308e-01,  7.81394094e-02)
( 1.23076923e-01,  4.80243675e-02)
( 1.38461538e-01,  3.10301688e-02)
( 1.53846154e-01,  2.39374563e-02)
( 1.69230769e-01,  1.86467189e-02)
( 1.84615385e-01,  1.04178078e-02)
( 2.00000000e-01,  3.58272786e-03)
( 2.15384615e-01,  2.98412051e-03)
( 2.30769231e-01,  5.01409033e-03)
( 2.46153846e-01,  3.64151946e-03)
( 2.61538462e-01, -1.27331237e-03)
( 2.76923077e-01, -7.52797676e-03)
( 2.92307692e-01, -1.32726794e-02)
( 3.07692308e-01, -1.58788878e-02)
( 3.23076923e-01, -1.51650505e-02)
( 3.38461538e-01, -1.45554170e-02)
( 3.53846154e-01, -1.85603332e-02)
( 3.69230769e-01, -2.94001065e-02)
( 3.84615385e-01, -4.45188060e-02)
( 4.00000000e-01, -5.91957457e-02)
( 4.15384615e-01, -6.98525608e-02)
( 4.30769231e-01, -7.53341690e-02)
( 4.46153846e-01, -7.77062923e-02)
( 4.61538462e-01, -7.90537819e-02)
( 4.76923077e-01, -7.90980756e-02)
( 4.92307692e-01, -7.88450837e-02)
( 5.07692308e-01, -8.05416778e-02)
( 5.23076923e-01, -8.39625001e-02)
( 5.38461538e-01, -8.70310962e-02)
( 5.53846154e-01, -8.91098082e-02)
( 5.69230769e-01, -9.20066684e-02)
( 5.84615385e-01, -9.56904590e-02)
( 6.00000000e-01, -9.74085778e-02)
( 6.15384615e-01, -9.64537933e-02)
( 6.30769231e-01, -9.28170383e-02)
( 6.46153846e-01, -8.51019993e-02)
( 6.61538462e-01, -7.38683343e-02)
( 6.76923077e-01, -6.17440194e-02)
( 6.92307692e-01, -5.09530194e-02)
( 7.07692308e-01, -4.27534208e-02)
( 7.23076923e-01, -3.65994275e-02)
( 7.38461538e-01, -3.11477464e-02)
( 7.53846154e-01, -2.63487361e-02)
( 7.69230769e-01, -2.21581198e-02)
( 7.84615385e-01, -1.76841728e-02)
( 8.00000000e-01, -1.30692767e-02)
( 8.15384615e-01, -9.08095855e-03)
( 8.30769231e-01, -5.62971132e-03)
( 8.46153846e-01, -2.38039694e-03)
( 8.61538462e-01,  1.10807060e-03)
( 8.76923077e-01,  4.76570008e-03)
( 8.92307692e-01,  7.58854672e-03)
( 9.07692308e-01,  9.20872670e-03)
( 9.23076923e-01,  1.01087550e-02)
( 9.38461538e-01,  1.04013868e-02)
( 9.53846154e-01,  9.93386935e-03)
( 9.69230769e-01,  8.93527269e-03)
( 9.84615385e-01,  8.03764723e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.70644271e-01)
( 3.07692308e-02,  6.36833966e-01)
( 4.61538462e-02,  4.56883758e-01)
( 6.15384615e-02,  3.31164181e-01)
( 7.69230769e-02,  2.44812831e-01)
( 9.23076923e-02,  1.87050089e-01)
( 1.07692308e-01,  1.43170118e-01)
( 1.23076923e-01,  1.06112920e-01)
( 1.38461538e-01,  7.76892751e-02)
( 1.53846154e-01,  5.57352044e-02)
( 1.69230769e-01,  3.43913846e-02)
( 1.84615385e-01,  1.49994269e-02)
( 2.00000000e-01,  1.72083662e-03)
( 2.15384615e-01, -6.74216170e-03)
( 2.30769231e-01, -1.40298065e-02)
( 2.46153846e-01, -2.20268499e-02)
( 2.61538462e-01, -3.20895948e-02)
( 2.76923077e-01, -4.35032137e-02)
( 2.92307692e-01, -5.35074063e-02)
( 3.07692308e-01, -6.05288371e-02)
( 3.23076923e-01, -6.40099049e-02)
( 3.38461538e-01, -6.43681437e-02)
( 3.53846154e-01, -6.40311465e-02)
( 3.69230769e-01, -6.44542128e-02)
( 3.84615385e-01, -6.43745810e-02)
( 4.00000000e-01, -6.24809787e-02)
( 4.15384615e-01, -5.95420711e-02)
( 4.30769231e-01, -5.82923181e-02)
( 4.46153846e-01, -6.07549287e-02)
( 4.61538462e-01, -6.58724084e-02)
( 4.76923077e-01, -7.05855936e-02)
( 4.92307692e-01, -7.26113096e-02)
( 5.07692308e-01, -7.27282017e-02)
( 5.23076923e-01, -7.22936392e-02)
( 5.38461538e-01, -7.03916922e-02)
( 5.53846154e-01, -6.52046055e-02)
( 5.69230769e-01, -5.70685081e-02)
( 5.84615385e-01, -4.87022623e-02)
( 6.00000000e-01, -4.20925505e-02)
( 6.15384615e-01, -3.76656540e-02)
( 6.30769231e-01, -3.51272151e-02)
( 6.46153846e-01, -3.35671157e-02)
( 6.61538462e-01, -3.26137803e-02)
( 6.76923077e-01, -3.23113166e-02)
( 6.92307692e-01, -3.25212739e-02)
( 7.07692308e-01, -3.31484266e-02)
( 7.23076923e-01, -3.36417966e-02)
( 7.38461538e-01, -3.35011557e-02)
( 7.53846154e-01, -3.32179889e-02)
( 7.69230769e-01, -3.28816026e-02)
( 7.84615385e-01, -3.16826254e-02)
( 8.00000000e-01, -2.94663738e-02)
( 8.15384615e-01, -2.70512570e-02)
( 8.30769231e-01, -2.50243358e-02)
( 8.46153846e-01, -2.34616566e-02)
( 8.61538462e-01, -2.27066353e-02)
( 8.76923077e-01, -2.31544096e-02)
( 8.92307692e-01, -2.42151208e-02)
( 9.07692308e-01, -2.48261560e-02)
( 9.23076923e-01, -2.45402995e-02)
( 9.38461538e-01, -2.35157814e-02)
( 9.53846154e-01, -2.22969819e-02)
( 9.69230769e-01, -2.14663371e-02)
( 9.84615385e-01, -2.11577378e-02)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, title=$Re_\tau\text{$=$}343$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  6.50522232e-01)
( 2.00000000e+00,  3.28177780e-01)
( 3.00000000e+00,  1.73267499e-01)
( 4.00000000e+00,  1.06449313e-01)
( 5.00000000e+00,  8.12540427e-02)
( 6.00000000e+00,  7.26029128e-02)
( 7.00000000e+00,  6.69369623e-02)
( 8.00000000e+00,  5.73379882e-02)
( 9.00000000e+00,  4.74570319e-02)
( 1.00000000e+01,  3.76360565e-02)
( 1.10000000e+01,  2.75839213e-02)
( 1.20000000e+01,  1.66706834e-02)
( 1.30000000e+01,  7.74637843e-03)
( 1.40000000e+01,  1.87082880e-03)
( 1.50000000e+01,  4.54341434e-03)
( 1.60000000e+01,  1.00149941e-02)
( 1.70000000e+01,  1.35677317e-02)
( 1.80000000e+01,  1.61832739e-02)
( 1.90000000e+01,  1.98759586e-02)
( 2.00000000e+01,  2.54205745e-02)
( 2.10000000e+01,  2.90102251e-02)
( 2.20000000e+01,  2.81851310e-02)
( 2.30000000e+01,  2.16819178e-02)
( 2.40000000e+01,  1.57857165e-02)
( 2.50000000e+01,  1.49787925e-02)
( 2.60000000e+01,  1.36218518e-02)
( 2.70000000e+01,  8.87502544e-03)
( 2.80000000e+01,  7.94925261e-03)
( 2.90000000e+01,  8.14317726e-03)
( 3.00000000e+01,  6.30849833e-03)
( 3.10000000e+01,  4.47839033e-03)
( 3.20000000e+01,  3.23035498e-03)
( 3.30000000e+01,  3.48515855e-03)
( 3.40000000e+01,  5.32359909e-03)
( 3.50000000e+01,  4.85183299e-03)
( 3.60000000e+01,  1.84486236e-03)
( 3.70000000e+01, -4.46672319e-04)
( 3.80000000e+01, -2.24004732e-03)
( 3.90000000e+01, -5.07328101e-03)
( 4.00000000e+01, -6.53875666e-03)
( 4.10000000e+01, -3.42551759e-03)
( 4.20000000e+01,  1.77997234e-03)
( 4.30000000e+01,  3.82188684e-03)
( 4.40000000e+01,  4.48963698e-03)
( 4.50000000e+01,  6.34968467e-03)
( 4.60000000e+01,  5.46545209e-03)
( 4.70000000e+01,  3.14926635e-03)
( 4.80000000e+01,  1.14507868e-03)
( 4.90000000e+01,  4.32199391e-04)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.31708884e-01)
( 2.00000000e+00,  4.17052746e-01)
( 3.00000000e+00,  2.37378538e-01)
( 4.00000000e+00,  1.37569979e-01)
( 5.00000000e+00,  7.96121135e-02)
( 6.00000000e+00,  4.40144129e-02)
( 7.00000000e+00,  2.04343591e-02)
( 8.00000000e+00,  5.90454880e-03)
( 9.00000000e+00, -2.25152192e-03)
( 1.00000000e+01, -1.11725694e-02)
( 1.10000000e+01, -2.28284840e-02)
( 1.20000000e+01, -2.99627502e-02)
( 1.30000000e+01, -2.97108032e-02)
( 1.40000000e+01, -2.84850784e-02)
( 1.50000000e+01, -2.32931226e-02)
( 1.60000000e+01, -1.50421141e-02)
( 1.70000000e+01, -1.02089131e-02)
( 1.80000000e+01, -6.46038447e-03)
( 1.90000000e+01, -1.93055940e-03)
( 2.00000000e+01, -3.44861764e-04)
( 2.10000000e+01, -4.59305523e-03)
( 2.20000000e+01, -1.12964204e-02)
( 2.30000000e+01, -1.58230420e-02)
( 2.40000000e+01, -1.99765880e-02)
( 2.50000000e+01, -2.37020236e-02)
( 2.60000000e+01, -2.14162767e-02)
( 2.70000000e+01, -1.48046929e-02)
( 2.80000000e+01, -1.20346472e-02)
( 2.90000000e+01, -1.19245946e-02)
( 3.00000000e+01, -1.26906801e-02)
( 3.10000000e+01, -1.51497126e-02)
( 3.20000000e+01, -1.56745464e-02)
( 3.30000000e+01, -1.32528087e-02)
( 3.40000000e+01, -8.29702988e-03)
( 3.50000000e+01, -2.17054924e-03)
( 3.60000000e+01,  4.72839596e-03)
( 3.70000000e+01,  1.06896469e-02)
( 3.80000000e+01,  1.25530474e-02)
( 3.90000000e+01,  1.15723629e-02)
( 4.00000000e+01,  1.00215683e-02)
( 4.10000000e+01,  8.61571822e-03)
( 4.20000000e+01,  7.38637988e-03)
( 4.30000000e+01,  5.15868235e-03)
( 4.40000000e+01,  2.62782467e-03)
( 4.50000000e+01,  1.06917461e-03)
( 4.60000000e+01,  5.16905740e-04)
( 4.70000000e+01,  1.22526881e-05)
( 4.80000000e+01, -2.61821493e-04)
( 4.90000000e+01,  9.56123185e-05)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.93722141e-01)
( 2.00000000e+00,  1.89737499e-01)
( 3.00000000e+00,  6.07307367e-02)
( 4.00000000e+00,  8.37996881e-03)
( 5.00000000e+00, -9.70055058e-04)
( 6.00000000e+00,  6.09528366e-03)
( 7.00000000e+00, -5.04966592e-03)
( 8.00000000e+00, -1.49884764e-02)
( 9.00000000e+00, -1.64613370e-02)
( 1.00000000e+01, -2.18006447e-02)
( 1.10000000e+01, -2.80846171e-02)
( 1.20000000e+01, -3.61974575e-02)
( 1.30000000e+01, -4.90566157e-02)
( 1.40000000e+01, -5.87776639e-02)
( 1.50000000e+01, -6.21377528e-02)
( 1.60000000e+01, -6.18748590e-02)
( 1.70000000e+01, -4.36125547e-02)
( 1.80000000e+01, -2.26893090e-02)
( 1.90000000e+01,  5.73389651e-03)
( 2.00000000e+01,  3.03891692e-02)
( 2.10000000e+01,  3.76291983e-02)
( 2.20000000e+01,  3.39559577e-02)
( 2.30000000e+01,  3.42642143e-02)
( 2.40000000e+01,  2.34407168e-02)
( 2.50000000e+01,  1.61115099e-02)
( 2.60000000e+01,  2.14392617e-02)
( 2.70000000e+01,  1.41925849e-02)
( 2.80000000e+01, -7.12489849e-03)
( 2.90000000e+01, -2.08168998e-02)
( 3.00000000e+01, -1.83872208e-02)
( 3.10000000e+01, -1.56210307e-02)
( 3.20000000e+01, -1.47257680e-02)
( 3.30000000e+01, -2.08411813e-02)
( 3.40000000e+01, -3.02105732e-02)
( 3.50000000e+01, -3.43466811e-02)
( 3.60000000e+01, -2.96414196e-02)
( 3.70000000e+01, -2.12327931e-02)
( 3.80000000e+01, -1.32152233e-02)
( 3.90000000e+01, -7.43600121e-03)
( 4.00000000e+01, -2.68396409e-03)
( 4.10000000e+01,  1.36816141e-03)
( 4.20000000e+01,  7.80222705e-03)
( 4.30000000e+01,  8.85405205e-03)
( 4.40000000e+01,  9.01604630e-03)
( 4.50000000e+01,  8.61216616e-03)
( 4.60000000e+01,  6.62705069e-03)
( 4.70000000e+01,  4.81729023e-03)
( 4.80000000e+01,  1.39759760e-03)
( 4.90000000e+01,  6.44598389e-04)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.81791341e-01)
( 2.00000000e+00,  2.69143045e-01)
( 3.00000000e+00,  1.30891412e-01)
( 4.00000000e+00,  6.10437766e-02)
( 5.00000000e+00,  1.81213766e-02)
( 6.00000000e+00, -7.60482484e-03)
( 7.00000000e+00, -1.51712187e-02)
( 8.00000000e+00, -2.75761187e-02)
( 9.00000000e+00, -3.34794186e-02)
( 1.00000000e+01, -3.05696763e-02)
( 1.10000000e+01, -3.29487137e-02)
( 1.20000000e+01, -3.43542211e-02)
( 1.30000000e+01, -4.18496057e-02)
( 1.40000000e+01, -4.69056927e-02)
( 1.50000000e+01, -4.95313331e-02)
( 1.60000000e+01, -5.16468585e-02)
( 1.70000000e+01, -4.73644771e-02)
( 1.80000000e+01, -3.67039628e-02)
( 1.90000000e+01, -2.16310285e-02)
( 2.00000000e+01, -1.28999390e-02)
( 2.10000000e+01, -8.68988782e-03)
( 2.20000000e+01, -8.30003060e-03)
( 2.30000000e+01, -1.25126280e-02)
( 2.40000000e+01, -1.85892247e-02)
( 2.50000000e+01, -2.09029708e-02)
( 2.60000000e+01, -2.30642390e-02)
( 2.70000000e+01, -2.41806097e-02)
( 2.80000000e+01, -1.99189559e-02)
( 2.90000000e+01, -1.16165113e-02)
( 3.00000000e+01, -8.80133081e-03)
( 3.10000000e+01, -1.30173070e-02)
( 3.20000000e+01, -1.47224935e-02)
( 3.30000000e+01, -1.06429607e-02)
( 3.40000000e+01, -5.15187997e-03)
( 3.50000000e+01, -3.99046438e-03)
( 3.60000000e+01, -3.92759452e-03)
( 3.70000000e+01, -1.43641350e-03)
( 3.80000000e+01, -2.35547638e-03)
( 3.90000000e+01, -6.93880068e-03)
( 4.00000000e+01, -7.78310653e-03)
( 4.10000000e+01, -7.64143234e-03)
( 4.20000000e+01, -4.38591139e-03)
( 4.30000000e+01,  6.94645103e-04)
( 4.40000000e+01,  3.24096414e-03)
( 4.50000000e+01,  6.19257940e-03)
( 4.60000000e+01,  6.85832463e-03)
( 4.70000000e+01,  5.69138350e-03)
( 4.80000000e+01,  4.33525024e-03)
( 4.90000000e+01,  2.37028580e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.51208919e-01)
( 2.00000000e+00,  1.61923662e-01)
( 3.00000000e+00,  5.57658449e-02)
( 4.00000000e+00,  2.56213564e-02)
( 5.00000000e+00,  2.60979887e-02)
( 6.00000000e+00,  1.55110322e-02)
( 7.00000000e+00, -1.58921797e-02)
( 8.00000000e+00, -3.90589349e-02)
( 9.00000000e+00, -5.45742474e-02)
( 1.00000000e+01, -6.82644844e-02)
( 1.10000000e+01, -5.65903857e-02)
( 1.20000000e+01, -5.95969558e-02)
( 1.30000000e+01, -7.08762333e-02)
( 1.40000000e+01, -9.83088985e-02)
( 1.50000000e+01, -1.14871241e-01)
( 1.60000000e+01, -1.05374351e-01)
( 1.70000000e+01, -6.62145317e-02)
( 1.80000000e+01, -2.92886626e-02)
( 1.90000000e+01, -8.77355505e-03)
( 2.00000000e+01, -7.37333065e-03)
( 2.10000000e+01, -1.48873031e-03)
( 2.20000000e+01,  3.70756281e-03)
( 2.30000000e+01,  2.11291108e-02)
( 2.40000000e+01,  2.73542479e-02)
( 2.50000000e+01,  2.09389292e-02)
( 2.60000000e+01,  2.13065222e-02)
( 2.70000000e+01,  2.63599139e-02)
( 2.80000000e+01,  1.56332515e-02)
( 2.90000000e+01,  3.20424000e-03)
( 3.00000000e+01, -5.36756637e-03)
( 3.10000000e+01, -1.35689043e-02)
( 3.20000000e+01, -2.33372599e-02)
( 3.30000000e+01, -3.40462774e-02)
( 3.40000000e+01, -3.70004736e-02)
( 3.50000000e+01, -3.14308703e-02)
( 3.60000000e+01, -2.87675317e-02)
( 3.70000000e+01, -2.26682611e-02)
( 3.80000000e+01, -9.76078864e-03)
( 3.90000000e+01, -5.31496014e-04)
( 4.00000000e+01,  4.48795920e-03)
( 4.10000000e+01,  2.63014133e-03)
( 4.20000000e+01,  3.94226890e-03)
( 4.30000000e+01,  1.33622512e-02)
( 4.40000000e+01,  1.96395367e-02)
( 4.50000000e+01,  1.48098711e-02)
( 4.60000000e+01,  1.06646242e-02)
( 4.70000000e+01,  9.52769723e-03)
( 4.80000000e+01,  5.42815821e-03)
( 4.90000000e+01,  2.19002785e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.81791341e-01)
( 2.00000000e+00,  2.69143045e-01)
( 3.00000000e+00,  1.30891412e-01)
( 4.00000000e+00,  6.10437766e-02)
( 5.00000000e+00,  1.81213766e-02)
( 6.00000000e+00, -7.60482484e-03)
( 7.00000000e+00, -1.51712187e-02)
( 8.00000000e+00, -2.75761187e-02)
( 9.00000000e+00, -3.34794186e-02)
( 1.00000000e+01, -3.05696763e-02)
( 1.10000000e+01, -3.29487137e-02)
( 1.20000000e+01, -3.43542211e-02)
( 1.30000000e+01, -4.18496057e-02)
( 1.40000000e+01, -4.69056927e-02)
( 1.50000000e+01, -4.95313331e-02)
( 1.60000000e+01, -5.16468585e-02)
( 1.70000000e+01, -4.73644771e-02)
( 1.80000000e+01, -3.67039628e-02)
( 1.90000000e+01, -2.16310285e-02)
( 2.00000000e+01, -1.28999390e-02)
( 2.10000000e+01, -8.68988782e-03)
( 2.20000000e+01, -8.30003060e-03)
( 2.30000000e+01, -1.25126280e-02)
( 2.40000000e+01, -1.85892247e-02)
( 2.50000000e+01, -2.09029708e-02)
( 2.60000000e+01, -2.30642390e-02)
( 2.70000000e+01, -2.41806097e-02)
( 2.80000000e+01, -1.99189559e-02)
( 2.90000000e+01, -1.16165113e-02)
( 3.00000000e+01, -8.80133081e-03)
( 3.10000000e+01, -1.30173070e-02)
( 3.20000000e+01, -1.47224935e-02)
( 3.30000000e+01, -1.06429607e-02)
( 3.40000000e+01, -5.15187997e-03)
( 3.50000000e+01, -3.99046438e-03)
( 3.60000000e+01, -3.92759452e-03)
( 3.70000000e+01, -1.43641350e-03)
( 3.80000000e+01, -2.35547638e-03)
( 3.90000000e+01, -6.93880068e-03)
( 4.00000000e+01, -7.78310653e-03)
( 4.10000000e+01, -7.64143234e-03)
( 4.20000000e+01, -4.38591139e-03)
( 4.30000000e+01,  6.94645103e-04)
( 4.40000000e+01,  3.24096414e-03)
( 4.50000000e+01,  6.19257940e-03)
( 4.60000000e+01,  6.85832463e-03)
( 4.70000000e+01,  5.69138350e-03)
( 4.80000000e+01,  4.33525024e-03)
( 4.90000000e+01,  2.37028580e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=spatial correlation, xlabel=$\frac{\Delta x}{2\delta}$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.44390547e-01)
( 3.07692308e-02,  4.31710094e-01)
( 4.61538462e-02,  2.70568669e-01)
( 6.15384615e-02,  1.87950939e-01)
( 7.69230769e-02,  1.43449828e-01)
( 9.23076923e-02,  1.10355921e-01)
( 1.07692308e-01,  8.36480856e-02)
( 1.23076923e-01,  6.48367405e-02)
( 1.38461538e-01,  5.51853813e-02)
( 1.53846154e-01,  5.13273478e-02)
( 1.69230769e-01,  4.49404456e-02)
( 1.84615385e-01,  3.78449857e-02)
( 2.00000000e-01,  3.22789811e-02)
( 2.15384615e-01,  2.68898439e-02)
( 2.30769231e-01,  2.21391097e-02)
( 2.46153846e-01,  1.66641194e-02)
( 2.61538462e-01,  1.08119389e-02)
( 2.76923077e-01,  6.42128428e-03)
( 2.92307692e-01,  1.21268339e-03)
( 3.07692308e-01, -6.90244650e-03)
( 3.23076923e-01, -1.58416238e-02)
( 3.38461538e-01, -2.29544230e-02)
( 3.53846154e-01, -2.97770053e-02)
( 3.69230769e-01, -3.81334573e-02)
( 3.84615385e-01, -4.37873080e-02)
( 4.00000000e-01, -4.28629369e-02)
( 4.15384615e-01, -3.91218998e-02)
( 4.30769231e-01, -3.76900099e-02)
( 4.46153846e-01, -3.67851369e-02)
( 4.61538462e-01, -3.62880491e-02)
( 4.76923077e-01, -3.51274647e-02)
( 4.92307692e-01, -3.40907983e-02)
( 5.07692308e-01, -3.51653248e-02)
( 5.23076923e-01, -3.75186689e-02)
( 5.38461538e-01, -3.99564244e-02)
( 5.53846154e-01, -4.14273851e-02)
( 5.69230769e-01, -4.14532796e-02)
( 5.84615385e-01, -4.09600437e-02)
( 6.00000000e-01, -4.08998318e-02)
( 6.15384615e-01, -4.02557142e-02)
( 6.30769231e-01, -3.89543436e-02)
( 6.46153846e-01, -3.75891440e-02)
( 6.61538462e-01, -3.52381468e-02)
( 6.76923077e-01, -3.34150381e-02)
( 6.92307692e-01, -3.39034796e-02)
( 7.07692308e-01, -3.56213301e-02)
( 7.23076923e-01, -3.60064656e-02)
( 7.38461538e-01, -3.47697139e-02)
( 7.53846154e-01, -3.23517844e-02)
( 7.69230769e-01, -2.98216585e-02)
( 7.84615385e-01, -2.82205697e-02)
( 8.00000000e-01, -2.69288570e-02)
( 8.15384615e-01, -2.62431819e-02)
( 8.30769231e-01, -2.75025330e-02)
( 8.46153846e-01, -3.00635919e-02)
( 8.61538462e-01, -3.21593210e-02)
( 8.76923077e-01, -3.25824991e-02)
( 8.92307692e-01, -3.19360681e-02)
( 9.07692308e-01, -3.11098900e-02)
( 9.23076923e-01, -3.03339344e-02)
( 9.38461538e-01, -2.99712382e-02)
( 9.53846154e-01, -3.06390319e-02)
( 9.69230769e-01, -3.20090242e-02)
( 9.84615385e-01, -3.31546105e-02)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  8.12750340e-01)
( 3.07692308e-02,  5.20511508e-01)
( 4.61538462e-02,  3.42050821e-01)
( 6.15384615e-02,  2.45083511e-01)
( 7.69230769e-02,  1.89027786e-01)
( 9.23076923e-02,  1.48692667e-01)
( 1.07692308e-01,  1.18384242e-01)
( 1.23076923e-01,  9.72332284e-02)
( 1.38461538e-01,  8.20545256e-02)
( 1.53846154e-01,  6.86663091e-02)
( 1.69230769e-01,  5.49556874e-02)
( 1.84615385e-01,  4.24678214e-02)
( 2.00000000e-01,  3.23187672e-02)
( 2.15384615e-01,  2.43069790e-02)
( 2.30769231e-01,  1.44811217e-02)
( 2.46153846e-01,  1.40305702e-03)
( 2.61538462e-01, -1.10012544e-02)
( 2.76923077e-01, -1.64118391e-02)
( 2.92307692e-01, -1.38819283e-02)
( 3.07692308e-01, -6.87295059e-03)
( 3.23076923e-01, -2.16032774e-03)
( 3.38461538e-01, -1.66264107e-03)
( 3.53846154e-01, -4.15039249e-03)
( 3.69230769e-01, -6.36042934e-03)
( 3.84615385e-01, -7.37513555e-03)
( 4.00000000e-01, -7.69035285e-03)
( 4.15384615e-01, -9.44098923e-03)
( 4.30769231e-01, -1.43195726e-02)
( 4.46153846e-01, -2.25397293e-02)
( 4.61538462e-01, -3.09837051e-02)
( 4.76923077e-01, -3.63088734e-02)
( 4.92307692e-01, -3.76414806e-02)
( 5.07692308e-01, -3.76403220e-02)
( 5.23076923e-01, -3.79495881e-02)
( 5.38461538e-01, -3.91713381e-02)
( 5.53846154e-01, -4.09153737e-02)
( 5.69230769e-01, -4.28442098e-02)
( 5.84615385e-01, -4.38598692e-02)
( 6.00000000e-01, -4.42968421e-02)
( 6.15384615e-01, -4.46258113e-02)
( 6.30769231e-01, -4.49550450e-02)
( 6.46153846e-01, -4.42732200e-02)
( 6.61538462e-01, -4.24265489e-02)
( 6.76923077e-01, -4.00523432e-02)
( 6.92307692e-01, -3.77768725e-02)
( 7.07692308e-01, -3.59868892e-02)
( 7.23076923e-01, -3.55197489e-02)
( 7.38461538e-01, -3.63201872e-02)
( 7.53846154e-01, -3.78569812e-02)
( 7.69230769e-01, -3.90277803e-02)
( 7.84615385e-01, -3.98511328e-02)
( 8.00000000e-01, -4.08489555e-02)
( 8.15384615e-01, -4.15839031e-02)
( 8.30769231e-01, -4.09060977e-02)
( 8.46153846e-01, -3.88845429e-02)
( 8.61538462e-01, -3.67696472e-02)
( 8.76923077e-01, -3.57744992e-02)
( 8.92307692e-01, -3.57180238e-02)
( 9.07692308e-01, -3.57158221e-02)
( 9.23076923e-01, -3.54285575e-02)
( 9.38461538e-01, -3.51805389e-02)
( 9.53846154e-01, -3.51919308e-02)
( 9.69230769e-01, -3.55533212e-02)
( 9.84615385e-01, -3.59009057e-02)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  6.98062122e-01)
( 3.07692308e-02,  3.55555475e-01)
( 4.61538462e-02,  2.22517341e-01)
( 6.15384615e-02,  1.53083742e-01)
( 7.69230769e-02,  1.21065065e-01)
( 9.23076923e-02,  1.00687504e-01)
( 1.07692308e-01,  8.22188854e-02)
( 1.23076923e-01,  6.31831884e-02)
( 1.38461538e-01,  4.56328019e-02)
( 1.53846154e-01,  3.14985998e-02)
( 1.69230769e-01,  2.23508310e-02)
( 1.84615385e-01,  1.76300537e-02)
( 2.00000000e-01,  1.59082264e-02)
( 2.15384615e-01,  1.81413796e-02)
( 2.30769231e-01,  2.28229705e-02)
( 2.46153846e-01,  2.65217535e-02)
( 2.61538462e-01,  2.25663744e-02)
( 2.76923077e-01,  1.08258901e-02)
( 2.92307692e-01, -2.87286064e-04)
( 3.07692308e-01, -4.78732074e-03)
( 3.23076923e-01, -7.51365023e-03)
( 3.38461538e-01, -1.20546082e-02)
( 3.53846154e-01, -1.71077121e-02)
( 3.69230769e-01, -1.90219730e-02)
( 3.84615385e-01, -1.85083337e-02)
( 4.00000000e-01, -2.12804023e-02)
( 4.15384615e-01, -2.27112081e-02)
( 4.30769231e-01, -2.18353309e-02)
( 4.46153846e-01, -2.03788150e-02)
( 4.61538462e-01, -2.04405151e-02)
( 4.76923077e-01, -2.02448498e-02)
( 4.92307692e-01, -1.76188685e-02)
( 5.07692308e-01, -1.86564177e-02)
( 5.23076923e-01, -2.65965089e-02)
( 5.38461538e-01, -3.60872857e-02)
( 5.53846154e-01, -4.12977673e-02)
( 5.69230769e-01, -4.34617475e-02)
( 5.84615385e-01, -4.68086191e-02)
( 6.00000000e-01, -4.85870987e-02)
( 6.15384615e-01, -4.76637185e-02)
( 6.30769231e-01, -4.61935364e-02)
( 6.46153846e-01, -4.35867831e-02)
( 6.61538462e-01, -3.97235639e-02)
( 6.76923077e-01, -3.52464058e-02)
( 6.92307692e-01, -3.16870064e-02)
( 7.07692308e-01, -3.09124887e-02)
( 7.23076923e-01, -3.24976481e-02)
( 7.38461538e-01, -3.36486027e-02)
( 7.53846154e-01, -3.28746550e-02)
( 7.69230769e-01, -3.21631208e-02)
( 7.84615385e-01, -3.31215523e-02)
( 8.00000000e-01, -3.38505656e-02)
( 8.15384615e-01, -3.27572376e-02)
( 8.30769231e-01, -3.19334455e-02)
( 8.46153846e-01, -3.14553455e-02)
( 8.61538462e-01, -2.94713899e-02)
( 8.76923077e-01, -2.68562771e-02)
( 8.92307692e-01, -2.55436655e-02)
( 9.07692308e-01, -2.53592283e-02)
( 9.23076923e-01, -2.45769955e-02)
( 9.38461538e-01, -2.23060884e-02)
( 9.53846154e-01, -1.92976464e-02)
( 9.69230769e-01, -1.72364842e-02)
( 9.84615385e-01, -1.70135684e-02)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.76198804e-01)
( 3.07692308e-02,  4.49818879e-01)
( 4.61538462e-02,  2.82524884e-01)
( 6.15384615e-02,  1.94240883e-01)
( 7.69230769e-02,  1.37821689e-01)
( 9.23076923e-02,  9.71841514e-02)
( 1.07692308e-01,  6.68788776e-02)
( 1.23076923e-01,  4.61094715e-02)
( 1.38461538e-01,  3.29354033e-02)
( 1.53846154e-01,  2.56756824e-02)
( 1.69230769e-01,  2.07948163e-02)
( 1.84615385e-01,  1.58532206e-02)
( 2.00000000e-01,  1.09796515e-02)
( 2.15384615e-01,  4.83567035e-03)
( 2.30769231e-01, -5.68870967e-03)
( 2.46153846e-01, -1.84935387e-02)
( 2.61538462e-01, -3.07659153e-02)
( 2.76923077e-01, -4.16230038e-02)
( 2.92307692e-01, -5.23306243e-02)
( 3.07692308e-01, -6.33497462e-02)
( 3.23076923e-01, -7.13786259e-02)
( 3.38461538e-01, -7.28204027e-02)
( 3.53846154e-01, -6.88643679e-02)
( 3.69230769e-01, -6.27599284e-02)
( 3.84615385e-01, -5.84660657e-02)
( 4.00000000e-01, -5.55555373e-02)
( 4.15384615e-01, -5.30173704e-02)
( 4.30769231e-01, -5.35100289e-02)
( 4.46153846e-01, -5.63547127e-02)
( 4.61538462e-01, -5.68614937e-02)
( 4.76923077e-01, -5.51019385e-02)
( 4.92307692e-01, -5.33520170e-02)
( 5.07692308e-01, -5.19425832e-02)
( 5.23076923e-01, -5.02550341e-02)
( 5.38461538e-01, -4.82484177e-02)
( 5.53846154e-01, -4.60657775e-02)
( 5.69230769e-01, -4.38826978e-02)
( 5.84615385e-01, -4.08131033e-02)
( 6.00000000e-01, -3.71734314e-02)
( 6.15384615e-01, -3.54467370e-02)
( 6.30769231e-01, -3.72867547e-02)
( 6.46153846e-01, -3.92967910e-02)
( 6.61538462e-01, -3.78251523e-02)
( 6.76923077e-01, -3.36749926e-02)
( 6.92307692e-01, -2.97333635e-02)
( 7.07692308e-01, -2.60785203e-02)
( 7.23076923e-01, -2.17940565e-02)
( 7.38461538e-01, -1.79461129e-02)
( 7.53846154e-01, -1.63709689e-02)
( 7.69230769e-01, -1.65648870e-02)
( 7.84615385e-01, -1.75040476e-02)
( 8.00000000e-01, -1.85442809e-02)
( 8.15384615e-01, -1.89553648e-02)
( 8.30769231e-01, -1.84904709e-02)
( 8.46153846e-01, -1.76521689e-02)
( 8.61538462e-01, -1.64865758e-02)
( 8.76923077e-01, -1.43173495e-02)
( 8.92307692e-01, -1.07628237e-02)
( 9.07692308e-01, -7.39037851e-03)
( 9.23076923e-01, -5.62685728e-03)
( 9.38461538e-01, -5.20857656e-03)
( 9.53846154e-01, -5.67764416e-03)
( 9.69230769e-01, -7.01909419e-03)
( 9.84615385e-01, -8.44928063e-03)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.62483895e-01)
( 3.07692308e-02,  4.37961698e-01)
( 4.61538462e-02,  2.91936576e-01)
( 6.15384615e-02,  2.14308277e-01)
( 7.69230769e-02,  1.65243402e-01)
( 9.23076923e-02,  1.30981058e-01)
( 1.07692308e-01,  1.01448588e-01)
( 1.23076923e-01,  7.56542459e-02)
( 1.38461538e-01,  5.40361404e-02)
( 1.53846154e-01,  3.55519131e-02)
( 1.69230769e-01,  2.10396741e-02)
( 1.84615385e-01,  9.85075627e-03)
( 2.00000000e-01,  2.06370582e-03)
( 2.15384615e-01, -6.61859405e-04)
( 2.30769231e-01, -3.16538120e-04)
( 2.46153846e-01, -2.48019933e-03)
( 2.61538462e-01, -8.66783317e-03)
( 2.76923077e-01, -1.32999271e-02)
( 2.92307692e-01, -1.44725982e-02)
( 3.07692308e-01, -1.49845583e-02)
( 3.23076923e-01, -1.37098646e-02)
( 3.38461538e-01, -1.03406124e-02)
( 3.53846154e-01, -7.63700623e-03)
( 3.69230769e-01, -6.54906314e-03)
( 3.84615385e-01, -4.86688409e-03)
( 4.00000000e-01,  2.82910070e-04)
( 4.15384615e-01,  9.00937431e-03)
( 4.30769231e-01,  1.37727018e-02)
( 4.46153846e-01,  8.60191975e-03)
( 4.61538462e-01,  2.95098580e-05)
( 4.76923077e-01, -6.55535143e-03)
( 4.92307692e-01, -1.19703142e-02)
( 5.07692308e-01, -1.78802628e-02)
( 5.23076923e-01, -2.24304684e-02)
( 5.38461538e-01, -2.21461598e-02)
( 5.53846154e-01, -1.90706626e-02)
( 5.69230769e-01, -1.75165627e-02)
( 5.84615385e-01, -1.76679529e-02)
( 6.00000000e-01, -1.80473737e-02)
( 6.15384615e-01, -2.11660992e-02)
( 6.30769231e-01, -2.75187474e-02)
( 6.46153846e-01, -3.17553766e-02)
( 6.61538462e-01, -3.30774114e-02)
( 6.76923077e-01, -3.60780172e-02)
( 6.92307692e-01, -3.98119539e-02)
( 7.07692308e-01, -4.08980437e-02)
( 7.23076923e-01, -4.10943516e-02)
( 7.38461538e-01, -4.24724966e-02)
( 7.53846154e-01, -4.44394089e-02)
( 7.69230769e-01, -4.53526191e-02)
( 7.84615385e-01, -4.43734378e-02)
( 8.00000000e-01, -4.22712155e-02)
( 8.15384615e-01, -3.91343348e-02)
( 8.30769231e-01, -3.56072299e-02)
( 8.46153846e-01, -3.40927839e-02)
( 8.61538462e-01, -3.62657420e-02)
( 8.76923077e-01, -3.99271809e-02)
( 8.92307692e-01, -4.15496044e-02)
( 9.07692308e-01, -4.14518863e-02)
( 9.23076923e-01, -4.06048708e-02)
( 9.38461538e-01, -3.89648415e-02)
( 9.53846154e-01, -3.70207839e-02)
( 9.69230769e-01, -3.42885368e-02)
( 9.84615385e-01, -3.12347300e-02)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.53846154e-02,  7.76198804e-01)
( 3.07692308e-02,  4.49818879e-01)
( 4.61538462e-02,  2.82524884e-01)
( 6.15384615e-02,  1.94240883e-01)
( 7.69230769e-02,  1.37821689e-01)
( 9.23076923e-02,  9.71841514e-02)
( 1.07692308e-01,  6.68788776e-02)
( 1.23076923e-01,  4.61094715e-02)
( 1.38461538e-01,  3.29354033e-02)
( 1.53846154e-01,  2.56756824e-02)
( 1.69230769e-01,  2.07948163e-02)
( 1.84615385e-01,  1.58532206e-02)
( 2.00000000e-01,  1.09796515e-02)
( 2.15384615e-01,  4.83567035e-03)
( 2.30769231e-01, -5.68870967e-03)
( 2.46153846e-01, -1.84935387e-02)
( 2.61538462e-01, -3.07659153e-02)
( 2.76923077e-01, -4.16230038e-02)
( 2.92307692e-01, -5.23306243e-02)
( 3.07692308e-01, -6.33497462e-02)
( 3.23076923e-01, -7.13786259e-02)
( 3.38461538e-01, -7.28204027e-02)
( 3.53846154e-01, -6.88643679e-02)
( 3.69230769e-01, -6.27599284e-02)
( 3.84615385e-01, -5.84660657e-02)
( 4.00000000e-01, -5.55555373e-02)
( 4.15384615e-01, -5.30173704e-02)
( 4.30769231e-01, -5.35100289e-02)
( 4.46153846e-01, -5.63547127e-02)
( 4.61538462e-01, -5.68614937e-02)
( 4.76923077e-01, -5.51019385e-02)
( 4.92307692e-01, -5.33520170e-02)
( 5.07692308e-01, -5.19425832e-02)
( 5.23076923e-01, -5.02550341e-02)
( 5.38461538e-01, -4.82484177e-02)
( 5.53846154e-01, -4.60657775e-02)
( 5.69230769e-01, -4.38826978e-02)
( 5.84615385e-01, -4.08131033e-02)
( 6.00000000e-01, -3.71734314e-02)
( 6.15384615e-01, -3.54467370e-02)
( 6.30769231e-01, -3.72867547e-02)
( 6.46153846e-01, -3.92967910e-02)
( 6.61538462e-01, -3.78251523e-02)
( 6.76923077e-01, -3.36749926e-02)
( 6.92307692e-01, -2.97333635e-02)
( 7.07692308e-01, -2.60785203e-02)
( 7.23076923e-01, -2.17940565e-02)
( 7.38461538e-01, -1.79461129e-02)
( 7.53846154e-01, -1.63709689e-02)
( 7.69230769e-01, -1.65648870e-02)
( 7.84615385e-01, -1.75040476e-02)
( 8.00000000e-01, -1.85442809e-02)
( 8.15384615e-01, -1.89553648e-02)
( 8.30769231e-01, -1.84904709e-02)
( 8.46153846e-01, -1.76521689e-02)
( 8.61538462e-01, -1.64865758e-02)
( 8.76923077e-01, -1.43173495e-02)
( 8.92307692e-01, -1.07628237e-02)
( 9.07692308e-01, -7.39037851e-03)
( 9.23076923e-01, -5.62685728e-03)
( 9.38461538e-01, -5.20857656e-03)
( 9.53846154e-01, -5.67764416e-03)
( 9.69230769e-01, -7.01909419e-03)
( 9.84615385e-01, -8.44928063e-03)};\label{line:idns:diff_y100}

\nextgroupplot[width=0.49\textwidth, ylabel=temporal correlation, xlabel=$t$, title=$Re_\tau\text{$=$}552$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.01213908e-01)
( 2.00000000e+00,  2.31629983e-01)
( 3.00000000e+00,  1.44845590e-01)
( 4.00000000e+00,  1.07642159e-01)
( 5.00000000e+00,  9.27300230e-02)
( 6.00000000e+00,  7.44627789e-02)
( 7.00000000e+00,  6.16080537e-02)
( 8.00000000e+00,  5.21518551e-02)
( 9.00000000e+00,  4.29423153e-02)
( 1.00000000e+01,  4.12596911e-02)
( 1.10000000e+01,  3.87038849e-02)
( 1.20000000e+01,  3.44929621e-02)
( 1.30000000e+01,  2.99421065e-02)
( 1.40000000e+01,  2.51527708e-02)
( 1.50000000e+01,  1.29813077e-02)
( 1.60000000e+01,  2.63394974e-03)
( 1.70000000e+01, -2.53247656e-03)
( 1.80000000e+01, -3.35443532e-03)
( 1.90000000e+01, -4.62148665e-03)
( 2.00000000e+01, -5.51223336e-03)
( 2.10000000e+01, -1.50558166e-03)
( 2.20000000e+01, -2.69666431e-03)
( 2.30000000e+01, -9.02611297e-03)
( 2.40000000e+01, -1.05027389e-02)
( 2.50000000e+01, -1.45511655e-02)
( 2.60000000e+01, -1.60157867e-02)
( 2.70000000e+01, -1.16117736e-02)
( 2.80000000e+01, -7.75650237e-03)
( 2.90000000e+01, -2.44179298e-03)
( 3.00000000e+01,  9.99600976e-04)
( 3.10000000e+01,  3.64462193e-03)
( 3.20000000e+01,  7.60044996e-03)
( 3.30000000e+01,  1.12232370e-02)
( 3.40000000e+01,  1.32087572e-02)
( 3.50000000e+01,  1.15867686e-02)
( 3.60000000e+01,  1.17299752e-02)
( 3.70000000e+01,  9.65964328e-03)
( 3.80000000e+01,  8.06066301e-03)
( 3.90000000e+01,  1.09302942e-02)
( 4.00000000e+01,  1.45777836e-02)
( 4.10000000e+01,  1.23550957e-02)
( 4.20000000e+01,  9.88202449e-03)
( 4.30000000e+01,  7.75325391e-03)
( 4.40000000e+01,  5.61538059e-03)
( 4.50000000e+01,  4.98886453e-03)
( 4.60000000e+01,  5.42857684e-03)
( 4.70000000e+01,  4.51740902e-03)
( 4.80000000e+01,  3.49506340e-03)
( 4.90000000e+01,  1.74790970e-03)};\label{line:idns:dns_y20}

\addplot [dashed, very thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.95287800e-01)
( 2.00000000e+00,  3.00097167e-01)
( 3.00000000e+00,  1.93559259e-01)
( 4.00000000e+00,  1.35384277e-01)
( 5.00000000e+00,  9.82958078e-02)
( 6.00000000e+00,  6.91971704e-02)
( 7.00000000e+00,  4.59497832e-02)
( 8.00000000e+00,  3.41552980e-02)
( 9.00000000e+00,  2.36640312e-02)
( 1.00000000e+01,  1.11410879e-02)
( 1.10000000e+01,  4.90984973e-03)
( 1.20000000e+01,  1.83625415e-03)
( 1.30000000e+01,  8.85560410e-04)
( 1.40000000e+01, -1.05099822e-03)
( 1.50000000e+01, -1.11156004e-03)
( 1.60000000e+01, -8.87460890e-04)
( 1.70000000e+01, -1.15448458e-03)
( 1.80000000e+01,  3.07370396e-03)
( 1.90000000e+01,  3.84461833e-03)
( 2.00000000e+01, -2.59027770e-03)
( 2.10000000e+01, -1.23831481e-02)
( 2.20000000e+01, -2.06934921e-02)
( 2.30000000e+01, -2.31425781e-02)
( 2.40000000e+01, -2.47253180e-02)
( 2.50000000e+01, -2.49197111e-02)
( 2.60000000e+01, -2.43146233e-02)
( 2.70000000e+01, -2.33022757e-02)
( 2.80000000e+01, -2.15469543e-02)
( 2.90000000e+01, -1.93898268e-02)
( 3.00000000e+01, -1.70286261e-02)
( 3.10000000e+01, -1.42084612e-02)
( 3.20000000e+01, -1.15051176e-02)
( 3.30000000e+01, -7.71653047e-03)
( 3.40000000e+01, -5.25454944e-03)
( 3.50000000e+01, -7.75924325e-03)
( 3.60000000e+01, -8.66188016e-03)
( 3.70000000e+01, -7.21448660e-03)
( 3.80000000e+01, -5.27643459e-03)
( 3.90000000e+01, -5.08295232e-03)
( 4.00000000e+01, -5.75954374e-03)
( 4.10000000e+01, -4.70086560e-03)
( 4.20000000e+01, -3.18164891e-03)
( 4.30000000e+01, -1.75245223e-03)
( 4.40000000e+01, -1.24023843e-03)
( 4.50000000e+01, -6.71990507e-04)
( 4.60000000e+01, -6.70200563e-04)
( 4.70000000e+01, -5.99185762e-04)
( 4.80000000e+01, -3.36355210e-04)
( 4.90000000e+01,  1.01520971e-04)};\label{line:idns:diff_y20}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  3.42610449e-01)
( 2.00000000e+00,  1.49556577e-01)
( 3.00000000e+00,  8.66960287e-02)
( 4.00000000e+00,  5.34294359e-02)
( 5.00000000e+00,  3.14850062e-02)
( 6.00000000e+00,  3.25622819e-02)
( 7.00000000e+00,  3.31773236e-02)
( 8.00000000e+00,  2.81875394e-02)
( 9.00000000e+00,  1.46722300e-02)
( 1.00000000e+01, -1.82608899e-03)
( 1.10000000e+01, -3.25828209e-03)
( 1.20000000e+01,  6.64411206e-03)
( 1.30000000e+01,  1.34930899e-02)
( 1.40000000e+01, -1.04961517e-04)
( 1.50000000e+01, -8.02900828e-03)
( 1.60000000e+01, -1.63478218e-02)
( 1.70000000e+01, -2.85091233e-02)
( 1.80000000e+01, -3.11975628e-02)
( 1.90000000e+01, -1.99541375e-02)
( 2.00000000e+01, -1.14770150e-02)
( 2.10000000e+01, -9.09275957e-04)
( 2.20000000e+01, -1.86891609e-03)
( 2.30000000e+01, -6.14211522e-03)
( 2.40000000e+01, -1.30012901e-02)
( 2.50000000e+01, -1.35251433e-02)
( 2.60000000e+01, -7.67000904e-03)
( 2.70000000e+01,  8.79351806e-04)
( 2.80000000e+01,  1.56142574e-03)
( 2.90000000e+01, -1.56715116e-03)
( 3.00000000e+01, -1.23327151e-02)
( 3.10000000e+01, -1.38296569e-02)
( 3.20000000e+01, -1.04711009e-02)
( 3.30000000e+01, -6.98302314e-03)
( 3.40000000e+01,  2.99978739e-04)
( 3.50000000e+01, -2.02446547e-03)
( 3.60000000e+01, -2.46172957e-03)
( 3.70000000e+01, -2.69571785e-03)
( 3.80000000e+01, -1.46078679e-03)
( 3.90000000e+01,  4.20927722e-03)
( 4.00000000e+01,  7.34842801e-03)
( 4.10000000e+01,  9.16877482e-03)
( 4.20000000e+01,  8.82688817e-03)
( 4.30000000e+01,  9.81105678e-03)
( 4.40000000e+01,  7.52105843e-03)
( 4.50000000e+01,  3.66271730e-03)
( 4.60000000e+01,  2.72564380e-03)
( 4.70000000e+01,  2.24053347e-03)
( 4.80000000e+01,  2.61087390e-03)
( 4.90000000e+01,  1.76202238e-03)};\label{line:idns:dns_y50}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.19864565e-01)
( 2.00000000e+00,  1.60235628e-01)
( 3.00000000e+00,  7.99580961e-02)
( 4.00000000e+00,  5.16633652e-02)
( 5.00000000e+00,  2.89478768e-02)
( 6.00000000e+00,  1.98697541e-02)
( 7.00000000e+00, -1.89034408e-03)
( 8.00000000e+00, -1.99297722e-02)
( 9.00000000e+00, -2.42387000e-02)
( 1.00000000e+01, -3.75527814e-02)
( 1.10000000e+01, -4.25376296e-02)
( 1.20000000e+01, -3.92450728e-02)
( 1.30000000e+01, -3.37714367e-02)
( 1.40000000e+01, -2.74263751e-02)
( 1.50000000e+01, -1.64822116e-02)
( 1.60000000e+01, -1.33734755e-02)
( 1.70000000e+01, -2.51316521e-02)
( 1.80000000e+01, -2.92951800e-02)
( 1.90000000e+01, -1.91174559e-02)
( 2.00000000e+01, -1.40971029e-02)
( 2.10000000e+01, -1.19828526e-02)
( 2.20000000e+01, -1.03021162e-02)
( 2.30000000e+01, -6.93501439e-03)
( 2.40000000e+01, -8.36946303e-04)
( 2.50000000e+01, -3.00165103e-03)
( 2.60000000e+01, -9.36616492e-03)
( 2.70000000e+01, -4.62028291e-03)
( 2.80000000e+01, -4.27801209e-03)
( 2.90000000e+01, -6.90417457e-03)
( 3.00000000e+01, -5.50677534e-03)
( 3.10000000e+01, -5.13423048e-03)
( 3.20000000e+01, -3.36861750e-03)
( 3.30000000e+01, -3.86552373e-03)
( 3.40000000e+01, -8.47055390e-03)
( 3.50000000e+01, -9.78759304e-03)
( 3.60000000e+01, -4.62728180e-03)
( 3.70000000e+01, -2.67299940e-03)
( 3.80000000e+01, -6.30118046e-03)
( 3.90000000e+01, -1.11151803e-02)
( 4.00000000e+01, -1.23185813e-02)
( 4.10000000e+01, -7.17930216e-03)
( 4.20000000e+01, -2.50917720e-03)
( 4.30000000e+01,  1.26191869e-03)
( 4.40000000e+01,  1.09178619e-03)
( 4.50000000e+01, -3.20024963e-04)
( 4.60000000e+01, -3.72145616e-04)
( 4.70000000e+01, -1.39178173e-03)
( 4.80000000e+01, -1.16667966e-03)
( 4.90000000e+01,  1.20798926e-04)};\label{line:idns:diff_y50}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  3.52339447e-01)
( 2.00000000e+00,  1.69770733e-01)
( 3.00000000e+00,  7.70062134e-02)
( 4.00000000e+00,  3.76615897e-02)
( 5.00000000e+00,  1.71733275e-02)
( 6.00000000e+00,  1.77830122e-02)
( 7.00000000e+00,  2.21773945e-02)
( 8.00000000e+00,  1.22669777e-02)
( 9.00000000e+00,  7.73060485e-04)
( 1.00000000e+01, -7.78142316e-03)
( 1.10000000e+01,  6.15752349e-03)
( 1.20000000e+01,  5.92965493e-03)
( 1.30000000e+01, -6.87087560e-03)
( 1.40000000e+01, -1.34523278e-02)
( 1.50000000e+01, -2.43375618e-02)
( 1.60000000e+01, -4.87804860e-02)
( 1.70000000e+01, -6.76669031e-02)
( 1.80000000e+01, -6.86650723e-02)
( 1.90000000e+01, -6.17047995e-02)
( 2.00000000e+01, -4.76913266e-02)
( 2.10000000e+01, -3.44515853e-02)
( 2.20000000e+01, -2.90272906e-02)
( 2.30000000e+01, -3.34344283e-02)
( 2.40000000e+01, -3.74930575e-02)
( 2.50000000e+01, -4.02654074e-02)
( 2.60000000e+01, -3.29007320e-02)
( 2.70000000e+01, -2.33515147e-02)
( 2.80000000e+01, -1.93656813e-02)
( 2.90000000e+01, -1.82946343e-02)
( 3.00000000e+01, -3.24230790e-02)
( 3.10000000e+01, -3.08681317e-02)
( 3.20000000e+01, -1.91906113e-02)
( 3.30000000e+01, -1.32434443e-02)
( 3.40000000e+01, -3.07825767e-03)
( 3.50000000e+01,  1.95414270e-03)
( 3.60000000e+01, -1.63864205e-03)
( 3.70000000e+01, -7.86680728e-03)
( 3.80000000e+01,  2.87092116e-04)
( 3.90000000e+01,  1.29249999e-02)
( 4.00000000e+01,  1.44960443e-02)
( 4.10000000e+01,  1.27440784e-02)
( 4.20000000e+01,  8.19008052e-03)
( 4.30000000e+01,  1.04466090e-02)
( 4.40000000e+01,  6.43546646e-03)
( 4.50000000e+01,  6.55319821e-03)
( 4.60000000e+01,  1.00628762e-02)
( 4.70000000e+01,  8.42934288e-03)
( 4.80000000e+01,  5.56328520e-03)
( 4.90000000e+01,  3.17291054e-03)};\label{line:idns:dns_y100}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.19864565e-01)
( 2.00000000e+00,  1.60235628e-01)
( 3.00000000e+00,  7.99580961e-02)
( 4.00000000e+00,  5.16633652e-02)
( 5.00000000e+00,  2.89478768e-02)
( 6.00000000e+00,  1.98697541e-02)
( 7.00000000e+00, -1.89034408e-03)
( 8.00000000e+00, -1.99297722e-02)
( 9.00000000e+00, -2.42387000e-02)
( 1.00000000e+01, -3.75527814e-02)
( 1.10000000e+01, -4.25376296e-02)
( 1.20000000e+01, -3.92450728e-02)
( 1.30000000e+01, -3.37714367e-02)
( 1.40000000e+01, -2.74263751e-02)
( 1.50000000e+01, -1.64822116e-02)
( 1.60000000e+01, -1.33734755e-02)
( 1.70000000e+01, -2.51316521e-02)
( 1.80000000e+01, -2.92951800e-02)
( 1.90000000e+01, -1.91174559e-02)
( 2.00000000e+01, -1.40971029e-02)
( 2.10000000e+01, -1.19828526e-02)
( 2.20000000e+01, -1.03021162e-02)
( 2.30000000e+01, -6.93501439e-03)
( 2.40000000e+01, -8.36946303e-04)
( 2.50000000e+01, -3.00165103e-03)
( 2.60000000e+01, -9.36616492e-03)
( 2.70000000e+01, -4.62028291e-03)
( 2.80000000e+01, -4.27801209e-03)
( 2.90000000e+01, -6.90417457e-03)
( 3.00000000e+01, -5.50677534e-03)
( 3.10000000e+01, -5.13423048e-03)
( 3.20000000e+01, -3.36861750e-03)
( 3.30000000e+01, -3.86552373e-03)
( 3.40000000e+01, -8.47055390e-03)
( 3.50000000e+01, -9.78759304e-03)
( 3.60000000e+01, -4.62728180e-03)
( 3.70000000e+01, -2.67299940e-03)
( 3.80000000e+01, -6.30118046e-03)
( 3.90000000e+01, -1.11151803e-02)
( 4.00000000e+01, -1.23185813e-02)
( 4.10000000e+01, -7.17930216e-03)
( 4.20000000e+01, -2.50917720e-03)
( 4.30000000e+01,  1.26191869e-03)
( 4.40000000e+01,  1.09178619e-03)
( 4.50000000e+01, -3.20024963e-04)
( 4.60000000e+01, -3.72145616e-04)
( 4.70000000e+01, -1.39178173e-03)
( 4.80000000e+01, -1.16667966e-03)
( 4.90000000e+01,  1.20798926e-04)};\label{line:idns:diff_y100}

\end{groupplot}\end{tikzpicture}

==> figures/pivotal_nodes.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=1\textwidth,
xtick={-4, 0, 30},
ytick={-5, 0, 5},
xlabel=$x$,
ymax=5,
xmax=30,
ylabel=$y$,
xmin=-4,
ymin=-5]
\addplot [mark options={solid, thick}, mark=*, mark size=0.3, blue, only marks]
coordinates {
( 3.99000000e+00, -4.37500000e+00)
( 5.01000000e+00, -4.12500000e+00)
( 5.69000000e+00, -4.87500000e+00)
( 6.71000000e+00, -4.62500000e+00)
( 7.73000000e+00, -4.37500000e+00)
( 8.75000000e+00, -4.12500000e+00)
( 9.43000000e+00, -4.87500000e+00)
( 1.04500000e+01, -4.62500000e+00)
( 1.14700000e+01, -4.37500000e+00)
( 1.07900000e+01, -3.62500000e+00)
( 1.24900000e+01, -4.12500000e+00)
( 1.31700000e+01, -4.87500000e+00)
( 1.41900000e+01, -4.62500000e+00)
( 1.52100000e+01, -4.37500000e+00)
( 1.62300000e+01, -4.12500000e+00)
( 1.69100000e+01, -4.87500000e+00)
( 1.79300000e+01, -4.62500000e+00)
( 1.89500000e+01, -4.37500000e+00)
( 1.99700000e+01, -4.12500000e+00)
( 2.06500000e+01, -4.87500000e+00)
( 2.09900000e+01, -3.87500000e+00)
( 2.16700000e+01, -4.62500000e+00)
( 2.26900000e+01, -4.37500000e+00)
( 2.37100000e+01, -4.12500000e+00)
( 2.43900000e+01, -4.87500000e+00)
( 2.54100000e+01, -4.62500000e+00)
( 2.64300000e+01, -4.37500000e+00)
( 2.74500000e+01, -4.12500000e+00)
( 2.81300000e+01, -4.87500000e+00)
( 2.84700000e+01, -3.87500000e+00)
( 2.91500000e+01, -4.62500000e+00)
( 2.94900000e+01, -3.62500000e+00)
( 2.97000000e+00, -4.62500000e+00)
( 4.33000000e+00, -3.37500000e+00)
( 6.03000000e+00, -3.87500000e+00)
( 7.05000000e+00, -3.62500000e+00)
( 8.07000000e+00, -3.37500000e+00)
( 9.09000000e+00, -3.12500000e+00)
( 9.77000000e+00, -3.87500000e+00)
( 1.01100000e+01, -2.87500000e+00)
( 1.18100000e+01, -3.37500000e+00)
( 1.11300000e+01, -2.62500000e+00)
( 1.35100000e+01, -3.87500000e+00)
( 1.28300000e+01, -3.12500000e+00)
( 1.45300000e+01, -3.62500000e+00)
( 1.55500000e+01, -3.37500000e+00)
( 1.65700000e+01, -3.12500000e+00)
( 1.72500000e+01, -3.87500000e+00)
( 1.82700000e+01, -3.62500000e+00)
( 1.92900000e+01, -3.37500000e+00)
( 1.86100000e+01, -2.62500000e+00)
( 2.03100000e+01, -3.12500000e+00)
( 2.20100000e+01, -3.62500000e+00)
( 2.13300000e+01, -2.87500000e+00)
( 2.30300000e+01, -3.37500000e+00)
( 2.40500000e+01, -3.12500000e+00)
( 2.47300000e+01, -3.87500000e+00)
( 2.57500000e+01, -3.62500000e+00)
( 2.67700000e+01, -3.37500000e+00)
( 2.60900000e+01, -2.62500000e+00)
( 2.77900000e+01, -3.12500000e+00)
( 2.88100000e+01, -2.87500000e+00)
( 2.98300000e+01, -2.62500000e+00)
( 2.91500000e+01, -1.87500000e+00)
( 3.31000000e+00, -3.62500000e+00)
( 5.35000000e+00, -3.12500000e+00)
( 6.37000000e+00, -2.87500000e+00)
( 7.39000000e+00, -2.62500000e+00)
( 8.41000000e+00, -2.37500000e+00)
( 9.43000000e+00, -2.12500000e+00)
( 7.73000000e+00, -1.62500000e+00)
( 1.04500000e+01, -1.87500000e+00)
( 1.21500000e+01, -2.37500000e+00)
( 1.14700000e+01, -1.62500000e+00)
( 1.38500000e+01, -2.87500000e+00)
( 1.31700000e+01, -2.12500000e+00)
( 1.48700000e+01, -2.62500000e+00)
( 1.58900000e+01, -2.37500000e+00)
( 1.75900000e+01, -2.87500000e+00)
( 1.69100000e+01, -2.12500000e+00)
( 1.79300000e+01, -1.87500000e+00)
( 1.96300000e+01, -2.37500000e+00)
( 1.89500000e+01, -1.62500000e+00)
( 2.06500000e+01, -2.12500000e+00)
( 2.23500000e+01, -2.62500000e+00)
( 2.16700000e+01, -1.87500000e+00)
( 2.33700000e+01, -2.37500000e+00)
( 2.50700000e+01, -2.87500000e+00)
( 2.43900000e+01, -2.12500000e+00)
( 2.54100000e+01, -1.87500000e+00)
( 2.71100000e+01, -2.37500000e+00)
( 2.64300000e+01, -1.62500000e+00)
( 2.81300000e+01, -2.12500000e+00)
( 2.74500000e+01, -1.37500000e+00)
( 2.84700000e+01, -1.12500000e+00)
( 2.94900000e+01, -8.75000000e-01)
( 3.65000000e+00, -2.62500000e+00)
( 4.67000000e+00, -2.37500000e+00)
( 5.69000000e+00, -2.12500000e+00)
( 6.71000000e+00, -1.87500000e+00)
( 8.75000000e+00, -1.37500000e+00)
( 7.05000000e+00, -8.75000000e-01)
( 9.77000000e+00, -1.12500000e+00)
( 1.07900000e+01, -8.75000000e-01)
( 1.24900000e+01, -1.37500000e+00)
( 1.18100000e+01, -6.25000000e-01)
( 1.41900000e+01, -1.87500000e+00)
( 1.35100000e+01, -1.12500000e+00)
( 1.52100000e+01, -1.62500000e+00)
( 1.62300000e+01, -1.37500000e+00)
( 1.45300000e+01, -8.75000000e-01)
( 1.72500000e+01, -1.12500000e+00)
( 1.82700000e+01, -8.75000000e-01)
( 1.99700000e+01, -1.37500000e+00)
( 1.92900000e+01, -6.25000000e-01)
( 2.09900000e+01, -1.12500000e+00)
( 2.26900000e+01, -1.62500000e+00)
( 2.20100000e+01, -8.75000000e-01)
( 2.37100000e+01, -1.37500000e+00)
( 2.47300000e+01, -1.12500000e+00)
( 2.30300000e+01, -6.25000000e-01)
( 2.57500000e+01, -8.75000000e-01)
( 2.67700000e+01, -6.25000000e-01)
( 2.77900000e+01, -3.75000000e-01)
( 2.88100000e+01, -1.25000000e-01)
( 2.98300000e+01,  1.25000000e-01)
( 2.81300000e+01,  6.25000000e-01)
( 2.91500000e+01,  8.75000000e-01)
( 2.63000000e+00, -2.87500000e+00)
( 3.99000000e+00, -1.62500000e+00)
( 5.01000000e+00, -1.37500000e+00)
( 6.03000000e+00, -1.12500000e+00)
( 8.07000000e+00, -6.25000000e-01)
( 9.09000000e+00, -3.75000000e-01)
( 1.01100000e+01, -1.25000000e-01)
( 1.11300000e+01,  1.25000000e-01)
( 1.28300000e+01, -3.75000000e-01)
( 1.21500000e+01,  3.75000000e-01)
( 1.38500000e+01, -1.25000000e-01)
( 1.55500000e+01, -6.25000000e-01)
( 1.48700000e+01,  1.25000000e-01)
( 1.65700000e+01, -3.75000000e-01)
( 1.58900000e+01,  3.75000000e-01)
( 1.75900000e+01, -1.25000000e-01)
( 1.86100000e+01,  1.25000000e-01)
( 2.03100000e+01, -3.75000000e-01)
( 1.96300000e+01,  3.75000000e-01)
( 2.13300000e+01, -1.25000000e-01)
( 2.23500000e+01,  1.25000000e-01)
( 2.40500000e+01, -3.75000000e-01)
( 2.33700000e+01,  3.75000000e-01)
( 2.50700000e+01, -1.25000000e-01)
( 2.43900000e+01,  6.25000000e-01)
( 2.60900000e+01,  1.25000000e-01)
( 2.71100000e+01,  3.75000000e-01)
( 2.54100000e+01,  8.75000000e-01)
( 2.64300000e+01,  1.12500000e+00)
( 2.74500000e+01,  1.37500000e+00)
( 2.84700000e+01,  1.62500000e+00)
( 2.94900000e+01,  1.87500000e+00)
( 2.97000000e+00, -1.87500000e+00)
( 2.29000000e+00, -3.87500000e+00)
( 4.33000000e+00, -6.25000000e-01)
( 5.35000000e+00, -3.75000000e-01)
( 6.37000000e+00, -1.25000000e-01)
( 7.39000000e+00,  1.25000000e-01)
( 8.41000000e+00,  3.75000000e-01)
( 9.43000000e+00,  6.25000000e-01)
( 1.04500000e+01,  8.75000000e-01)
( 1.31700000e+01,  6.25000000e-01)
( 1.14700000e+01,  1.12500000e+00)
( 1.41900000e+01,  8.75000000e-01)
( 1.52100000e+01,  1.12500000e+00)
( 1.69100000e+01,  6.25000000e-01)
( 1.62300000e+01,  1.37500000e+00)
( 1.79300000e+01,  8.75000000e-01)
( 1.89500000e+01,  1.12500000e+00)
( 2.06500000e+01,  6.25000000e-01)
( 1.99700000e+01,  1.37500000e+00)
( 2.16700000e+01,  8.75000000e-01)
( 2.26900000e+01,  1.12500000e+00)
( 2.09900000e+01,  1.62500000e+00)
( 2.37100000e+01,  1.37500000e+00)
( 2.47300000e+01,  1.62500000e+00)
( 2.57500000e+01,  1.87500000e+00)
( 2.30300000e+01,  2.12500000e+00)
( 2.67700000e+01,  2.12500000e+00)
( 2.77900000e+01,  2.37500000e+00)
( 2.88100000e+01,  2.62500000e+00)
( 2.98300000e+01,  2.87500000e+00)
( 2.71100000e+01,  3.12500000e+00)
( 2.81300000e+01,  3.37500000e+00)
( 3.22500000e+00, -1.06250000e+00)
( 3.22500000e+00, -9.37500000e-01)
( 2.88500000e+00, -1.06250000e+00)
( 5.69000000e+00,  6.25000000e-01)
( 6.71000000e+00,  8.75000000e-01)
( 7.73000000e+00,  1.12500000e+00)
( 8.75000000e+00,  1.37500000e+00)
( 9.77000000e+00,  1.62500000e+00)
( 1.24900000e+01,  1.37500000e+00)
( 1.07900000e+01,  1.87500000e+00)
( 1.35100000e+01,  1.62500000e+00)
( 1.45300000e+01,  1.87500000e+00)
( 1.55500000e+01,  2.12500000e+00)
( 1.72500000e+01,  1.62500000e+00)
( 1.65700000e+01,  2.37500000e+00)
( 1.82700000e+01,  1.87500000e+00)
( 1.92900000e+01,  2.12500000e+00)
( 1.75900000e+01,  2.62500000e+00)
( 2.03100000e+01,  2.37500000e+00)
( 2.20100000e+01,  1.87500000e+00)
( 2.13300000e+01,  2.62500000e+00)
( 2.23500000e+01,  2.87500000e+00)
( 2.40500000e+01,  2.37500000e+00)
( 2.50700000e+01,  2.62500000e+00)
( 2.33700000e+01,  3.12500000e+00)
( 2.60900000e+01,  2.87500000e+00)
( 2.43900000e+01,  3.37500000e+00)
( 2.54100000e+01,  3.62500000e+00)
( 2.91500000e+01,  3.62500000e+00)
( 2.64300000e+01,  3.87500000e+00)
( 2.74500000e+01,  4.12500000e+00)
( 2.84700000e+01,  4.37500000e+00)
( 2.37500000e+00, -1.43750000e+00)
( 2.75750000e+00, -9.68750000e-01)
( 4.67000000e+00,  3.75000000e-01)
( 3.65000000e+00,  1.25000000e-01)
( 6.03000000e+00,  1.62500000e+00)
( 7.05000000e+00,  1.87500000e+00)
( 8.07000000e+00,  2.12500000e+00)
( 9.09000000e+00,  2.37500000e+00)
( 1.18100000e+01,  2.12500000e+00)
( 1.28300000e+01,  2.37500000e+00)
( 1.38500000e+01,  2.62500000e+00)
( 1.48700000e+01,  2.87500000e+00)
( 1.21500000e+01,  3.12500000e+00)
( 1.58900000e+01,  3.12500000e+00)
( 1.69100000e+01,  3.37500000e+00)
( 1.86100000e+01,  2.87500000e+00)
( 1.96300000e+01,  3.12500000e+00)
( 1.79300000e+01,  3.62500000e+00)
( 2.06500000e+01,  3.37500000e+00)
( 2.16700000e+01,  3.62500000e+00)
( 1.89500000e+01,  3.87500000e+00)
( 2.26900000e+01,  3.87500000e+00)
( 2.37100000e+01,  4.12500000e+00)
( 2.47300000e+01,  4.37500000e+00)
( 2.57500000e+01,  4.62500000e+00)
( 2.30300000e+01,  4.87500000e+00)
( 2.67700000e+01,  4.87500000e+00)
( 2.94900000e+01,  4.62500000e+00)
( 2.20100000e+01,  4.62500000e+00)
( 2.09900000e+01,  4.37500000e+00)
( 1.99700000e+01,  4.12500000e+00)
( 1.92900000e+01,  4.87500000e+00)
( 2.75750000e+00, -9.06250000e-01)
( 2.92750000e+00, -5.31250000e-01)
( 3.39500000e+00, -6.25000000e-02)
( 3.05500000e+00, -1.87500000e-01)
( 5.01000000e+00,  1.37500000e+00)
( 6.37000000e+00,  2.62500000e+00)
( 1.01100000e+01,  2.62500000e+00)
( 1.11300000e+01,  2.87500000e+00)
( 9.43000000e+00,  3.37500000e+00)
( 1.31700000e+01,  3.37500000e+00)
( 1.04500000e+01,  3.62500000e+00)
( 1.41900000e+01,  3.62500000e+00)
( 1.52100000e+01,  3.87500000e+00)
( 1.62300000e+01,  4.12500000e+00)
( 1.72500000e+01,  4.37500000e+00)
( 1.45300000e+01,  4.62500000e+00)
( 1.82700000e+01,  4.62500000e+00)
( 1.55500000e+01,  4.87500000e+00)
( 1.35100000e+01,  4.37500000e+00)
( 1.24900000e+01,  4.12500000e+00)
( 1.14700000e+01,  3.87500000e+00)
( 1.18100000e+01,  4.87500000e+00)
( 1.07900000e+01,  4.62500000e+00)
( 9.77000000e+00,  4.37500000e+00)
( 8.41000000e+00,  3.12500000e+00)
( 8.75000000e+00,  4.12500000e+00)
( 7.73000000e+00,  3.87500000e+00)
( 8.07000000e+00,  4.87500000e+00)
( 7.39000000e+00,  2.87500000e+00)
( 7.05000000e+00,  4.62500000e+00)
( 6.71000000e+00,  3.62500000e+00)
( 6.03000000e+00,  4.37500000e+00)
( 2.50250000e+00, -9.06250000e-01)
( 2.67250000e+00, -7.18750000e-01)
( 2.92750000e+00, -1.56250000e-01)
( 3.99000000e+00,  1.12500000e+00)
( 3.39500000e+00,  8.12500000e-01)
( 5.35000000e+00,  2.37500000e+00)
( 4.33000000e+00,  2.12500000e+00)
( 5.69000000e+00,  3.37500000e+00)
( 4.67000000e+00,  3.12500000e+00)
( 2.92750000e+00,  4.06250000e-01)
( 5.01000000e+00,  4.12500000e+00)
( 3.31000000e+00,  1.87500000e+00)
( 2.92750000e+00,  7.81250000e-01)
( 3.65000000e+00,  2.87500000e+00)
( 3.99000000e+00,  3.87500000e+00)
( 2.67250000e+00, -3.43750000e-01)
( 4.33000000e+00,  4.87500000e+00)
( 2.84250000e+00,  7.18750000e-01)
( 2.84250000e+00,  7.81250000e-01)
( 2.75750000e+00,  9.68750000e-01)
( 2.67250000e+00,  5.93750000e-01)
( 2.58750000e+00,  9.37500000e-02)
( 2.71500000e+00,  1.06250000e+00)
( 2.58750000e+00,  2.18750000e-01)
( 2.67250000e+00,  9.68750000e-01)
( 2.50250000e+00, -2.18750000e-01)
( 2.50250000e+00, -9.37500000e-02)
( 2.50250000e+00, -3.12500000e-02)
( 3.31000000e+00,  4.62500000e+00)
( 2.97000000e+00,  3.62500000e+00)
( 2.41750000e+00,  2.18750000e-01)
( 2.41750000e+00,  4.06250000e-01)
( 2.20500000e+00, -1.18750000e+00)
( 2.16250000e+00, -8.43750000e-01)
( 2.24750000e+00, -5.31250000e-01)
( 2.16250000e+00, -7.81250000e-01)
( 2.33250000e+00, -1.56250000e-01)
( 2.16250000e+00, -6.56250000e-01)
( 2.33250000e+00,  2.18750000e-01)
( 2.03500000e+00, -1.18750000e+00)
( 2.24750000e+00,  3.43750000e-01)
( 2.07750000e+00, -5.31250000e-01)
( 2.07750000e+00, -3.43750000e-01)
( 2.24750000e+00,  6.56250000e-01)
( 2.37500000e+00,  1.31250000e+00)
( 1.99250000e+00, -9.06250000e-01)
( 1.95000000e+00, -2.12500000e+00)
( 2.63000000e+00,  2.62500000e+00)
( 2.07750000e+00,  2.81250000e-01)
( 1.99250000e+00, -5.31250000e-01)
( 2.29000000e+00,  1.62500000e+00)
( 2.07750000e+00,  3.43750000e-01)
( 1.99250000e+00,  5.31250000e-01)
( 1.90750000e+00, -9.37500000e-02)
( 1.99250000e+00,  9.06250000e-01)
( 1.90750000e+00,  5.93750000e-01)
( 1.82250000e+00, -4.06250000e-01)
( 1.95000000e+00, -4.87500000e+00)
( 1.82250000e+00,  5.31250000e-01)
( 1.73750000e+00, -4.68750000e-01)
( 1.73750000e+00, -4.06250000e-01)
( 1.65250000e+00, -2.18750000e-01)
( 2.29000000e+00,  4.37500000e+00)
( 1.65250000e+00,  1.56250000e-01)
( 1.56750000e+00, -9.68750000e-01)
( 1.56750000e+00, -8.43750000e-01)
( 1.48250000e+00, -4.68749000e-01)
( 1.48249000e+00, -1.56249000e-01)
( 1.61000000e+00, -3.12500000e+00)
( 1.31250000e+00, -9.68750000e-01)
( 1.31250000e+00, -5.93749000e-01)
( 1.56750000e+00,  7.18750000e-01)
( 1.48250000e+00,  4.06249000e-01)
( 1.56750000e+00,  8.43750000e-01)
( 1.48250000e+00,  4.68750000e-01)
( 1.22750000e+00, -7.18750000e-01)
( 1.39750000e+00,  7.18750000e-01)
( 1.31249000e+00,  3.43747000e-01)
( 1.39750000e+00,  9.06250000e-01)
( 1.18500000e+00, -1.43750000e+00)
( 1.95000000e+00,  3.37500000e+00)
( 1.61000000e+00,  2.37500000e+00)
( 1.31250000e+00,  7.18750000e-01)
( 1.22748000e+00, -3.12492000e-02)
( 1.35500000e+00,  1.18750000e+00)
( 1.14248000e+00, -3.43743000e-01)
( 1.14247000e+00, -2.81242000e-01)
( 1.27000000e+00, -4.12500000e+00)
( 1.14246000e+00,  9.37452000e-02)
( 1.18500000e+00,  1.31250000e+00)
( 9.93750000e-01, -7.96875000e-01)
( 9.93740000e-01, -5.15619000e-01)
( 9.93716000e-01, -3.59359000e-01)
( 1.05750000e+00,  7.81250000e-01)
( 1.05750000e+00,  8.43750000e-01)
( 9.93670000e-01, -4.68694000e-02)
( 9.08749000e-01, -7.65624000e-01)
( 9.51214000e-01, -3.90607000e-01)
( 9.08728000e-01, -4.84361000e-01)
( 8.66249000e-01, -7.65624000e-01)
( 9.08665000e-01, -2.96839000e-01)
( 9.93689000e-01,  2.34356000e-01)
( 9.93702000e-01,  2.96857000e-01)
( 9.08620000e-01, -1.40597000e-01)
( 8.66233000e-01, -5.46863000e-01)
( 9.08607000e-01, -1.56215000e-02)
( 9.30000000e-01, -2.37500000e+00)
( 9.08612000e-01,  7.81081000e-02)
( 9.51241000e-01,  5.46869000e-01)
( 8.66071000e-01, -1.40585000e-01)
( 9.08702000e-01,  3.90600000e-01)
( 9.08712000e-01,  4.21854000e-01)
( 8.66054000e-01, -1.56201000e-02)
( 9.08738000e-01,  5.46866000e-01)
( 1.01500000e+00,  1.43750000e+00)
( 9.51250000e-01,  9.53125000e-01)
( 9.72500000e-01,  1.15625000e+00)
( 1.01500000e+00,  1.68750000e+00)
( 8.66087000e-01,  2.03074000e-01)
( 8.23748000e-01, -7.34373000e-01)
( 8.23743000e-01, -6.40618000e-01)
( 8.02500000e-01, -1.03125000e+00)
( 8.66246000e-01,  6.71872000e-01)
( 8.66249000e-01,  7.65624000e-01)
( 8.66250000e-01,  8.90625000e-01)
( 8.23522000e-01,  2.03051000e-01)
( 1.27000000e+00,  4.12500000e+00)
( 7.81250000e-01, -9.21875000e-01)
( 7.81249000e-01, -7.96873000e-01)
( 7.91560000e-01, -1.32740000e-01)
( 7.38712000e-01, -5.46843000e-01)
( 7.38698000e-01, -5.15583000e-01)
( 7.91537000e-01,  3.90398000e-02)
( 7.48972000e-01, -2.26410000e-01)
( 7.48890000e-01, -3.90303000e-02)
( 7.80982000e-01,  2.65513000e-01)
( 7.81021000e-01,  2.96770000e-01)
( 7.81095000e-01,  3.59289000e-01)
( 7.17500000e-01, -1.03125000e+00)
( 7.48916000e-01,  1.32704000e-01)
( 7.27550000e-01, -1.17065000e-01)
( 8.23750000e-01,  9.53125000e-01)
( 7.48972000e-01,  2.26410000e-01)
( 7.48997000e-01,  2.42038000e-01)
( 7.06253000e-01, -2.10710000e-01)
( 6.96249000e-01, -8.28123000e-01)
( 6.96250000e-01, -9.53125000e-01)
( 7.38741000e-01,  6.71865000e-01)
( 6.85377000e-01, -3.82651000e-01)
( 7.38746000e-01,  7.34370000e-01)
( 7.06414000e-01,  2.73226000e-01)
( 6.85110000e-01, -2.88808000e-01)
( 7.38750000e-01,  9.53125000e-01)
( 6.84710000e-01, -7.80104000e-03)
( 6.84720000e-01,  2.34027000e-02)
( 6.84759000e-01,  7.02006000e-02)
( 6.84757000e-01,  1.01395000e-01)
( 6.85208000e-01,  3.20085000e-01)
( 9.30000000e-01,  3.12500000e+00)
( 6.63609000e-01, -2.57468000e-01)
( 6.41913000e-01, -1.94880000e-01)
( 6.53749000e-01, -8.90624000e-01)
( 6.63311000e-01,  1.32543000e-01)
( 6.41931000e-01, -5.45715000e-02)
( 6.41894000e-01,  3.89833000e-02)
( 6.21722000e-01, -4.76430000e-01)
( 6.21788000e-01, -5.23353000e-01)
( 6.64079000e-01,  3.82616000e-01)
( 6.20664000e-01, -2.41655000e-01)
( 6.42114000e-01,  2.41750000e-01)
( 6.96249000e-01,  8.28123000e-01)
( 6.20353000e-01, -1.63585000e-01)
( 6.20515000e-01, -8.57051000e-02)
( 6.53709000e-01,  5.78082000e-01)
( 6.11199000e-01, -5.78068000e-01)
( 6.11225000e-01, -6.40592000e-01)
( 6.11232000e-01, -6.71850000e-01)
( 6.20377000e-01,  1.79181000e-01)
( 6.20575000e-01,  2.26025000e-01)
( 6.20758000e-01,  2.57290000e-01)
( 6.53749000e-01,  8.90624000e-01)
( 5.98922000e-01, -1.94686000e-01)
( 5.98901000e-01, -1.32356000e-01)
( 6.75000000e-01,  1.43750000e+00)
( 5.99123000e-01,  8.56760000e-02)
( 5.99310000e-01,  2.57185000e-01)
( 6.75000000e-01,  1.68750000e+00)
( 5.77506000e-01, -2.10190000e-01)
( 5.77314000e-01, -1.63400000e-01)
( 5.77517000e-01,  1.16742000e-01)
( 5.77314000e-01,  1.63400000e-01)
( 5.77741000e-01,  2.41440000e-01)
( 5.55822000e-01, -1.47751000e-01)
( 5.56183000e-01, -1.01150000e-01)
( 5.56780000e-01, -3.03884000e-01)
( 5.78547000e-01,  3.51004000e-01)
( 5.68735000e-01, -7.03101000e-01)
( 5.79240000e-01,  5.07678000e-01)
( 5.79266000e-01,  5.23323000e-01)
( 5.57929000e-01,  4.91994000e-01)
( 5.68750000e-01, -9.53124000e-01)
( 5.58040000e-01,  5.54587000e-01)
( 5.68735000e-01,  7.03101000e-01)
( 5.34541000e-01, -1.32186000e-01)
( 5.35903000e-01, -3.66465000e-01)
( 5.28168000e-01,  1.16775000e-02)
( 5.20646000e-01, -5.85411000e-02)
( 5.20954000e-01,  3.52216000e-02)
( 5.18897000e-01, -1.20591000e-01)
( 5.18091000e-01, -1.67020000e-01)
( 5.19372000e-01,  7.39607000e-02)
( 5.18897000e-01,  1.20591000e-01)
( 5.18085000e-01,  1.59237000e-01)
( 5.14667000e-01, -3.82046000e-01)
( 5.14797000e-01, -3.97748000e-01)
( 5.15516000e-01, -5.54546000e-01)
( 5.47500000e-01,  1.15625000e+00)
( 5.13154000e-01,  2.09896000e-01)
( 5.13710000e-01,  2.72355000e-01)
( 5.10254000e-01,  2.73867000e-02)
( 5.14531000e-01,  3.66348000e-01)
( 5.10268000e-01,  5.85793000e-02)
( 5.14797000e-01,  3.97748000e-01)
( 5.26247000e-01,  8.28119000e-01)
( 5.05315000e-01, -3.74115000e-03)
( 5.08187000e-01, -1.05010000e-01)
( 5.07694000e-01, -9.71330000e-02)
( 5.15537000e-01,  5.70193000e-01)
( 5.15552000e-01,  5.85834000e-01)
( 4.92690000e-01,  3.19159000e-01)
( 5.26249000e-01,  8.90622000e-01)
( 4.96864000e-01, -1.90304000e-01)
( 4.86302000e-01,  1.59258000e-01)
( 4.85279000e-01,  1.50801000e-01)
( 4.76279000e-01,  2.37183000e-01)
( 4.75718000e-01, -1.90323000e-01)
( 4.71521000e-01,  3.34745000e-01)
( 4.76401000e-01, -2.52787000e-01)
( 4.72516000e-01,  4.44704000e-01)
( 4.72849000e-01,  5.07472000e-01)
( 5.90000000e-01,  2.12500000e+00)
( 4.71334000e-01, -3.19051000e-01)
( 4.65869000e-01, -2.45055000e-01)
( 4.72787000e-01, -4.91793000e-01)
( 4.65489000e-01, -2.29310000e-01)
( 4.65846000e-01, -2.52810000e-01)
( 4.72980000e-01, -5.54478000e-01)
( 4.57216000e-01,  2.07181000e-01)
( 4.54854000e-01,  2.68101000e-01)
( 5.05000000e-01, -1.43750000e+00)
( 4.55292000e-01, -2.37293000e-01)
( 4.55075000e-01, -2.60469000e-01)
( 4.51819000e-01,  6.32708000e-01)
( 4.50772000e-01, -3.97423000e-01)
( 4.51567000e-01, -5.07410000e-01)
( 4.37086000e-01, -2.46669000e-01)
( 4.29641000e-01,  4.13094000e-01)
( 4.23077000e-01,  2.99200000e-01)
( 4.41248000e-01,  8.90621000e-01)
( 4.22834000e-01,  2.91255000e-01)
( 4.13301000e-01,  3.15355000e-01)
( 4.33281000e-01, -2.75633000e-01)
( 4.22893000e-01, -2.75597000e-01)
( 4.22098000e-01, -2.82900000e-01)
( 4.29641000e-01, -4.13094000e-01)
( 3.87175000e-01,  4.13067000e-01)
( 4.11827000e-01, -2.98662000e-01)
( 4.41226000e-01, -7.03076000e-01)
( 3.86579000e-01,  3.81270000e-01)
( 4.07757000e-01, -3.65686000e-01)
( 4.08377000e-01, -4.13049000e-01)
( 4.02878000e-01, -3.23250000e-01)
( 3.83486000e-01,  3.24212000e-01)
( 4.41250000e-01, -9.53124000e-01)
( 4.08943000e-01, -4.91584000e-01)
( 4.09057000e-01, -5.22940000e-01)
( 3.95123000e-01, -3.09533000e-01)
( 4.09303000e-01, -6.32668000e-01)
( 3.91699000e-01, -3.53840000e-01)
( 3.86579000e-01, -3.81270000e-01)
( 3.70367000e-01,  3.45973000e-01)
( 3.87552000e-01, -4.60191000e-01)
( 3.70201000e-01,  3.61308000e-01)
( 3.66586000e-01,  5.54134000e-01)
( 3.66295000e-01,  4.44558000e-01)
( 3.66804000e-01,  6.48278000e-01)
( 3.88086000e-01, -6.79600000e-01)
( 3.62205000e-01, -3.47509000e-01)
( 3.45592000e-01,  6.95228000e-01)
( 3.45580000e-01,  6.79578000e-01)
( 3.45450000e-01,  6.01180000e-01)
( 3.38826000e-01,  3.77389000e-01)
( 3.24348000e-01,  7.10866000e-01)
( 3.24309000e-01,  6.63896000e-01)
( 3.35000000e-01,  1.31250000e+00)
( 3.13749000e-01,  9.53123000e-01)
( 3.35000000e-01,  1.56250000e+00)
( 3.08333000e-01,  4.25588000e-01)
( 3.60189000e-01, -3.85289000e-01)
( 3.02639000e-01,  5.38026000e-01)
( 3.49499000e-01, -3.61470000e-01)
( 3.38826000e-01, -3.77389000e-01)
( 3.45090000e-01, -4.91255000e-01)
( 3.29363000e-01, -3.94176000e-01)
( 2.86624000e-01,  4.40412000e-01)
( 2.81643000e-01,  6.00978000e-01)
( 3.77500000e-01, -1.15625000e+00)
( 3.56250000e-01, -9.84373000e-01)
( 2.60602000e-01,  7.26489000e-01)
( 3.02717000e-01, -5.53786000e-01)
( 2.60317000e-01,  5.85141000e-01)
( 2.60243000e-01,  5.69356000e-01)
( 3.03104000e-01, -7.26500000e-01)
( 2.54125000e-01,  4.54812000e-01)
( 5.90000000e-01,  4.87500000e+00)
( 3.35000000e-01, -1.31250000e+00)
( 2.81157000e-01, -5.06315000e-01)
( 2.81582000e-01, -5.85215000e-01)
( 2.65016000e-01, -4.39779000e-01)
( 2.39225000e-01,  6.32357000e-01)
( 2.28749000e-01,  9.21871000e-01)
( 2.28748000e-01,  8.90618000e-01)
( 2.07500000e-01,  1.21875000e+00)
( 2.18062000e-01,  6.79464000e-01)
( 2.32857000e-01,  4.46979000e-01)
( 2.17929000e-01,  6.16565000e-01)
( 2.17656000e-01,  5.53390000e-01)
( 2.22326000e-01,  4.62465000e-01)
( 2.17321000e-01,  5.05844000e-01)
( 2.11904000e-01,  4.93922000e-01)
( 2.11838000e-01,  4.85996000e-01)
( 1.96859000e-01,  7.42119000e-01)
( 2.01330000e-01,  4.93957000e-01)
( 1.96574000e-01,  5.84953000e-01)
( 1.90643000e-01,  4.78160000e-01)
( 1.80327000e-01,  5.09956000e-01)
( 2.71239000e-01, -7.65584000e-01)
( 2.71243000e-01, -7.96850000e-01)
( 2.60581000e-01, -6.95171000e-01)
( 2.32935000e-01, -4.62509000e-01)
( 2.39290000e-01, -6.63782000e-01)
( 2.39313000e-01, -6.79476000e-01)
( 2.11665000e-01, -4.70100000e-01)
( 2.50000000e-01,  3.12500000e+00)
( 2.17929000e-01, -6.16550000e-01)
( 2.18010000e-01, -6.48037000e-01)
( 2.01330000e-01, -4.93956000e-01)
( 2.28749000e-01, -9.21870000e-01)
( 1.54346000e-01,  7.10784000e-01)
( 1.96348000e-01, -5.37527000e-01)
( 1.96573000e-01, -5.84938000e-01)
( 1.96843000e-01, -7.10796000e-01)
( 1.01250000e-01,  9.53122000e-01)
( 1.32974000e-01,  6.16407000e-01)
( 1.11863000e-01,  7.42098000e-01)
( 1.38038000e-01,  5.25704000e-01)
( 1.11560000e-01,  5.37441000e-01)
( 9.05584000e-02,  6.47891000e-01)
( 9.53979000e-02,  4.94526000e-01)
( 6.91783000e-02,  5.37394000e-01)
( 3.75000000e-02,  1.03125000e+00)
( 4.81045000e-02,  6.79341000e-01)
( 1.68832000e-01, -4.77949000e-01)
( 4.80656000e-02,  6.16296000e-01)
( 5.32795000e-02,  5.33356000e-01)
( 5.32630000e-02,  5.25484000e-01)
( 1.48621000e-01, -5.10135000e-01)
( 1.54273000e-01, -6.47937000e-01)
( 4.24033000e-02,  5.01866000e-01)
( 1.32972000e-01, -6.16375000e-01)
( 9.56376000e-02, -5.17829000e-01)
( 1.43750000e-01, -9.53121000e-01)
( 1.11851000e-01, -7.10747000e-01)
( 8.53049000e-02, -4.95793000e-01)
( 9.05377000e-02, -6.32086000e-01)
( 7.45890000e-02, -5.03009000e-01)
( 1.01248000e-01, -8.28102000e-01)
( 5.62495000e-03,  7.42086000e-01)
( 5.62468000e-03,  7.10740000e-01)
( 5.90000000e-01, -4.12500000e+00)
( 1.09021000e-02,  5.25541000e-01)
( 6.93639000e-02, -7.26409000e-01)
( 3.10306000e-04,  5.03100000e-01)
(-1.02818000e-02,  5.10006000e-01)
(-6.87496000e-02,  9.21870000e-01)
(-1.56152000e-02,  6.79329000e-01)
(-3.68675000e-02,  7.26420000e-01)
(-1.55840000e-02,  5.68836000e-01)
(-6.87490000e-02,  8.59362000e-01)
(-6.87483000e-02,  8.28105000e-01)
(-4.20431000e-02,  5.25442000e-01)
(-4.20142000e-02,  5.09516000e-01)
(-5.79815000e-02,  5.68854000e-01)
(-7.93062000e-02,  6.47854000e-01)
(-7.47546000e-02,  4.96946000e-01)
(-1.00600000e-01,  7.10752000e-01)
(-9.49918000e-02,  5.09964000e-01)
(-1.00337000e-01,  5.53060000e-01)
( 2.68037000e-02, -5.53008000e-01)
( 1.09031000e-02, -5.09982000e-01)
( 1.09014000e-02, -5.17722000e-01)
( 2.68559000e-02, -6.47799000e-01)
( 5.87497000e-02, -9.21869000e-01)
( 5.61854000e-03, -5.84599000e-01)
( 5.62500000e-03, -7.10714000e-01)
(-1.55784000e-02, -5.37260000e-01)
( 5.62493000e-03, -7.57728000e-01)
(-2.08654000e-02, -5.17621000e-01)
(-1.56114000e-02, -6.63549000e-01)
(-1.56195000e-02, -7.10713000e-01)
(-4.20132000e-02, -5.09507000e-01)
(-3.68052000e-02, -6.00408000e-01)
(-1.21855000e-01,  7.26433000e-01)
(-5.19471000e-02, -5.01636000e-01)
(-2.62491000e-02, -8.28101000e-01)
(-5.26184000e-02, -5.17612000e-01)
(-1.75000000e-01,  1.31250000e+00)
(-1.53750000e-01,  9.53122000e-01)
(-1.53748000e-01,  8.59362000e-01)
(-2.17500000e-01,  1.09375000e+00)
(-1.43043000e-01,  6.63650000e-01)
(-1.17495000e-01,  4.87595000e-01)
(-1.64358000e-01,  7.42103000e-01)
(-1.37202000e-01,  5.09409000e-01)
(-1.96249000e-01,  9.53122000e-01)
(-1.64125000e-01,  6.00564000e-01)
(-1.58373000e-01,  5.09410000e-01)
(-9.00000000e-02,  4.12500000e+00)
(-2.06850000e-01,  7.26461000e-01)
(-2.06712000e-01,  6.32241000e-01)
(-5.80184000e-02, -6.00418000e-01)
(-8.46931000e-02, -4.95887000e-01)
(-9.47878000e-02, -4.94614000e-01)
(-7.93042000e-02, -6.47811000e-01)
(-7.93454000e-02, -6.95024000e-01)
(-1.05548000e-01, -5.25441000e-01)
(-7.93674000e-02, -7.57731000e-01)
(-1.00514000e-01, -6.32051000e-01)
(-1.00539000e-01, -6.47827000e-01)
(-1.00576000e-01, -6.79319000e-01)
(-4.75000000e-02, -1.15625000e+00)
(-1.26603000e-01, -4.93734000e-01)
(-1.21514000e-01, -5.52993000e-01)
( 2.50000000e-01, -3.12500000e+00)
(-1.36592000e-01, -4.85476000e-01)
(-1.37201000e-01, -5.09404000e-01)
(-2.11319000e-01,  4.93916000e-01)
(-2.11265000e-01,  4.86047000e-01)
(-4.30000000e-01,  2.37500000e+00)
(-2.70592000e-01,  7.10833000e-01)
(-2.27634000e-01,  5.53309000e-01)
(-2.49057000e-01,  5.85043000e-01)
(-2.32362000e-01,  4.47222000e-01)
(-2.91742000e-01,  6.32448000e-01)
(-2.54930000e-01,  4.32920000e-01)
(-2.91604000e-01,  5.85248000e-01)
(-2.69775000e-01,  4.59368000e-01)
(-3.12772000e-01,  5.53879000e-01)
(-3.34341000e-01,  6.95219000e-01)
(-3.34329000e-01,  6.79566000e-01)
(-3.08035000e-01,  4.18255000e-01)
(-1.42892000e-01, -6.00497000e-01)
(-3.08156000e-01,  4.10617000e-01)
(-1.91360000e-01, -4.63946000e-01)
(-1.90117000e-01, -4.93858000e-01)
(-1.85047000e-01, -5.37233000e-01)
(-2.00630000e-01, -4.78174000e-01)
(-1.85296000e-01, -5.84769000e-01)
(-1.64351000e-01, -7.26435000e-01)
(-1.64362000e-01, -7.57743000e-01)
(-2.27441000e-01, -5.21663000e-01)
(-2.06849000e-01, -7.26453000e-01)
(-3.33996000e-01,  4.60278000e-01)
(-2.28034000e-01, -6.63739000e-01)
(-1.96250000e-01, -9.84372000e-01)
(-2.48985000e-01, -5.69239000e-01)
(-3.66243000e-01,  7.96854000e-01)
(-2.69789000e-01, -4.74902000e-01)
(-2.75271000e-01, -4.48001000e-01)
(-2.69939000e-01, -5.06289000e-01)
(-4.72500000e-01,  1.09375000e+00)
(-4.08747000e-01,  8.59368000e-01)
(-3.55358000e-01,  5.54130000e-01)
(-3.55275000e-01,  5.22759000e-01)
(-4.51241000e-01,  7.65605000e-01)
(-3.48352000e-01,  3.69141000e-01)
(-3.59851000e-01,  3.85603000e-01)
(-3.80643000e-01,  3.54004000e-01)
(-3.96791000e-01,  3.81536000e-01)
(-4.01750000e-01,  3.46182000e-01)
(-4.01665000e-01,  3.38339000e-01)
(-4.61821000e-01,  6.17089000e-01)
(-4.61771000e-01,  5.70146000e-01)
(-2.70023000e-01, -5.22037000e-01)
(-2.97298000e-01, -4.10517000e-01)
(-2.96792000e-01, -4.48477000e-01)
(-4.22391000e-01,  2.91362000e-01)
(-3.18667000e-01, -4.02657000e-01)
(-2.38749000e-01, -8.90617000e-01)
(-3.18373000e-01, -4.33461000e-01)
(-2.91703000e-01, -6.16722000e-01)
(-3.29053000e-01, -4.02373000e-01)
(-2.81237000e-01, -7.65579000e-01)
(-3.12829000e-01, -5.69611000e-01)
(-3.39524000e-01, -4.10005000e-01)
(-3.48352000e-01, -3.69141000e-01)
(-9.00000000e-02, -2.12500000e+00)
(-4.21827000e-01,  2.83131000e-01)
(-3.61903000e-01, -3.47817000e-01)
(-3.59578000e-01, -3.77509000e-01)
(-3.60261000e-01, -4.01654000e-01)
(-3.23742000e-01, -7.96849000e-01)
(-7.70000000e-01,  4.12500000e+00)
(-5.36250000e-01,  9.84374000e-01)
(-5.36249000e-01,  8.90623000e-01)
(-5.36248000e-01,  8.59371000e-01)
(-5.78750000e-01,  9.84375000e-01)
(-4.82901000e-01,  5.07549000e-01)
(-4.61016000e-01,  4.13286000e-01)
(-4.82586000e-01,  4.44804000e-01)
(-4.43749000e-01,  2.75933000e-01)
(-4.46183000e-01,  2.30609000e-01)
(-5.03882000e-01,  4.44862000e-01)
(-4.65035000e-01,  1.98010000e-01)
(-4.75620000e-01,  1.90536000e-01)
(-5.02893000e-01,  3.34865000e-01)
(-3.80586000e-01, -3.61729000e-01)
(-5.02668000e-01,  2.72437000e-01)
(-3.55358000e-01, -5.54129000e-01)
(-3.76474000e-01, -4.75964000e-01)
(-4.86186000e-01,  1.59428000e-01)
(-3.76682000e-01, -5.69916000e-01)
(-3.23748000e-01, -8.90618000e-01)
(-4.96840000e-01,  1.98328000e-01)
(-3.97889000e-01, -5.38644000e-01)
(-3.66239000e-01, -7.65593000e-01)
(-4.18798000e-01, -4.44698000e-01)
(-4.96581000e-01,  1.67126000e-01)
(-4.54436000e-01, -2.21334000e-01)
(-4.65401000e-01, -2.14027000e-01)
(-4.65298000e-01, -2.21754000e-01)
(-4.59920000e-01, -2.72241000e-01)
(-4.08727000e-01, -7.03070000e-01)
(-5.24318000e-01,  3.35017000e-01)
(-1.11000000e+00,  3.12500000e+00)
(-6.42500000e-01,  1.09375000e+00)
(-6.21249000e-01,  8.59373000e-01)
(-6.63750000e-01,  9.21874000e-01)
(-5.46677000e-01,  4.91996000e-01)
(-5.89296000e-01,  5.38982000e-01)
(-5.24210000e-01,  3.19357000e-01)
(-5.67451000e-01,  3.82308000e-01)
(-5.23610000e-01,  2.10107000e-01)
(-5.23169000e-01,  1.63274000e-01)
(-5.01245000e-01,  5.10549000e-02)
(-5.01344000e-01,  4.36157000e-02)
(-5.17216000e-01,  9.70441000e-02)
(-5.05146000e-01,  2.66490000e-02)
(-5.04429000e-01,  3.86136000e-03)
(-5.04429000e-01, -3.86136000e-03)
(-5.28218000e-01,  1.20472000e-01)
(-4.88697000e-01, -1.13987000e-01)
(-4.85136000e-01, -1.43150000e-01)
(-5.14572000e-01,  1.16140000e-02)
(-5.09878000e-01, -5.08441000e-02)
(-4.96408000e-01, -1.51517000e-01)
(-4.60651000e-01, -3.81771000e-01)
(-4.40355000e-01, -5.07451000e-01)
(-4.81334000e-01, -2.72354000e-01)
(-4.86702000e-01, -2.37415000e-01)
(-4.96729000e-01, -1.90503000e-01)
(-4.40547000e-01, -6.01417000e-01)
(-5.17558000e-01, -8.93356000e-02)
(-5.66973000e-01,  3.03989000e-01)
(-4.08750000e-01, -9.84374000e-01)
(-5.29626000e-01, -6.62397000e-02)
(-8.55000000e-01,  1.31250000e+00)
(-7.06249000e-01,  8.59374000e-01)
(-8.12500000e-01,  1.03125000e+00)
(-7.06243000e-01,  7.03117000e-01)
(-5.88808000e-01,  3.82398000e-01)
(-5.66628000e-01,  2.41499000e-01)
(-6.63636000e-01,  4.84281000e-01)
(-6.09863000e-01,  3.19851000e-01)
(-5.44141000e-01,  3.89030000e-02)
(-5.87298000e-01,  1.32317000e-01)
(-5.44141000e-01, -3.89030000e-02)
(-5.28019000e-01, -1.04861000e-01)
(-5.64177000e-01,  7.77461000e-03)
(-5.44244000e-01, -1.01047000e-01)
(-5.23904000e-01, -2.41352000e-01)
(-5.44552000e-01, -1.63339000e-01)
(-5.03037000e-01, -3.50556000e-01)
(-6.08786000e-01,  1.32387000e-01)
(-5.65767000e-01, -1.01115000e-01)
(-5.03768000e-01, -4.29152000e-01)
(-5.24444000e-01, -3.50697000e-01)
(-5.04056000e-01, -4.76245000e-01)
(-5.45479000e-01, -2.88241000e-01)
(-6.08688000e-01,  1.01227000e-01)
(-3.87500000e-01, -1.21875000e+00)
(-4.93726000e-01, -6.71830000e-01)
(-5.25556000e-01, -5.70222000e-01)
(-6.07960000e-01, -2.33638000e-02)
(-4.93747000e-01, -8.28118000e-01)
(-5.87810000e-01, -2.10339000e-01)
(-4.93749000e-01, -9.21873000e-01)
(-5.67637000e-01, -4.13675000e-01)
(-1.45000000e+00,  4.87500000e+00)
(-8.33749000e-01,  7.65624000e-01)
(-7.91244000e-01,  6.71869000e-01)
(-7.06087000e-01,  4.21761000e-01)
(-7.91222000e-01,  5.46853000e-01)
(-6.73799000e-01,  2.73168000e-01)
(-6.73616000e-01,  2.26277000e-01)
(-6.73412000e-01,  1.79406000e-01)
(-7.37794000e-01,  2.73295000e-01)
(-6.08786000e-01, -1.32387000e-01)
(-7.16272000e-01,  1.95129000e-01)
(-6.94617000e-01,  1.17009000e-01)
(-6.72819000e-01, -3.89867000e-02)
(-6.09712000e-01, -2.88569000e-01)
(-6.73106000e-01, -1.01367000e-01)
(-6.31036000e-01, -2.73024000e-01)
(-5.68039000e-01, -5.38971000e-01)
(-5.89144000e-01, -4.60741000e-01)
(-5.36236000e-01, -7.03100000e-01)
(-5.89223000e-01, -4.92050000e-01)
(-6.10219000e-01, -3.98138000e-01)
(-5.89277000e-01, -5.23341000e-01)
(-6.73412000e-01, -1.79406000e-01)
(-7.15867000e-01,  5.46174000e-02)
(-6.73549000e-01, -2.10651000e-01)
(-6.94617000e-01, -1.17009000e-01)
(-7.37547000e-01,  1.63921000e-01)
(-7.37511000e-01,  1.48303000e-01)
(-7.15826000e-01, -3.90123000e-02)
(-6.21241000e-01, -7.03111000e-01)
(-6.63589000e-01, -4.53001000e-01)
(-5.57500000e-01, -1.15625000e+00)
(-1.79000000e+00,  3.87500000e+00)
(-1.45000000e+00,  2.12500000e+00)
(-9.18750000e-01,  8.59375000e-01)
(-8.76248000e-01,  7.03123000e-01)
(-9.18749000e-01,  7.34374000e-01)
(-8.33710000e-01,  4.84348000e-01)
(-1.06750000e+00,  1.03125000e+00)
(-7.37380000e-01,  8.58516000e-02)
(-7.80106000e-01,  7.02673000e-02)
(-7.58676000e-01, -2.34184000e-02)
(-8.76158000e-01,  3.28084000e-01)
(-8.01435000e-01,  7.02743000e-02)
(-7.58769000e-01, -8.58694000e-02)
(-7.16408000e-01, -2.42007000e-01)
(-7.37585000e-01, -1.79541000e-01)
(-8.01391000e-01,  7.80746000e-03)
(-7.80159000e-01, -1.17116000e-01)
(-7.06126000e-01, -4.53033000e-01)
(-6.21249000e-01, -8.28122000e-01)
(-7.48560000e-01, -3.59265000e-01)
(-7.06204000e-01, -5.46835000e-01)
(-7.90968000e-01, -2.34279000e-01)
(-8.76075000e-01,  2.03079000e-01)
(-8.33384000e-01, -4.68551000e-02)
(-6.42500000e-01, -1.03125000e+00)
(-8.33454000e-01, -1.40571000e-01)
(-9.18705000e-01,  3.90602000e-01)
(-7.06250000e-01, -9.21875000e-01)
(-8.75982000e-01,  1.56204000e-02)
(-7.91230000e-01, -5.78108000e-01)
(-9.61241000e-01,  5.46869000e-01)
(-9.18607000e-01,  1.71845000e-01)
(-1.06750000e+00,  7.81250000e-01)
(-1.06750000e+00,  7.18749000e-01)
(-1.23750000e+00,  8.43750000e-01)
(-1.00372000e+00,  3.90613000e-01)
(-9.18556000e-01, -1.56217000e-02)
(-1.00365000e+00,  1.09364000e-01)
(-9.61111000e-01, -4.68682000e-02)
(-1.06744000e+00,  1.56240000e-01)
(-8.33698000e-01, -4.53091000e-01)
(-8.76174000e-01, -3.59337000e-01)
(-7.91248000e-01, -7.65623000e-01)
(-7.91249000e-01, -7.96874000e-01)
(-9.61209000e-01, -3.59357000e-01)
(-7.91250000e-01, -8.90625000e-01)
(-1.00369000e+00, -2.65608000e-01)
(-1.15246000e+00,  1.56245000e-01)
(-1.00373000e+00, -4.21864000e-01)
(-8.12500000e-01, -1.09375000e+00)
(-8.76250000e-01, -9.21875000e-01)
(-8.76250000e-01, -9.53125000e-01)
(-9.61247000e-01, -6.40623000e-01)
(-9.61249000e-01, -7.34374000e-01)
(-1.15245000e+00,  3.12486000e-02)
(-1.00375000e+00, -7.03124000e-01)
(-8.55000000e-01, -1.43750000e+00)
(-4.30000000e-01, -3.12500000e+00)
(-1.23748000e+00,  2.81245000e-01)
(-1.23747000e+00,  2.18746000e-01)
(-1.36500000e+00,  8.12500000e-01)
(-9.00000000e-02, -4.87500000e+00)
(-1.02500000e+00, -1.56250000e+00)
(-1.36498000e+00, -6.24990000e-02)
(-2.13000000e+00,  2.87500000e+00)
(-2.47000000e+00,  4.62500000e+00)
(-1.79000000e+00,  1.12500000e+00)
(-2.81000000e+00,  3.62500000e+00)
(-2.47000000e+00,  1.87500000e+00)
(-1.23750000e+00, -1.03125000e+00)
(-1.53500000e+00, -6.87500000e-01)
(-1.53500000e+00, -1.06250000e+00)
(-2.13000000e+00,  1.25000000e-01)
(-1.53500000e+00, -1.56250000e+00)
(-1.11000000e+00, -2.37500000e+00)
(-1.79000000e+00, -1.62500000e+00)
(-2.81000000e+00,  8.75000000e-01)
(-7.70000000e-01, -4.12500000e+00)
(-3.15000000e+00,  2.62500000e+00)
(-1.45000000e+00, -3.37500000e+00)
(-2.47000000e+00, -8.75000000e-01)
(-2.13000000e+00, -2.62500000e+00)
(-3.49000000e+00,  4.37500000e+00)
(-1.79000000e+00, -4.37500000e+00)
(-3.15000000e+00, -1.25000000e-01)
(-3.49000000e+00,  1.62500000e+00)
(-2.81000000e+00, -1.87500000e+00)
(-2.47000000e+00, -3.62500000e+00)
(-3.83000000e+00,  3.37500000e+00)
(-3.49000000e+00, -1.12500000e+00)
(-3.83000000e+00,  6.25000000e-01)
(-3.15000000e+00, -2.87500000e+00)
(-2.81000000e+00, -4.62500000e+00)
(-3.83000000e+00, -2.12500000e+00)
(-3.49000000e+00, -3.87500000e+00)
(-3.83000000e+00, -4.87500000e+00)};\label{line:pivotal_node}

\end{axis}
\end{tikzpicture}

==> figures/sparse_nodes.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=1\textwidth,
xtick={-4, 0, 30},
ytick={-5, 0, 5},
xlabel=$x$,
ymax=5,
xmax=30,
ylabel=$y$,
xmin=-4,
ymin=-5]
\addplot [mark options={solid, thick}, mark=*, mark size=1, red, only marks]
coordinates {
(-3.83000000e+00, -4.87500000e+00)
(-3.49000000e+00, -3.62500000e+00)
(-3.15000000e+00, -2.37500000e+00)
(-2.81000000e+00, -1.12500000e+00)
(-2.47000000e+00,  1.25000000e-01)
(-2.13000000e+00,  1.37500000e+00)
(-1.79000000e+00,  2.62500000e+00)
(-1.45000000e+00,  3.87500000e+00)
(-7.70000000e-01, -4.87500000e+00)
(-4.30000000e-01, -3.62500000e+00)
(-9.00000000e-02, -2.37500000e+00)
( 8.53049000e-02, -4.95793000e-01)
( 5.90000000e-01,  2.37500000e+00)
( 9.30000000e-01,  3.62500000e+00)
( 1.27000000e+00,  4.87500000e+00)
( 1.95000000e+00, -3.87500000e+00)
( 2.29000000e+00, -2.62500000e+00)
( 2.54500000e+00, -1.43750000e+00)
( 2.84250000e+00, -2.18750000e-01)
( 3.22500000e+00,  1.06250000e+00)
( 3.65000000e+00,  2.37500000e+00)
( 3.99000000e+00,  3.62500000e+00)
( 4.33000000e+00,  4.87500000e+00)
( 5.01000000e+00, -3.87500000e+00)
( 5.35000000e+00, -2.62500000e+00)
( 5.69000000e+00, -1.37500000e+00)
( 6.03000000e+00, -1.25000000e-01)
( 6.37000000e+00,  1.12500000e+00)
( 6.71000000e+00,  2.37500000e+00)
( 7.05000000e+00,  3.62500000e+00)
( 7.39000000e+00,  4.87500000e+00)
( 8.07000000e+00, -3.87500000e+00)
( 8.41000000e+00, -2.62500000e+00)
( 8.75000000e+00, -1.37500000e+00)
( 9.09000000e+00, -1.25000000e-01)
( 9.43000000e+00,  1.12500000e+00)
( 9.77000000e+00,  2.37500000e+00)
( 1.01100000e+01,  3.62500000e+00)
( 1.04500000e+01,  4.87500000e+00)
( 1.11300000e+01, -3.87500000e+00)
( 1.14700000e+01, -2.62500000e+00)
( 1.18100000e+01, -1.37500000e+00)
( 1.21500000e+01, -1.25000000e-01)
( 1.24900000e+01,  1.12500000e+00)
( 1.28300000e+01,  2.37500000e+00)
( 1.31700000e+01,  3.62500000e+00)
( 1.35100000e+01,  4.87500000e+00)
( 1.41900000e+01, -3.87500000e+00)
( 1.45300000e+01, -2.62500000e+00)
( 1.48700000e+01, -1.37500000e+00)
( 1.52100000e+01, -1.25000000e-01)
( 1.55500000e+01,  1.12500000e+00)
( 1.58900000e+01,  2.37500000e+00)
( 1.62300000e+01,  3.62500000e+00)
( 1.65700000e+01,  4.87500000e+00)
( 1.72500000e+01, -3.87500000e+00)
( 1.75900000e+01, -2.62500000e+00)
( 1.79300000e+01, -1.37500000e+00)
( 1.82700000e+01, -1.25000000e-01)
( 1.86100000e+01,  1.12500000e+00)
( 1.89500000e+01,  2.37500000e+00)
( 1.92900000e+01,  3.62500000e+00)
( 1.96300000e+01,  4.87500000e+00)
( 2.03100000e+01, -3.87500000e+00)
( 2.06500000e+01, -2.62500000e+00)
( 2.09900000e+01, -1.37500000e+00)
( 2.13300000e+01, -1.25000000e-01)
( 2.16700000e+01,  1.12500000e+00)
( 2.20100000e+01,  2.37500000e+00)
( 2.23500000e+01,  3.62500000e+00)
( 2.26900000e+01,  4.87500000e+00)
( 2.33700000e+01, -3.87500000e+00)
( 2.37100000e+01, -2.62500000e+00)
( 2.40500000e+01, -1.37500000e+00)
( 2.43900000e+01, -1.25000000e-01)
( 2.47300000e+01,  1.12500000e+00)
( 2.50700000e+01,  2.37500000e+00)
( 2.54100000e+01,  3.62500000e+00)
( 2.57500000e+01,  4.87500000e+00)
( 2.64300000e+01, -3.87500000e+00)
( 2.67700000e+01, -2.62500000e+00)
( 2.71100000e+01, -1.37500000e+00)
( 2.74500000e+01, -1.25000000e-01)
( 2.77900000e+01,  1.12500000e+00)
( 2.81300000e+01,  2.37500000e+00)
( 2.84700000e+01,  3.62500000e+00)
( 2.88100000e+01,  4.87500000e+00)
( 2.94900000e+01, -3.87500000e+00)
( 2.98300000e+01, -2.62500000e+00)
(-2.48622000e-01, -5.06060000e-01)
(-1.00486000e-01,  6.16299000e-01)
( 4.07919000e-01,  3.81417000e-01)
( 3.10308000e-04, -5.03098000e-01)
(-5.17617000e-01,  1.20469000e-01)
(-5.07218000e-01,  1.28287000e-01)
( 5.08073000e-01,  1.28315000e-01)
(-1.84874000e-01, -5.05618000e-01)
( 5.13502000e-01, -2.41144000e-01)
( 3.45189000e-01,  4.29116000e-01)
(-2.11319000e-01,  4.93916000e-01)
( 2.01122000e-01, -4.70115000e-01)
(-5.02328000e-01,  2.10065000e-01)
( 2.10863000e-01,  4.61687000e-01)
(-4.33220000e-01, -2.60177000e-01)
( 4.11827000e-01,  2.98662000e-01)
(-3.39085000e-01, -3.86077000e-01)
(-1.02813000e-02, -5.09999000e-01)
( 5.07348000e-01,  1.51422000e-01)
(-4.54041000e-01,  2.28971000e-01)
( 4.75812000e-01, -1.98125000e-01)
(-4.85136000e-01, -1.43150000e-01)
( 5.21275000e-01,  4.30233000e-02)
(-4.85795000e-01,  1.74821000e-01)
( 3.08318000e-01, -4.02380000e-01)
( 4.74835000e-01,  1.74090000e-01)
(-9.18581000e-01,  1.09354000e-01)
(-2.17500000e-01, -1.03125000e+00)
( 4.30562000e-01, -6.32691000e-01)
( 1.14250000e+00, -5.31247000e-01)
( 1.82250000e+00, -7.81250000e-01)
( 2.16250000e+00,  9.68750000e-01)
( 2.84250000e+00,  7.18750000e-01)
(-2.27336000e-01, -5.05869000e-01)
( 7.48895000e-01, -5.46420000e-02)
(-5.65816000e-01, -1.32246000e-01)
( 5.55398000e-01,  7.78356000e-03)
(-7.91744000e-02, -5.68826000e-01)
( 5.14531000e-01, -3.66348000e-01)
( 4.65846000e-01,  2.52810000e-01)
(-6.08575000e-01,  7.00933000e-02)
( 1.32801000e-01, -5.53225000e-01)
( 6.63543000e-01,  2.41834000e-01)
(-5.02668000e-01,  2.72437000e-01)
(-4.81472000e-01, -2.56888000e-01)
(-3.67656000e-02, -5.53006000e-01)
( 5.34283000e-01,  1.78767000e-01)
( 7.38731000e-01, -6.09357000e-01)
(-5.23774000e-01,  2.25734000e-01)
( 2.60243000e-01, -5.69349000e-01)
(-3.34239000e-01, -6.16853000e-01)
( 1.75095000e-01,  5.21783000e-01)
(-4.55308000e-01,  2.45416000e-01)
( 3.45167000e-01, -4.13514000e-01)
( 5.13154000e-01,  2.09896000e-01)
( 3.11463000e-04, -5.17778000e-01)
(-5.07003000e-01, -1.43752000e-01)
(-4.22662000e-01, -3.30416000e-01)
(-1.02799000e-02,  5.17756000e-01)
( 5.30033000e-01, -2.73200000e-02)
( 1.38046000e-01, -5.02407000e-01)
(-4.76125000e-01,  2.37428000e-01)
(-3.70156000e-01, -3.77488000e-01)
(-1.53499000e+00, -3.12499000e-01)
(-9.18622000e-01, -2.03093000e-01)
(-2.38749000e-01, -8.90617000e-01)
( 5.05000000e-01,  1.43750000e+00)
( 1.14250000e+00, -6.56249000e-01)
( 1.48250000e+00,  9.37496000e-02)
( 1.82250000e+00,  8.43750000e-01)
( 2.54500000e+00, -1.31250000e+00)
( 2.84250000e+00, -6.56250000e-01)
( 3.22500000e+00,  4.37500000e-01)
( 3.56232000e-01, -7.34328000e-01)
( 4.51502000e-01,  4.91729000e-01)
(-2.27918000e-01,  6.16528000e-01)
( 2.17929000e-01, -6.16550000e-01)
(-7.58854000e-01,  1.48327000e-01)
(-4.39544000e-01, -3.97459000e-01)
( 2.60381000e-01, -6.00903000e-01)
( 4.23757000e-01,  3.23023000e-01)
(-7.48750000e-01, -9.84375000e-01)
(-8.33573000e-01,  2.65559000e-01)
(-5.46677000e-01, -4.91996000e-01)
(-1.64358000e-01, -7.42094000e-01)
( 3.98749000e-01,  8.90621000e-01)
( 7.38750000e-01,  8.90624000e-01)
( 9.08612000e-01,  7.81081000e-02)
( 1.39750000e+00, -5.93749000e-01)
( 1.39750000e+00,  6.56250000e-01)
( 1.73750000e+00, -9.37500000e-02)
( 2.07750000e+00, -8.43750000e-01)
( 2.07750000e+00,  4.06250000e-01)
( 2.41750000e+00, -3.43750000e-01)
( 2.41750000e+00,  9.06250000e-01)
( 2.75750000e+00,  1.56250000e-01)
( 2.92750000e+00,  2.18750000e-01)
(-6.72754000e-01,  2.33919000e-02)
(-7.93454000e-02, -6.95024000e-01)
( 4.08795000e-01, -4.60233000e-01)
( 7.38622000e-01, -4.21790000e-01)
( 7.06328000e-01,  2.41963000e-01)
(-6.95106000e-01, -2.57591000e-01)
(-2.70564000e-01, -6.79494000e-01)
(-3.66232000e-01,  7.34328000e-01)
( 9.04602000e-02,  5.84750000e-01)
(-5.67057000e-01, -3.19630000e-01)
(-1.42775000e-01, -5.68830000e-01)
( 5.35492000e-01, -3.19418000e-01)
( 9.93689000e-01,  2.34356000e-01)
(-7.15867000e-01, -5.46174000e-02)
(-6.94337000e-01,  3.90002000e-02)
( 7.06165000e-01, -1.32638000e-01)
( 7.48904000e-01, -8.58653000e-02)
( 6.41853000e-01,  1.32485000e-01)
(-5.03640000e-01, -4.13435000e-01)
( 5.36447000e-01, -4.44925000e-01)
( 5.26213000e-01,  6.40567000e-01)
( 3.24128000e-01, -5.85386000e-01)
( 4.93584000e-01,  4.13356000e-01)
(-3.12829000e-01, -5.69611000e-01)
(-1.19500000e+00, -1.56250000e+00)
(-8.97500000e-01,  1.09375000e+00)
(-1.75000000e-01,  1.68750000e+00)
( 8.45000000e-01, -1.56250000e+00)
( 6.93642000e-02,  7.26428000e-01)
(-9.61250000e-01, -8.59375000e-01)
(-9.61230000e-01,  4.53113000e-01)
(-8.76228000e-01, -5.15610000e-01)
(-3.23750000e-01, -9.84373000e-01)
( 1.62500000e-02, -9.84373000e-01)
( 3.56250000e-01, -9.84373000e-01)
( 6.96250000e-01, -9.84375000e-01)
( 8.23749000e-01, -7.65623000e-01)
( 4.80783000e-02,  6.32086000e-01)
( 6.20758000e-01, -2.57290000e-01)
(-4.40402000e-01, -5.23117000e-01)
(-8.33750000e-01, -9.84375000e-01)
(-5.46719000e-01,  5.07655000e-01)
( 1.86250000e-01, -9.84373000e-01)
( 5.26243000e-01,  7.65611000e-01)
( 8.23636000e-01,  3.59315000e-01)
( 5.62468000e-03,  7.10740000e-01)
( 6.85057000e-01,  2.73172000e-01)
(-2.91833000e-01,  6.95189000e-01)
(-9.61244000e-01,  5.78121000e-01)
(-7.48725000e-01, -5.78103000e-01)
(-7.91246000e-01,  7.03121000e-01)
(-3.23747000e-01, -8.59364000e-01)
(-4.08749000e-01,  9.21872000e-01)
(-1.43080000e-01, -6.95060000e-01)
(-1.53749000e-01,  8.90617000e-01)
( 1.75544000e-01, -6.63698000e-01)
( 6.53749000e-01, -8.90624000e-01)
( 7.38749000e-01,  8.28124000e-01)
( 9.08750000e-01, -7.96874000e-01)
( 7.70261000e-01, -1.63960000e-01)
( 9.08748000e-01,  7.03123000e-01)
(-1.56075000e-02, -6.47788000e-01)
(-2.28058000e-01,  6.79453000e-01)
( 2.81834000e-01, -6.95187000e-01)
( 1.75517000e-01,  6.47989000e-01)
( 6.21125000e-01, -3.19876000e-01)
( 6.21613000e-01,  4.29482000e-01)
(-7.16573000e-01,  3.20150000e-01)
(-4.40527000e-01, -5.85763000e-01)
( 4.73063000e-01, -6.17082000e-01)};\label{line:sparse_nodes}

\end{axis}
\end{tikzpicture}
